Controllable Neural Architectures for Multi-Task Control

This paper studies a multi-task control problem where multiple linear systems are to be regulated by a single non-linear controller. In particular, motivated by recent advances in multi-task learning and the design of brain-inspired architectures, we consider a neural controller with (smooth) ReLU activation function. The parameters of the controller are a connectivity matrix and a bias vector: although both parameters can be designed, the connectivity matrix is constant while the bias vector can be varied and is used to adapt the controller across different control tasks. The bias vector determines the equilibrium of the neural controller and, consequently, of its linearized dynamics. Our multi-task control strategy consists of designing the connectivity matrix and a set of bias vectors in a way that the linearized dynamics of the neural controller for the different bias vectors provide a good approximation of a set of desired controllers. We show that, by properly choosing the bias vector, the linearized dynamics of the neural controller can replicate the dynamics of any single, linear controller. Further, we design gradient-based algorithms to train the parameters of the neural controller, and we provide upper and lower bounds for the performance of our neural controller. Finally, we validate our results using different numerical examples.

==> Figures/multitask_control.tex <==
\begin{tikzpicture}[scale=1.59, transform shape]
	
	\draw[draw,thick] (0,0) rectangle (5,3); 
	\draw[thick] (2.5,3) -- (2.5,0); \draw[thick] (0,1.5) -- (5,1.5);
	
	\node at (1.15,2.3) {\includegraphics[scale=0.065]{pendulum}};
	\node at (3.95,2.3) {\includegraphics[scale=0.065]{pendulum}};
	\node at (3.15,2.55) {\includegraphics[scale=0.04]{wind}};
	\node[rotate=10,opacity=1] at (1.1,0.65) {\includegraphics[scale=1]{vehicle}};
	\node at (3.85,0.6) {\includegraphics[scale=0.075]{bicycle}};
	%\node[opacity=0.35] at (3.5,0.65) {\includegraphics[scale=0.075]{bicycle}};
		
	\node[fill=white,draw,align=left,scale=0.5,inner sep=0.25cm,thick] at (2.5,1.5) {$\dot x = - x +\Phi(Wx+d)+Bu$\\ $y=Cx$};
	\node[scale=0.5] at (1.35,2.85) {$y$};
	\node[scale=0.5] at (4.15,2.85) {$y$};
	\node[scale=0.5] at (1.05,1.25) {$y$};
	\node[scale=0.5] at (4.15,1.25) {$y$};
	
	\draw[{Straight Barb[round,length=2.5pt,width=5pt]}-{Straight Barb[round,length=2.5pt,width=5pt]},ultra thick] (0.85,1) to[bend left=40] (1.25,1);
	\draw[ultra thick] (3.2,0.35) -- (4.5,0.35);
	\draw [-{Straight Barb[round,length=2.5pt,width=5pt]}, ultra thick, rotate=0,scale=1] (3.85,1.05) arc [start angle=-190, end angle=120, x radius=0.18cm, y radius=0.07cm];
\end{tikzpicture}


==> Figures/myfile_1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.143in,
height=0.894in,
at={(0.444in,1.726in)},
scale only axis,
xmin=0,
xmax=2.50482363987944,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=0.00187161890432179,
ylabel style={font=\color{white!15!black},font=\small},
ylabel={impulse response},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00247757036585503	-0.00543064613000082\\
0.00495514073171007	-0.0206810730466499\\
0.0074327110975651	-0.0443152600025786\\
0.00991028146342014	-0.0750524198767068\\
0.0123878518292752	-0.111751896276433\\
0.0148654221951302	-0.153399461659419\\
0.0173429925609852	-0.199094889598057\\
0.0198205629268403	-0.248040685653418\\
0.0222981332926953	-0.299531871662077\\
0.0247757036585503	-0.352946727657768\\
0.0272532740244054	-0.40773840423152\\
0.0297308443902604	-0.463427325952853\\
0.0322084147561155	-0.519594313598214\\
0.0346859851219705	-0.575874359422679\\
0.0371635554878255	-0.63195099562317\\
0.0396411258536806	-0.687551201527157\\
0.0421186962195356	-0.742440799946666\\
0.0445962665853906	-0.796420297605997\\
0.0470738369512457	-0.849321128621485\\
0.0495514073171007	-0.901002263718432\\
0.0520289776829557	-0.95134715124603\\
0.0545065480488108	-1.00026095912523\\
0.0569841184146658	-1.04766808966366\\
0.0594616887805208	-1.0935099417206\\
0.0619392591463759	-1.1377428970253\\
0.0644168295122309	-1.18033650956477\\
0.0668943998780859	-1.22127187888016\\
0.069371970243941	-1.26054018986142\\
0.071849540609796	-1.29814140322313\\
0.074327110975651	-1.33408308229451\\
0.0768046813415061	-1.36837934307604\\
0.0792822517073611	-1.40104991571586\\
0.0817598220732162	-1.43211930665139\\
0.0842373924390712	-1.46161605165555\\
0.0867149628049262	-1.48957205093058\\
0.0891925331707813	-1.5160219782151\\
0.0916701035366363	-1.54100275661729\\
0.0941476739024913	-1.56455309456713\\
0.0966252442683464	-1.5867130758988\\
0.0991028146342014	-1.60752379863603\\
0.101580385000056	-1.62702705756413\\
0.104057955365911	-1.64526506613629\\
0.106535525731767	-1.66228021368363\\
0.109013096097622	-1.67811485428146\\
0.111490666463477	-1.69281112397233\\
0.113968236829332	-1.70641078336213\\
0.116445807195187	-1.71895508289283\\
0.118923377561042	-1.73048464835564\\
0.121400947926897	-1.74103938444466\\
0.123878518292752	-1.75065839436593\\
0.126356088658607	-1.75937991371096\\
0.128833659024462	-1.76724125698048\\
0.131311229390317	-1.77427877530414\\
0.133788799756172	-1.78052782404673\\
0.136266370122027	-1.78602273912312\\
0.138743940487882	-1.79079682096297\\
0.141221510853737	-1.79488232517408\\
0.143699081219592	-1.79831045905089\\
0.146176651585447	-1.80111138316287\\
0.148654221951302	-1.80331421733745\\
0.151131792317157	-1.80494705042423\\
0.153609362683012	-1.80603695329277\\
0.156086933048867	-1.80660999457475\\
0.158564503414722	-1.806691258715\\
0.161042073780577	-1.8063048659437\\
0.163519644146432	-1.80547399382526\\
0.165997214512287	-1.80422090007875\\
0.168474784878142	-1.8025669463997\\
0.170952355243997	-1.80053262304482\\
0.173429925609852	-1.79813757396971\\
0.175907495975707	-1.79540062233525\\
0.178385066341563	-1.79233979622116\\
0.180862636707418	-1.78897235440628\\
0.183340207073273	-1.78531481209312\\
0.185817777439128	-1.78138296647113\\
0.188295347804983	-1.77719192202786\\
0.190772918170838	-1.77275611553044\\
0.193250488536693	-1.76808934061146\\
0.195728058902548	-1.7632047719042\\
0.198205629268403	-1.7581149886811\\
0.200683199634258	-1.75283199795806\\
0.203160770000113	-1.74736725703421\\
0.205638340365968	-1.74173169544353\\
0.208115910731823	-1.73593573630032\\
0.210593481097678	-1.72998931702565\\
0.213071051463533	-1.72390190944638\\
0.215548621829388	-1.71768253926206\\
0.218026192195243	-1.71133980487865\\
0.220503762561098	-1.70488189561084\\
0.222981332926953	-1.69831660925711\\
0.225458903292808	-1.69165136905421\\
0.227936473658663	-1.68489324001928\\
0.230414044024518	-1.67804894468957\\
0.232891614390373	-1.67112487827102\\
0.235369184756228	-1.66412712320799\\
0.237846755122083	-1.6570614631875\\
0.240324325487938	-1.6499333965917\\
0.242801895853793	-1.64274814941338\\
0.245279466219648	-1.63551068764924\\
0.247757036585503	-1.62822572918622\\
0.250234606951359	-1.62089775519635\\
0.252712177317214	-1.61353102105563\\
0.255189747683069	-1.60612956680248\\
0.257667318048924	-1.59869722715127\\
0.260144888414779	-1.59123764107627\\
0.262622458780634	-1.58375426098134\\
0.265100029146489	-1.57625036147022\\
0.267577599512344	-1.56872904773231\\
0.270055169878199	-1.56119326355828\\
0.272532740244054	-1.55364579899984\\
0.275010310609909	-1.54608929768737\\
0.277487880975764	-1.53852626381896\\
0.279965451341619	-1.53095906883406\\
0.282443021707474	-1.52338995778433\\
0.284920592073329	-1.51582105541433\\
0.287398162439184	-1.5082543719639\\
0.289875732805039	-1.50069180870383\\
0.292353303170894	-1.49313516321626\\
0.294830873536749	-1.48558613443047\\
0.297308443902604	-1.47804632742476\\
0.299786014268459	-1.47051725800431\\
0.302263584634314	-1.46300035706498\\
0.304741155000169	-1.45549697475238\\
0.307218725366024	-1.44800838442515\\
0.309696295731879	-1.44053578643129\\
0.312173866097734	-1.43308031170581\\
0.314651436463589	-1.42564302519772\\
0.317129006829444	-1.4182249291341\\
0.3196065771953	-1.41082696612864\\
0.322084147561154	-1.40345002214162\\
0.32456171792701	-1.39609492929836\\
0.327039288292865	-1.38876246857241\\
0.32951685865872	-1.38145337233981\\
0.331994429024575	-1.37416832681046\\
0.33447199939043	-1.36690797434212\\
0.336949569756285	-1.35967291564276\\
0.33942714012214	-1.35246371186623\\
0.341904710487995	-1.34528088660647\\
0.34438228085385	-1.33812492779477\\
0.346859851219705	-1.33099628950503\\
0.34933742158556	-1.32389539367093\\
0.351814991951415	-1.31682263171954\\
0.35429256231727	-1.30977836612513\\
0.356770132683125	-1.30276293188708\\
0.35924770304898	-1.29577663793547\\
0.361725273414835	-1.2888197684678\\
0.36420284378069	-1.28189258422018\\
0.366680414146545	-1.27499532367607\\
0.3691579845124	-1.26812820421561\\
0.371635554878255	-1.26129142320846\\
0.37411312524411	-1.25448515905275\\
0.376590695609965	-1.2477095721628\\
0.37906826597582	-1.24096480590812\\
0.381545836341675	-1.23425098750605\\
0.38402340670753	-1.22756822887016\\
0.386500977073385	-1.2209166274168\\
0.38897854743924	-1.21429626683155\\
0.391456117805095	-1.20770721779777\\
0.393933688170951	-1.20114953868898\\
0.396411258536806	-1.19462327622675\\
0.398888828902661	-1.18812846610602\\
0.401366399268516	-1.18166513358925\\
0.403843969634371	-1.1752332940709\\
0.406321540000226	-1.1688329536139\\
0.408799110366081	-1.16246410945931\\
0.411276680731936	-1.15612675051046\\
0.413754251097791	-1.14982085779301\\
0.416231821463646	-1.14354640489193\\
0.418709391829501	-1.13730335836661\\
0.421186962195356	-1.13109167814516\\
0.423664532561211	-1.12491131789901\\
0.426142102927066	-1.11876222539857\\
0.428619673292921	-1.11264434285116\\
0.431097243658776	-1.10655760722185\\
0.433574814024631	-1.10050195053819\\
0.436052384390486	-1.09447730017957\\
0.438529954756341	-1.088483579152\\
0.441007525122196	-1.08252070634899\\
0.443485095488051	-1.07658859679928\\
0.445962665853906	-1.07068716190199\\
0.448440236219761	-1.06481630964991\\
0.450917806585616	-1.05897594484142\\
0.453395376951471	-1.05316596928168\\
0.455872947317326	-1.04738628197358\\
0.458350517683181	-1.04163677929896\\
0.460828088049036	-1.03591735519063\\
0.463305658414892	-1.03022790129556\\
0.465783228780747	-1.0245683071298\\
0.468260799146602	-1.01893846022539\\
0.470738369512457	-1.01333824626979\\
0.473215939878312	-1.00776754923816\\
0.475693510244167	-1.00222625151881\\
0.478171080610022	-0.996714234032191\\
0.480648650975877	-0.991231376343753\\
0.483126221341732	-0.985777556770993\\
0.485603791707587	-0.980352652484915\\
0.488081362073442	-0.974956539606254\\
0.490558932439297	-0.96958909329669\\
0.493036502805152	-0.964250187845304\\
0.495514073171007	-0.958939696750518\\
0.497991643536862	-0.953657492797755\\
0.500469213902717	-0.948403448133005\\
0.502946784268572	-0.943177434332538\\
0.505424354634427	-0.937979322468925\\
0.507901925000282	-0.932808983173567\\
0.510379495366137	-0.927666286695914\\
0.512857065731992	-0.922551102959517\\
0.515334636097847	-0.917463301615095\\
0.517812206463702	-0.912402752090758\\
0.520289776829557	-0.907369323639516\\
0.522767347195412	-0.90236288538424\\
0.525244917561267	-0.897383306360167\\
0.527722487927122	-0.892430455555104\\
0.530200058292977	-0.887504201947427\\
0.532677628658833	-0.88260441454199\\
0.535155199024688	-0.87773096240406\\
0.537632769390542	-0.872883714691354\\
0.540110339756398	-0.868062540684304\\
0.542587910122253	-0.863267309814616\\
0.545065480488108	-0.85849789169221\\
0.547543050853963	-0.853754156130644\\
0.550020621219818	-0.849035973171074\\
0.552498191585673	-0.844343213104834\\
0.554975761951528	-0.839675746494706\\
0.557453332317383	-0.835033444194955\\
0.559930902683238	-0.830416177370167\\
0.562408473049093	-0.825823817512979\\
0.564886043414948	-0.821256236460741\\
0.567363613780803	-0.81671330641116\\
0.569841184146658	-0.812194899937002\\
0.572318754512513	-0.807700889999862\\
0.574796324878368	-0.803231149963094\\
0.577273895244223	-0.7987855536039\\
0.579751465610078	-0.794363975124656\\
0.582229035975933	-0.78996628916349\\
0.584706606341788	-0.785592370804168\\
0.587184176707643	-0.781242095585309\\
0.589661747073498	-0.776915339508975\\
0.592139317439353	-0.772611979048654\\
0.594616887805208	-0.768331891156691\\
0.597094458171063	-0.764074953271162\\
0.599572028536918	-0.759841043322254\\
0.602049598902773	-0.755630039738153\\
0.604527169268628	-0.751441821450474\\
0.607004739634484	-0.747276267899259\\
0.609482310000339	-0.743133259037554\\
0.611959880366194	-0.739012675335609\\
0.614437450732049	-0.734914397784695\\
0.616915021097904	-0.730838307900574\\
0.619392591463759	-0.72678428772664\\
0.621870161829614	-0.722752219836736\\
0.624347732195469	-0.718741987337682\\
0.626825302561324	-0.714753473871512\\
0.629302872927179	-0.710786563617449\\
0.631780443293034	-0.706841141293621\\
0.634258013658889	-0.702917092158539\\
0.636735584024744	-0.699014302012352\\
0.639213154390599	-0.695132657197876\\
0.641690724756454	-0.691272044601433\\
0.644168295122309	-0.687432351653483\\
0.646645865488164	-0.683613466329086\\
0.649123435854019	-0.679815277148185\\
0.651601006219874	-0.676037673175725\\
0.654078576585729	-0.672280544021626\\
0.656556146951584	-0.668543779840598\\
0.659033717317439	-0.66482727133183\\
0.661511287683294	-0.661130909738548\\
0.663988858049149	-0.657454586847437\\
0.666466428415004	-0.653798194987969\\
0.668943998780859	-0.650161627031604\\
0.671421569146714	-0.646544776390895\\
0.673899139512569	-0.642947537018498\\
0.676376709878424	-0.639369803406088\\
0.67885428024428	-0.635811470583186\\
0.681331850610135	-0.632272434115916\\
0.68380942097599	-0.62875259010567\\
0.686286991341845	-0.625251835187714\\
0.6887645617077	-0.621770066529722\\
0.691242132073555	-0.618307181830248\\
0.69371970243941	-0.614863079317134\\
0.696197272805265	-0.611437657745872\\
0.69867484317112	-0.608030816397903\\
0.701152413536975	-0.604642455078877\\
0.70362998390283	-0.60127247411686\\
0.706107554268685	-0.5979207743605\\
0.70858512463454	-0.59458725717716\\
0.711062695000395	-0.591271824451002\\
0.71354026536625	-0.587974378581047\\
0.716017835732105	-0.584694822479197\\
0.71849540609796	-0.58143305956823\\
0.720972976463815	-0.578188993779766\\
0.72345054682967	-0.574962529552207\\
0.725928117195525	-0.571753571828656\\
0.72840568756138	-0.568562026054813\\
0.730883257927235	-0.565387798176847\\
0.73336082829309	-0.562230794639259\\
0.735838398658945	-0.559090922382716\\
0.7383159690248	-0.555968088841882\\
0.740793539390655	-0.552862201943229\\
0.74327110975651	-0.549773170102832\\
0.745748680122366	-0.546700902224164\\
0.74822625048822	-0.543645307695869\\
0.750703820854075	-0.540606296389534\\
0.753181391219931	-0.537583778657449\\
0.755658961585786	-0.534577665330364\\
0.758136531951641	-0.531587867715238\\
0.760614102317496	-0.528614297592984\\
0.763091672683351	-0.525656867216209\\
0.765569243049206	-0.522715489306951\\
0.768046813415061	-0.519790077054417\\
0.770524383780916	-0.516880544112717\\
0.773001954146771	-0.513986804598593\\
0.775479524512626	-0.511108773089156\\
0.777957094878481	-0.508246364619618\\
0.780434665244336	-0.505399494681027\\
0.782912235610191	-0.502568079218\\
0.785389805976046	-0.499752034626465\\
0.787867376341901	-0.496951277751402\\
0.790344946707756	-0.49416572588458\\
0.792822517073611	-0.491395296762312\\
0.795300087439466	-0.488639908563202\\
0.797777657805321	-0.485899479905904\\
0.800255228171176	-0.483173929846875\\
0.802732798537031	-0.480463177878148\\
0.805210368902886	-0.477767143925098\\
0.807687939268741	-0.475085748344221\\
0.810165509634596	-0.472418911920912\\
0.812643080000451	-0.469766555867259\\
0.815120650366306	-0.467128601819833\\
0.817598220732161	-0.464504971837492\\
0.820075791098017	-0.461895588399188\\
0.822553361463872	-0.459300374401787\\
0.825030931829727	-0.456719253157883\\
0.827508502195582	-0.454152148393639\\
0.829986072561437	-0.451598984246619\\
0.832463642927292	-0.449059685263634\\
0.834941213293147	-0.446534176398601\\
0.837418783659002	-0.444022383010398\\
0.839896354024857	-0.441524230860741\\
0.842373924390712	-0.43903964611206\\
0.844851494756567	-0.436568555325389\\
0.847329065122422	-0.434110885458256\\
0.849806635488277	-0.431666563862597\\
0.852284205854132	-0.429235518282661\\
0.854761776219987	-0.426817676852936\\
0.857239346585842	-0.424412968096084\\
0.859716916951697	-0.422021320920873\\
0.862194487317552	-0.419642664620137\\
0.864672057683407	-0.417276928868724\\
0.867149628049262	-0.414924043721472\\
0.869627198415117	-0.412583939611182\\
0.872104768780972	-0.410256547346605\\
0.874582339146827	-0.407941798110439\\
0.877059909512682	-0.405639623457331\\
0.879537479878537	-0.403349955311896\\
0.882015050244392	-0.401072725966734\\
0.884492620610247	-0.398807868080471\\
0.886970190976102	-0.396555314675793\\
0.889447761341957	-0.394314999137506\\
0.891925331707813	-0.39208685521059\\
0.894402902073668	-0.389870816998276\\
0.896880472439523	-0.38766681896012\\
0.899358042805378	-0.385474795910098\\
0.901835613171233	-0.383294683014703\\
0.904313183537088	-0.381126415791053\\
0.906790753902943	-0.378969930105007\\
0.909268324268798	-0.376825162169297\\
0.911745894634653	-0.374692048541659\\
0.914223465000508	-0.372570526122986\\
0.916701035366363	-0.370460532155473\\
0.919178605732218	-0.368362004220795\\
0.921656176098073	-0.366274880238269\\
0.924133746463928	-0.364199098463044\\
0.926611316829783	-0.362134597484293\\
0.929088887195638	-0.360081316223412\\
0.931566457561493	-0.358039193932235\\
0.934044027927348	-0.35600817019125\\
0.936521598293203	-0.353988184907833\\
0.938999168659058	-0.351979178314485\\
0.941476739024913	-0.349981090967076\\
0.943954309390768	-0.347993863743109\\
0.946431879756623	-0.346017437839981\\
0.948909450122478	-0.34405175477326\\
0.951387020488333	-0.342096756374967\\
0.953864590854188	-0.340152384791872\\
0.956342161220043	-0.338218582483793\\
0.958819731585899	-0.33629529222191\\
0.961297301951753	-0.334382457087082\\
0.963774872317608	-0.332480020468177\\
0.966252442683464	-0.33058792606041\\
0.968730013049319	-0.328706117863687\\
0.971207583415174	-0.326834540180962\\
0.973685153781029	-0.324973137616599\\
0.976162724146884	-0.323121855074746\\
0.978640294512739	-0.321280637757715\\
0.981117864878594	-0.319449431164369\\
0.983595435244449	-0.317628181088525\\
0.986073005610304	-0.315816833617358\\
0.988550575976159	-0.314015335129816\\
0.991028146342014	-0.312223632295041\\
0.993505716707869	-0.310441672070806\\
0.995983287073724	-0.308669401701951\\
0.998460857439579	-0.306906768718834\\
1.00093842780543	-0.305153720935786\\
1.00341599817129	-0.303410206449578\\
1.00589356853714	-0.301676173637889\\
1.008371138903	-0.299951571157798\\
1.01084870926885	-0.298236347944262\\
1.01332627963471	-0.29653045320862\\
1.01580385000056	-0.294833836437099\\
1.01828142036642	-0.293146447389324\\
1.02075899073227	-0.29146823609684\\
1.02323656109813	-0.289799152861648\\
1.02571413146398	-0.288139148254733\\
1.02819170182984	-0.286488173114616\\
1.03066927219569	-0.284846178545904\\
1.03314684256155	-0.283213115917853\\
1.0356244129274	-0.281588936862934\\
1.03810198329326	-0.279973593275413\\
1.04057955365911	-0.27836703730993\\
1.04305712402497	-0.276769221380095\\
1.04553469439082	-0.275180098157086\\
1.04801226475668	-0.273599620568253\\
1.05048983512253	-0.272027741795737\\
1.05296740548839	-0.270464415275087\\
1.05544497585424	-0.26890959469389\\
1.0579225462201	-0.267363233990413\\
1.06040011658595	-0.265825287352236\\
1.06287768695181	-0.264295709214915\\
1.06535525731767	-0.262774454260632\\
1.06783282768352	-0.261261477416864\\
1.07031039804938	-0.259756733855055\\
1.07278796841523	-0.258260178989296\\
1.07526553878108	-0.256771768475013\\
1.07774310914694	-0.255291458207661\\
1.0802206795128	-0.253819204321422\\
1.08269824987865	-0.252354963187919\\
1.08517582024451	-0.250898691414926\\
1.08765339061036	-0.249450345845093\\
1.09013096097622	-0.248009883554673\\
1.09260853134207	-0.246577261852262\\
1.09508610170793	-0.245152438277534\\
1.09756367207378	-0.243735370600001\\
1.10004124243964	-0.24232601681776\\
1.10251881280549	-0.240924335156259\\
1.10499638317135	-0.239530284067069\\
1.1074739535372	-0.238143822226658\\
1.10995152390306	-0.236764908535175\\
1.11242909426891	-0.235393502115237\\
1.11490666463477	-0.234029562310729\\
1.11738423500062	-0.232673048685603\\
1.11986180536648	-0.231323921022689\\
1.12233937573233	-0.229982139322509\\
1.12481694609819	-0.228647663802103\\
1.12729451646404	-0.227320454893851\\
1.1297720868299	-0.22600047324431\\
1.13224965719575	-0.224687679713058\\
1.13472722756161	-0.223382035371534\\
1.13720479792746	-0.222083501501901\\
1.13968236829332	-0.220792039595898\\
1.14215993865917	-0.219507611353709\\
1.14463750902503	-0.218230178682832\\
1.14711507939088	-0.21695970369696\\
1.14959264975674	-0.215696148714865\\
1.15207022012259	-0.214439476259285\\
1.15454779048845	-0.213189649055824\\
1.1570253608543	-0.21194663003185\\
1.15950293122016	-0.210710382315408\\
1.16198050158601	-0.209480869234127\\
1.16445807195187	-0.208258054314146\\
1.16693564231772	-0.207041901279037\\
1.16941321268358	-0.205832374048738\\
1.17189078304943	-0.204629436738485\\
1.17436835341529	-0.203433053657763\\
1.17684592378114	-0.202243189309248\\
1.179323494147	-0.201059808387764\\
1.18180106451285	-0.199882875779244\\
1.18427863487871	-0.198712356559692\\
1.18675620524456	-0.197548215994159\\
1.18923377561042	-0.196390419535717\\
1.19171134597627	-0.19523893282444\\
1.19418891634213	-0.194093721686394\\
1.19666648670798	-0.192954752132632\\
1.19914405707384	-0.191821990358188\\
1.20162162743969	-0.190695402741085\\
1.20409919780555	-0.189574955841344\\
1.2065767681714	-0.188460616399997\\
1.20905433853726	-0.187352351338109\\
1.21153190890311	-0.186250127755802\\
1.21400947926897	-0.185153912931289\\
1.21648704963482	-0.184063674319906\\
1.21896462000068	-0.182979379553155\\
1.22144219036653	-0.181900996437753\\
1.22391976073239	-0.18082849295468\\
1.22639733109824	-0.179761837258237\\
1.2288749014641	-0.178700997675108\\
1.23135247182995	-0.177645942703426\\
1.23383004219581	-0.176596641011847\\
1.23630761256166	-0.175553061438626\\
1.23878518292752	-0.174515172990698\\
1.24126275329337	-0.173482944842766\\
1.24374032365923	-0.172456346336395\\
1.24621789402508	-0.171435346979103\\
1.24869546439094	-0.17041991644347\\
1.25117303475679	-0.169410024566238\\
1.25365060512265	-0.168405641347427\\
1.2561281754885	-0.16740673694945\\
1.25860574585436	-0.166413281696232\\
1.26108331622021	-0.165425246072339\\
1.26356088658607	-0.164442600722105\\
1.26603845695192	-0.163465316448772\\
1.26851602731778	-0.162493364213623\\
1.27099359768363	-0.161526715135135\\
1.27347116804949	-0.16056534048812\\
1.27594873841534	-0.159609211702885\\
1.2784263087812	-0.158658300364386\\
1.28090387914705	-0.157712578211394\\
1.28338144951291	-0.156772017135661\\
1.28585901987876	-0.155836589181092\\
1.28833659024462	-0.154906266542922\\
1.29081416061047	-0.153981021566896\\
1.29329173097633	-0.153060826748454\\
1.29576930134218	-0.152145654731923\\
1.29824687170804	-0.151235478309708\\
1.30072444207389	-0.150330270421495\\
1.30320201243975	-0.149430004153447\\
1.3056795828056	-0.148534652737419\\
1.30815715317146	-0.147644189550162\\
1.31063472353731	-0.146758588112546\\
1.31311229390317	-0.145877822088771\\
1.31558986426902	-0.145001865285602\\
1.31806743463488	-0.144130691651587\\
1.32054500500073	-0.143264275276297\\
1.32302257536659	-0.142402590389559\\
1.32550014573244	-0.141545611360697\\
1.3279777160983	-0.140693312697779\\
1.33045528646415	-0.139845669046864\\
1.33293285683001	-0.139002655191255\\
1.33541042719586	-0.138164246050757\\
1.33788799756172	-0.13733041668094\\
1.34036556792757	-0.136501142272398\\
1.34284313829343	-0.135676398150027\\
1.34532070865928	-0.13485615977229\\
1.34779827902514	-0.134040402730498\\
1.35027584939099	-0.133229102748092\\
1.35275341975685	-0.132422235679924\\
1.3552309901227	-0.131619777511549\\
1.35770856048856	-0.130821704358516\\
1.36018613085441	-0.130027992465664\\
1.36266370122027	-0.129238618206422\\
1.36514127158612	-0.128453558082117\\
1.36761884195198	-0.127672788721276\\
1.37009641231783	-0.126896286878941\\
1.37257398268369	-0.126124029435983\\
1.37505155304954	-0.125355993398422\\
1.3775291234154	-0.124592155896746\\
1.38000669378125	-0.123832494185243\\
1.38248426414711	-0.123076985641326\\
1.38496183451296	-0.12232560776487\\
1.38743940487882	-0.121578338177548\\
1.38991697524467	-0.120835154622168\\
1.39239454561053	-0.120096034962024\\
1.39487211597638	-0.119360957180239\\
1.39734968634224	-0.118629899379119\\
1.39982725670809	-0.117902839779505\\
1.40230482707395	-0.117179756720134\\
1.4047823974398	-0.116460628657001\\
1.40725996780566	-0.115745434162722\\
1.40973753817151	-0.115034151925904\\
1.41221510853737	-0.114326760750518\\
1.41469267890322	-0.113623239555274\\
1.41717024926908	-0.112923567372999\\
1.41964781963493	-0.11222772335002\\
1.42212539000079	-0.11153568674555\\
1.42460296036665	-0.110847436931076\\
1.4270805307325	-0.110162953389754\\
1.42955810109836	-0.1094822157158\\
1.43203567146421	-0.108805203613892\\
1.43451324183007	-0.108131896898573\\
1.43699081219592	-0.107462275493652\\
1.43946838256178	-0.106796319431619\\
1.44194595292763	-0.106134008853049\\
1.44442352329349	-0.105475324006024\\
1.44690109365934	-0.104820245245547\\
1.4493786640252	-0.104168753032964\\
1.45185623439105	-0.103520827935389\\
1.45433380475691	-0.102876450625131\\
1.45681137512276	-0.102235601879126\\
1.45928894548862	-0.101598262578369\\
1.46176651585447	-0.10096441370735\\
1.46424408622033	-0.100334036353496\\
1.46672165658618	-0.0997071117066131\\
1.46919922695204	-0.0990836210583319\\
1.47167679731789	-0.0984635458015572\\
1.47415436768375	-0.0978468674299181\\
1.4766319380496	-0.0972335675372247\\
1.47910950841546	-0.0966236278169239\\
1.48158707878131	-0.0960170300615628\\
1.48406464914717	-0.0954137561622493\\
1.48654221951302	-0.0948137881081204\\
1.48901978987888	-0.0942171079858115\\
1.49149736024473	-0.0936236979789284\\
1.49397493061059	-0.0930335403675221\\
1.49645250097644	-0.0924466175275667\\
1.4989300713423	-0.0918629119304411\\
1.50140764170815	-0.091282406142412\\
1.50388521207401	-0.09070508282412\\
1.50636278243986	-0.0901309247300696\\
1.50884035280572	-0.0895599147081198\\
1.51131792317157	-0.0889920356989803\\
1.51379549353743	-0.0884272707357076\\
1.51627306390328	-0.0878656029432066\\
1.51875063426914	-0.0873070155377321\\
1.52122820463499	-0.0867514918263941\\
1.52370577500085	-0.0861990152066675\\
1.5261833453667	-0.0856495691659027\\
1.52866091573256	-0.0851031372808376\\
1.53113848609841	-0.0845597032171156\\
1.53361605646427	-0.0840192507288027\\
1.53609362683012	-0.0834817636579112\\
1.53857119719598	-0.0829472259339206\\
1.54104876756183	-0.0824156215733066\\
1.54352633792769	-0.0818869346790693\\
1.54600390829354	-0.0813611494402656\\
1.5484814786594	-0.0808382501315413\\
1.55095904902525	-0.08031822111267\\
1.55343661939111	-0.0798010468280918\\
1.55591418975696	-0.0792867118064548\\
1.55839176012282	-0.0787752006601593\\
1.56086933048867	-0.0782664980849035\\
1.56334690085453	-0.0777605888592352\\
1.56582447122038	-0.0772574578441001\\
1.56830204158624	-0.0767570899823983\\
1.57077961195209	-0.0762594702985396\\
1.57325718231795	-0.0757645838980023\\
1.5757347526838	-0.0752724159668952\\
1.57821232304966	-0.0747829517715201\\
1.58068989341551	-0.0742961766579386\\
1.58316746378137	-0.0738120760515394\\
1.58564503414722	-0.0733306354566102\\
1.58812260451308	-0.0728518404559088\\
1.59060017487893	-0.072375676710241\\
1.59307774524479	-0.0719021299580351\\
1.59555531561064	-0.0714311860149243\\
1.5980328859765	-0.0709628307733277\\
1.60051045634235	-0.0704970502020339\\
1.60298802670821	-0.0700338303457894\\
1.60546559707406	-0.0695731573248856\\
1.60794316743992	-0.069115017334752\\
1.61042073780577	-0.0686593966455473\\
1.61289830817163	-0.0682062816017559\\
1.61537587853748	-0.0677556586217866\\
1.61785344890334	-0.0673075141975704\\
1.62033101926919	-0.0668618348941639\\
1.62280858963505	-0.0664186073493534\\
1.6252861600009	-0.0659778182732609\\
1.62776373036676	-0.0655394544479521\\
1.63024130073261	-0.0651035027270486\\
1.63271887109847	-0.0646699500353382\\
1.63519644146432	-0.0642387833683919\\
1.63767401183018	-0.0638099897921797\\
1.64015158219603	-0.0633835564426897\\
1.64262915256189	-0.0629594705255487\\
1.64510672292774	-0.0625377193156461\\
1.6475842932936	-0.0621182901567582\\
1.65006186365945	-0.0617011704611764\\
1.65253943402531	-0.0612863477093347\\
1.65501700439116	-0.0608738094494433\\
1.65749457475702	-0.0604635432971187\\
1.65997214512287	-0.060055536935021\\
1.66244971548873	-0.0596497781124899\\
1.66492728585458	-0.0592462546451849\\
1.66740485622044	-0.0588449544147253\\
1.66988242658629	-0.0584458653683334\\
1.67235999695215	-0.0580489755184797\\
1.674837567318	-0.0576542729425294\\
1.67731513768386	-0.0572617457823915\\
1.67979270804971	-0.0568713822441692\\
1.68227027841557	-0.0564831705978124\\
1.68474784878142	-0.0560970991767722\\
1.68722541914728	-0.0557131563776573\\
1.68970298951313	-0.0553313306598916\\
1.69218055987899	-0.054951610545375\\
1.69465813024484	-0.054573984618145\\
1.6971357006107	-0.0541984415240392\\
1.69961327097655	-0.0538249699703623\\
1.70209084134241	-0.0534535587255527\\
1.70456841170826	-0.0530841966188518\\
1.70704598207412	-0.0527168725399749\\
1.70952355243997	-0.0523515754387841\\
1.71200112280583	-0.0519882943249615\\
1.71447869317168	-0.0516270182676867\\
1.71695626353754	-0.0512677363953144\\
1.71943383390339	-0.0509104378950545\\
1.72191140426925	-0.0505551120126533\\
1.7243889746351	-0.0502017480520754\\
1.72686654500096	-0.0498503353751896\\
1.72934411536681	-0.0495008634014566\\
1.73182168573267	-0.0491533216076153\\
1.73429925609852	-0.0488076995273738\\
1.73677682646438	-0.0484639867511014\\
1.73925439683023	-0.0481221729255198\\
1.74173196719609	-0.0477822477534012\\
1.74420953756194	-0.047444200993263\\
1.7466871079278	-0.0471080224590661\\
1.74916467829365	-0.0467737020199145\\
1.75164224865951	-0.0464412295997582\\
1.75411981902536	-0.0461105951770957\\
1.75659738939122	-0.0457817887846775\\
1.75907495975707	-0.0454548005092146\\
1.76155253012293	-0.0451296204910853\\
1.76403010048878	-0.0448062389240438\\
1.76650767085464	-0.0444846460549332\\
1.76898524122049	-0.0441648321833963\\
1.77146281158635	-0.0438467876615913\\
1.7739403819522	-0.0435305028939061\\
1.77641795231806	-0.0432159683366775\\
1.77889552268391	-0.0429031744979078\\
1.78137309304977	-0.0425921119369873\\
1.78385066341563	-0.0422827712644139\\
1.78632823378148	-0.0419751431415192\\
1.78880580414734	-0.0416692182801904\\
1.79128337451319	-0.0413649874425983\\
1.79376094487905	-0.0410624414409257\\
1.7962385152449	-0.0407615711370944\\
1.79871608561076	-0.040462367442499\\
1.80119365597661	-0.0401648213177365\\
1.80367122634247	-0.0398689237723411\\
1.80614879670832	-0.0395746658645197\\
1.80862636707418	-0.0392820387008875\\
1.81110393744003	-0.0389910334362069\\
1.81358150780589	-0.038701641273126\\
1.81605907817174	-0.0384138534619202\\
1.8185366485376	-0.0381276613002338\\
1.82101421890345	-0.0378430561328235\\
1.82349178926931	-0.0375600293513037\\
1.82596935963516	-0.0372785723938934\\
1.82844693000102	-0.036998676745163\\
1.83092450036687	-0.0367203339357841\\
1.83340207073273	-0.0364435355422797\\
1.83587964109858	-0.036168273186776\\
1.83835721146444	-0.0358945385367552\\
1.84083478183029	-0.035622323304811\\
1.84331235219615	-0.0353516192484025\\
1.845789922562	-0.0350824181696138\\
1.84826749292786	-0.0348147119149108\\
1.85074506329371	-0.0345484923749014\\
1.85322263365957	-0.0342837514840971\\
1.85570020402542	-0.0340204812206741\\
1.85817777439128	-0.0337586736062378\\
1.86065534475713	-0.0334983207055879\\
1.86313291512299	-0.0332394146264844\\
1.86561048548884	-0.0329819475194146\\
1.8680880558547	-0.0327259115773622\\
1.87056562622055	-0.0324712990355781\\
1.87304319658641	-0.0322181021713495\\
1.87552076695226	-0.0319663133037742\\
1.87799833731812	-0.0317159247935339\\
1.88047590768397	-0.0314669290426691\\
1.88295347804983	-0.0312193184943558\\
1.88543104841568	-0.0309730856326804\\
1.88790861878154	-0.0307282229824208\\
1.89038618914739	-0.0304847231088249\\
1.89286375951325	-0.0302425786173932\\
1.8953413298791	-0.0300017821536579\\
1.89781890024496	-0.0297623264029693\\
1.90029647061081	-0.0295242040902786\\
1.90277404097667	-0.029287407979923\\
1.90525161134252	-0.0290519308754147\\
1.90772918170838	-0.0288177656192271\\
1.91020675207423	-0.0285849050925841\\
1.91268432244009	-0.0283533422152512\\
1.91516189280594	-0.0281230699453258\\
1.9176394631718	-0.0278940812790309\\
1.92011703353765	-0.0276663692505071\\
1.92259460390351	-0.0274399269316085\\
1.92507217426936	-0.0272147474316993\\
1.92754974463522	-0.0269908238974483\\
1.93002731500107	-0.0267681495126288\\
1.93250488536693	-0.0265467174979188\\
1.93498245573278	-0.0263265211106985\\
1.93746002609864	-0.0261075536448535\\
1.93993759646449	-0.0258898084305773\\
1.94241516683035	-0.0256732788341731\\
1.9448927371962	-0.0254579582578601\\
1.94737030756206	-0.0252438401395784\\
1.94984787792791	-0.0250309179527955\\
1.95232544829377	-0.0248191852063144\\
1.95480301865962	-0.0246086354440819\\
1.95728058902548	-0.0243992622449986\\
1.95975815939133	-0.0241910592227301\\
1.96223572975719	-0.0239840200255172\\
1.96471330012304	-0.0237781383359913\\
1.9671908704889	-0.0235734078709861\\
1.96966844085475	-0.0233698223813537\\
1.97214601122061	-0.0231673756517795\\
1.97462358158646	-0.0229660615005997\\
1.97710115195232	-0.0227658737796196\\
1.97957872231817	-0.0225668063739317\\
1.98205629268403	-0.0223688532017351\\
1.98453386304988	-0.0221720082141577\\
1.98701143341574	-0.0219762653950767\\
1.98948900378159	-0.0217816187609412\\
1.99196657414745	-0.0215880623605974\\
1.9944441445133	-0.0213955902751121\\
1.99692171487916	-0.0212041966175981\\
1.99939928524501	-0.0210138755330419\\
2.00187685561087	-0.0208246211981296\\
2.00435442597672	-0.0206364278210765\\
2.00683199634258	-0.0204492896414559\\
2.00930956670843	-0.0202632009300302\\
2.01178713707429	-0.0200781559885802\\
2.01426470744014	-0.0198941491497395\\
2.016742277806	-0.0197111747768258\\
2.01921984817185	-0.0195292272636757\\
2.02169741853771	-0.0193483010344786\\
2.02417498890356	-0.019168390543614\\
2.02665255926942	-0.0189894902754858\\
2.02913012963527	-0.0188115947443622\\
2.03160770000113	-0.0186346984942127\\
2.03408527036698	-0.0184587960985474\\
2.03656284073284	-0.0182838821602572\\
2.03904041109869	-0.0181099513114543\\
2.04151798146455	-0.0179369982133157\\
2.0439955518304	-0.0177650175559243\\
2.04647312219626	-0.0175940040581125\\
2.04895069256211	-0.0174239524673069\\
2.05142826292797	-0.0172548575593739\\
2.05390583329382	-0.0170867141384655\\
2.05638340365968	-0.016919517036866\\
2.05886097402553	-0.0167532611148399\\
2.06133854439139	-0.0165879412604796\\
2.06381611475724	-0.0164235523895572\\
2.0662936851231	-0.0162600894453716\\
2.06877125548895	-0.0160975473986015\\
2.07124882585481	-0.0159359212471565\\
2.07372639622066	-0.015775206016029\\
2.07620396658652	-0.0156153967571497\\
2.07868153695237	-0.0154564885492404\\
2.08115910731823	-0.0152984764976684\\
2.08363667768408	-0.0151413557343028\\
2.08611424804994	-0.0149851214173716\\
2.08859181841579	-0.0148297687313194\\
2.09106938878165	-0.0146752928866638\\
2.0935469591475	-0.0145216891198554\\
2.09602452951336	-0.0143689526931369\\
2.09850209987921	-0.0142170788944046\\
2.10097967024507	-0.014066063037068\\
2.10345724061092	-0.0139159004599125\\
2.10593481097678	-0.0137665865269622\\
2.10841238134263	-0.0136181166273433\\
2.11088995170849	-0.0134704861751477\\
2.11336752207434	-0.0133236906092973\\
2.1158450924402	-0.0131777253934123\\
2.11832266280605	-0.0130325860156746\\
2.12080023317191	-0.0128882679886958\\
2.12327780353776	-0.0127447668493853\\
2.12575537390362	-0.0126020781588188\\
2.12823294426947	-0.012460197502107\\
2.13071051463533	-0.0123191204882651\\
2.13318808500118	-0.0121788427500851\\
2.13566565536704	-0.0120393599440055\\
2.13814322573289	-0.0119006677499839\\
2.14062079609875	-0.0117627618713698\\
2.14309836646461	-0.0116256380347775\\
2.14557593683046	-0.0114892919899614\\
2.14805350719632	-0.0113537195096883\\
2.15053107756217	-0.011218916389616\\
2.15300864792803	-0.011084878448167\\
2.15548621829388	-0.0109516015264052\\
2.15796378865974	-0.0108190814879152\\
2.16044135902559	-0.0106873142186798\\
2.16291892939145	-0.0105562956269568\\
2.1653964997573	-0.0104260216431605\\
2.16787407012316	-0.0102964882197428\\
2.17035164048901	-0.0101676913310703\\
2.17282921085487	-0.0100396269733089\\
2.17530678122072	-0.00991229116430473\\
2.17778435158658	-0.00978567994346577\\
2.18026192195243	-0.0096597893716469\\
2.18273949231829	-0.00953461553103221\\
2.18521706268414	-0.00941015452502108\\
2.18769463305	-0.00928640247811147\\
2.19017220341585	-0.0091633555357884\\
2.19264977378171	-0.00904100986440763\\
2.19512734414756	-0.00891936165108362\\
2.19760491451342	-0.0087984071035782\\
2.20008248487927	-0.00867814245018705\\
2.20256005524513	-0.00855856393963015\\
2.20503762561098	-0.00843966784094015\\
2.20751519597684	-0.00832145044335351\\
2.20999276634269	-0.00820390805620002\\
2.21247033670855	-0.00808703700879464\\
2.2149479070744	-0.00797083365032778\\
2.21742547744026	-0.00785529434976101\\
2.21990304780611	-0.00774041549571662\\
2.22238061817197	-0.00762619349637357\\
2.22485818853782	-0.00751262477936002\\
2.22733575890368	-0.00739970579164953\\
2.22981332926953	-0.00728743299945533\\
2.23229089963539	-0.00717580288812607\\
2.23476847000124	-0.00706481196204298\\
2.2372460403671	-0.00695445674451621\\
2.23972361073295	-0.00684473377768275\\
2.24220118109881	-0.00673563962240449\\
2.24467875146466	-0.00662717085816635\\
2.24715632183052	-0.00651932408297653\\
2.24963389219637	-0.00641209591326474\\
2.25211146256223	-0.00630548298378409\\
2.25458903292808	-0.00619948194751105\\
2.25706660329394	-0.0060940894755463\\
2.25954417365979	-0.0059893022570185\\
2.26202174402565	-0.00588511699898417\\
2.2644993143915	-0.00578153042633331\\
2.26697688475736	-0.00567853928168938\\
2.26945445512321	-0.00557614032531683\\
2.27193202548907	-0.00547433033502461\\
2.27440959585492	-0.00537310610607012\\
2.27688716622078	-0.00527246445106506\\
2.27936473658663	-0.00517240219988216\\
2.28184230695249	-0.00507291619956141\\
2.28431987731834	-0.00497400331421766\\
2.2867974476842	-0.00487566042494734\\
2.28927501805005	-0.00477788442973753\\
2.29175258841591	-0.00468067224337271\\
2.29423015878176	-0.0045840207973454\\
2.29670772914762	-0.00448792703976538\\
2.29918529951347	-0.00439238793527037\\
2.30166286987933	-0.00429740046493485\\
2.30414044024518	-0.00420296162618282\\
2.30661801061104	-0.00410906843269859\\
2.30909558097689	-0.00401571791433865\\
2.31157315134275	-0.00392290711704451\\
2.3140507217086	-0.00383063310275466\\
2.31652829207446	-0.00373889294931997\\
2.31900586244031	-0.00364768375041446\\
2.32148343280617	-0.00355700261545365\\
2.32396100317202	-0.00346684666950516\\
2.32643857353788	-0.00337721305320698\\
2.32891614390373	-0.00328809892268307\\
2.33139371426959	-0.00319950144945661\\
2.33387128463544	-0.00311141782037075\\
2.3363488550013	-0.00302384523750218\\
2.33882642536715	-0.00293678091808057\\
2.34130399573301	-0.00285022209440662\\
2.34378156609886	-0.00276416601377003\\
2.34625913646472	-0.00267860993836692\\
2.34873670683057	-0.00259355114522224\\
2.35121427719643	-0.00250898692610715\\
2.35369184756228	-0.00242491458745938\\
2.35616941792814	-0.00234133145030434\\
2.35864698829399	-0.00225823485017696\\
2.36112455865985	-0.00217562213704218\\
2.3636021290257	-0.00209349067521581\\
2.36607969939156	-0.00201183784328939\\
2.36855726975741	-0.00193066103405093\\
2.37103484012327	-0.00184995765440839\\
2.37351241048912	-0.00176972512531365\\
2.37598998085498	-0.00168996088168688\\
2.37846755122083	-0.0016106623723396\\
2.38094512158669	-0.00153182705990111\\
2.38342269195254	-0.00145345242074209\\
2.3859002623184	-0.00137553594490129\\
2.38837783268425	-0.00129807513601141\\
2.39085540305011	-0.00122106751122494\\
2.39333297341596	-0.00114451060114131\\
2.39581054378182	-0.00106840194973539\\
2.39828811414767	-0.000992739114283063\\
2.40076568451353	-0.000917519665290084\\
2.40324325487938	-0.000842741186420571\\
2.40572082524524	-0.000768401274425655\\
2.40819839561109	-0.000694497539072477\\
2.41067596597695	-0.000621027603073689\\
2.4131535363428	-0.000547989102018029\\
2.41563110670866	-0.000475379684300018\\
2.41810867707451	-0.000403197011050759\\
2.42058624744037	-0.00033143875606883\\
2.42306381780622	-0.000260102605752111\\
2.42554138817208	-0.000189186259028817\\
2.42801895853793	-0.00011868742729099\\
2.43049652890379	-4.86038343257322e-05\\
2.43297409926964	2.10667837501957e-05\\
2.4354516696355	9.03266785596921e-05\\
2.43792924000135	0.000159178089529822\\
2.44040681036721	0.000227623243957786\\
2.44288438073306	0.000295664357077996\\
2.44536195109892	0.000363303632125718\\
2.44783952146477	0.000430543260402618\\
2.45031709183063	0.000497385421342124\\
2.45279466219648	0.000563832282572667\\
2.45527223256234	0.000629885999981765\\
2.45774980292819	0.000695548717780042\\
2.46022737329405	0.000760822568564833\\
2.4627049436599	0.00082570967338151\\
2.46518251402576	0.000890212141786483\\
2.46766008439161	0.000954332071910213\\
2.47013765475747	0.00101807155051901\\
2.47261522512332	0.00108143265307591\\
2.47509279548918	0.00114441744380194\\
2.47757036585503	0.00120702797573748\\
2.48004793622089	0.00126926629080205\\
2.48252550658674	0.00133113441985541\\
2.4850030769526	0.00139263438275658\\
2.48748064731845	0.00145376818842372\\
2.48995821768431	0.00151453783489374\\
2.49243578805017	0.00157494530938045\\
2.49491335841602	0.00163499258833389\\
2.49739092878188	0.001694681637498\\
2.49986849914773	0.00175401441196879\\
2.50234606951359	0.00181299285625265\\
2.50482363987944	0.00187161890432179\\
};
\addlegendentry{$\Sigma^{\rm D}_i$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00247757036585503	-0.00533813491892134\\
0.00495514073171007	-0.0205071494626333\\
0.0074327110975651	-0.0440776010627296\\
0.00991028146342014	-0.0747632335899681\\
0.0123878518292752	-0.111419062419882\\
0.0148654221951302	-0.153027487287626\\
0.0173429925609852	-0.198685703787748\\
0.0198205629268403	-0.247594296329696\\
0.0222981332926953	-0.299046904444671\\
0.0247757036585503	-0.352420864101186\\
0.0272532740244054	-0.407168734573282\\
0.0297308443902604	-0.462810629494942\\
0.0322084147561155	-0.518927278097802\\
0.0346859851219705	-0.575153749331906\\
0.0371635554878255	-0.631173777669859\\
0.0396411258536806	-0.686714634947221\\
0.0421186962195356	-0.741542497645392\\
0.0445962665853906	-0.795458263622074\\
0.0470738369512457	-0.848293776479509\\
0.0495514073171007	-0.899908419568935\\
0.0520289776829557	-0.95018604509495\\
0.0545065480488108	-0.99903220693632\\
0.0569841184146658	-1.04637166866834\\
0.0594616887805208	-1.09214616088142\\
0.0619392591463759	-1.13631236426463\\
0.0644168295122309	-1.17884009708227\\
0.0668943998780859	-1.21971068763567\\
0.069371970243941	-1.2589155140888\\
0.071849540609796	-1.29645469566093\\
0.074327110975651	-1.33233592066639\\
0.0768046813415061	-1.36657339822538\\
0.0792822517073611	-1.39918692169036\\
0.0817598220732162	-1.4302010329431\\
0.0842373924390712	-1.45964427772656\\
0.0867149628049262	-1.48754854309297\\
0.0891925331707813	-1.51394846888302\\
0.0916701035366363	-1.5388809259086\\
0.0941476739024913	-1.56238455419981\\
0.0966252442683464	-1.58449935530193\\
0.0991028146342014	-1.60526633317634\\
0.101580385000056	-1.62472717877466\\
0.104057955365911	-1.64292399382438\\
0.106535525731767	-1.6598990497889\\
0.109013096097622	-1.67569457835136\\
0.111490666463477	-1.69035259012177\\
0.113968236829332	-1.70391471858508\\
0.116445807195187	-1.71642208659629\\
0.118923377561042	-1.72791519299015\\
0.121400947926897	-1.73843381711075\\
0.123878518292752	-1.74801693928106\\
0.126356088658607	-1.75670267542788\\
0.128833659024462	-1.76452822425419\\
0.131311229390317	-1.77152982551134\\
0.133788799756172	-1.77774272806827\\
0.136266370122027	-1.78320116660665\\
0.138743940487882	-1.78793834588959\\
0.141221510853737	-1.79198643165921\\
0.143699081219592	-1.7953765473158\\
0.146176651585447	-1.79813877561927\\
0.148654221951302	-1.80030216473322\\
0.151131792317157	-1.80189473800389\\
0.153609362683012	-1.80294350693128\\
0.156086933048867	-1.80347448684816\\
0.158564503414722	-1.80351271487585\\
0.161042073780577	-1.80308226977331\\
0.163519644146432	-1.802206293339\\
0.165997214512287	-1.80090701306384\\
0.168474784878142	-1.7992057657685\\
0.170952355243997	-1.79712302198948\\
0.173429925609852	-1.79467841090702\\
0.175907495975707	-1.79189074563267\\
0.178385066341563	-1.78877804869778\\
0.180862636707418	-1.78535757760398\\
0.183340207073273	-1.78164585031544\\
0.185817777439128	-1.77765867058877\\
0.188295347804983	-1.7734111530513\\
0.190772918170838	-1.76891774795129\\
0.193250488536693	-1.76419226551557\\
0.195728058902548	-1.7592478998601\\
0.198205629268403	-1.75409725240867\\
0.200683199634258	-1.74875235478259\\
0.203160770000113	-1.74322469113194\\
0.205638340365968	-1.73752521988511\\
0.208115910731823	-1.73166439489906\\
0.210593481097678	-1.72565218599778\\
0.213071051463533	-1.71949809889067\\
0.215548621829388	-1.71321119446654\\
0.218026192195243	-1.70680010746207\\
0.220503762561098	-1.7002730645067\\
0.222981332926953	-1.69363790154798\\
0.225458903292808	-1.68690208066425\\
0.227936473658663	-1.68007270627248\\
0.230414044024518	-1.67315654074141\\
0.232891614390373	-1.66616001942101\\
0.235369184756228	-1.65908926510033\\
0.237846755122083	-1.65195010190698\\
0.240324325487938	-1.64474806866193\\
0.242801895853793	-1.63748843170383\\
0.245279466219648	-1.6301761971978\\
0.247757036585503	-1.62281612294346\\
0.250234606951359	-1.61541272969758\\
0.252712177317214	-1.60797031202649\\
0.255189747683069	-1.60049294870376\\
0.257667318048924	-1.59298451266812\\
0.260144888414779	-1.58544868055703\\
0.262622458780634	-1.57788894183073\\
0.265100029146489	-1.57030860750158\\
0.267577599512344	-1.56271081848312\\
0.270055169878199	-1.55509855357332\\
0.272532740244054	-1.54747463708566\\
0.275010310609909	-1.53984174614191\\
0.277487880975764	-1.53220241763981\\
0.279965451341619	-1.52455905490847\\
0.282443021707474	-1.51691393406425\\
0.284920592073329	-1.50926921007922\\
0.287398162439184	-1.50162692257395\\
0.289875732805039	-1.49398900134626\\
0.292353303170894	-1.4863572716469\\
0.294830873536749	-1.4787334592128\\
0.297308443902604	-1.47111919506843\\
0.299786014268459	-1.46351602010503\\
0.302263584634314	-1.45592538944742\\
0.304741155000169	-1.44834867661768\\
0.307218725366024	-1.44078717750447\\
0.309696295731879	-1.43324211414678\\
0.312173866097734	-1.42571463834002\\
0.314651436463589	-1.41820583507276\\
0.317129006829444	-1.41071672580136\\
0.3196065771953	-1.40324827157001\\
0.322084147561154	-1.39580137598299\\
0.32456171792701	-1.38837688803612\\
0.327039288292865	-1.3809756048135\\
0.32951685865872	-1.37359827405591\\
0.331994429024575	-1.36624559660676\\
0.33447199939043	-1.35891822874112\\
0.336949569756285	-1.35161678438333\\
0.33942714012214	-1.34434183721826\\
0.341904710487995	-1.33709392270134\\
0.34438228085385	-1.32987353997184\\
0.346859851219705	-1.3226811536741\\
0.34933742158556	-1.315517195691\\
0.351814991951415	-1.30838206679368\\
0.35429256231727	-1.3012761382116\\
0.356770132683125	-1.29419975312659\\
0.35924770304898	-1.28715322809456\\
0.361725273414835	-1.28013685439817\\
0.36420284378069	-1.27315089933398\\
0.366680414146545	-1.26619560743684\\
0.3691579845124	-1.2592712016449\\
0.371635554878255	-1.2523778844077\\
0.37411312524411	-1.24551583874039\\
0.376590695609965	-1.2386852292264\\
0.37906826597582	-1.23188620297115\\
0.381545836341675	-1.22511889050917\\
0.38402340670753	-1.21838340666679\\
0.386500977073385	-1.21167985138258\\
0.38897854743924	-1.20500831048757\\
0.391456117805095	-1.19836885644719\\
0.393933688170951	-1.19176154906675\\
0.396411258536806	-1.18518643616229\\
0.398888828902661	-1.17864355419837\\
0.401366399268516	-1.17213292889449\\
0.403843969634371	-1.16565457580164\\
0.406321540000226	-1.15920850085035\\
0.408799110366081	-1.15279470087177\\
0.411276680731936	-1.14641316409295\\
0.413754251097791	-1.14006387060765\\
0.416231821463646	-1.13374679282382\\
0.418709391829501	-1.12746189588899\\
0.421186962195356	-1.12120913809447\\
0.423664532561211	-1.11498847125957\\
0.426142102927066	-1.1087998410967\\
0.428619673292921	-1.10264318755834\\
0.431097243658776	-1.09651844516673\\
0.433574814024631	-1.09042554332713\\
0.436052384390486	-1.08436440662552\\
0.438529954756341	-1.07833495511134\\
0.441007525122196	-1.07233710456623\\
0.443485095488051	-1.06637076675922\\
0.445962665853906	-1.06043584968919\\
0.448440236219761	-1.05453225781521\\
0.450917806585616	-1.04865989227527\\
0.453395376951471	-1.04281865109403\\
0.455872947317326	-1.03700842938017\\
0.458350517683181	-1.0312291195137\\
0.460828088049036	-1.02548061132397\\
0.463305658414892	-1.01976279225851\\
0.465783228780747	-1.0140755475435\\
0.468260799146602	-1.00841876033603\\
0.470738369512457	-1.00279231186861\\
0.473215939878312	-0.997196081586431\\
0.475693510244167	-0.991629947277529\\
0.478171080610022	-0.986093785196415\\
0.480648650975877	-0.980587470181328\\
0.483126221341732	-0.975110875765513\\
0.485603791707587	-0.969663874282789\\
0.488081362073442	-0.964246336967693\\
0.490558932439297	-0.958858134050474\\
0.493036502805152	-0.953499134847184\\
0.495514073171007	-0.948169207845104\\
0.497991643536862	-0.942868220783753\\
0.500469213902717	-0.937596040731677\\
0.502946784268572	-0.932352534159244\\
0.505424354634427	-0.927137567007627\\
0.507901925000282	-0.921951004754184\\
0.510379495366137	-0.916792712474387\\
0.512857065731992	-0.911662554900499\\
0.515334636097847	-0.906560396477135\\
0.517812206463702	-0.901486101413881\\
0.520289776829557	-0.896439533735101\\
0.522767347195412	-0.891420557327091\\
0.525244917561267	-0.886429035982686\\
0.527722487927122	-0.881464833443471\\
0.530200058292977	-0.876527813439702\\
0.532677628658833	-0.871617839728047\\
0.535155199024688	-0.866734776127273\\
0.537632769390542	-0.861878486551966\\
0.540110339756398	-0.857048835044376\\
0.542587910122253	-0.85224568580451\\
0.545065480488108	-0.847468903218523\\
0.547543050853963	-0.842718351885522\\
0.550020621219818	-0.837993896642842\\
0.552498191585673	-0.833295402589886\\
0.554975761951528	-0.828622735110586\\
0.557453332317383	-0.823975759894566\\
0.559930902683238	-0.819354342957071\\
0.562408473049093	-0.814758350657706\\
0.564886043414948	-0.810187649718079\\
0.567363613780803	-0.805642107238366\\
0.569841184146658	-0.801121590712877\\
0.572318754512513	-0.796625968044668\\
0.574796324878368	-0.792155107559237\\
0.577273895244223	-0.787708878017361\\
0.579751465610078	-0.783287148627119\\
0.582229035975933	-0.77888978905513\\
0.584706606341788	-0.774516669437057\\
0.587184176707643	-0.770167660387408\\
0.589661747073498	-0.765842633008672\\
0.592139317439353	-0.761541458899828\\
0.594616887805208	-0.757264010164246\\
0.597094458171063	-0.753010159417028\\
0.599572028536918	-0.748779779791805\\
0.602049598902773	-0.744572744947019\\
0.604527169268628	-0.740388929071725\\
0.607004739634484	-0.73622820689093\\
0.609482310000339	-0.732090453670489\\
0.611959880366194	-0.727975545221599\\
0.614437450732049	-0.723883357904882\\
0.616915021097904	-0.719813768634113\\
0.619392591463759	-0.715766654879579\\
0.621870161829614	-0.711741894671116\\
0.624347732195469	-0.707739366600817\\
0.626825302561324	-0.703758949825442\\
0.629302872927179	-0.699800524068551\\
0.631780443293034	-0.69586396962235\\
0.634258013658889	-0.691949167349298\\
0.636735584024744	-0.688055998683459\\
0.639213154390599	-0.684184345631628\\
0.641690724756454	-0.680334090774244\\
0.644168295122309	-0.676505117266091\\
0.646645865488164	-0.672697308836803\\
0.649123435854019	-0.668910549791191\\
0.651601006219874	-0.665144725009394\\
0.654078576585729	-0.661399719946858\\
0.656556146951584	-0.657675420634168\\
0.659033717317439	-0.653971713676728\\
0.661511287683294	-0.650288486254303\\
0.663988858049149	-0.646625626120426\\
0.666466428415004	-0.64298302160169\\
0.668943998780859	-0.63936056159691\\
0.671421569146714	-0.635758135576186\\
0.673899139512569	-0.632175633579852\\
0.676376709878424	-0.628612946217336\\
0.67885428024428	-0.625069964665921\\
0.681331850610135	-0.621546580669416\\
0.68380942097599	-0.618042686536758\\
0.686286991341845	-0.614558175140519\\
0.6887645617077	-0.611092939915356\\
0.691242132073555	-0.607646874856382\\
0.69371970243941	-0.604219874517478\\
0.696197272805265	-0.600811834009545\\
0.69867484317112	-0.597422648998697\\
0.701152413536975	-0.594052215704401\\
0.70362998390283	-0.590700430897574\\
0.706107554268685	-0.587367191898625\\
0.70858512463454	-0.584052396575457\\
0.711062695000395	-0.580755943341434\\
0.71354026536625	-0.577477731153302\\
0.716017835732105	-0.574217659509081\\
0.71849540609796	-0.57097562844592\\
0.720972976463815	-0.567751538537931\\
0.72345054682967	-0.564545290893981\\
0.725928117195525	-0.561356787155472\\
0.72840568756138	-0.558185929494087\\
0.730883257927235	-0.555032620609525\\
0.73336082829309	-0.551896763727201\\
0.735838398658945	-0.548778262595944\\
0.7383159690248	-0.545677021485666\\
0.740793539390655	-0.542592945185025\\
0.74327110975651	-0.539525938999064\\
0.745748680122366	-0.53647590874685\\
0.74822625048822	-0.533442760759093\\
0.750703820854075	-0.530426401875755\\
0.753181391219931	-0.527426739443661\\
0.755658961585786	-0.524443681314089\\
0.758136531951641	-0.521477135840363\\
0.760614102317496	-0.518527011875435\\
0.763091672683351	-0.515593218769468\\
0.765569243049206	-0.512675666367413\\
0.768046813415061	-0.509774265006578\\
0.770524383780916	-0.506888925514207\\
0.773001954146771	-0.504019559205046\\
0.775479524512626	-0.501166077878919\\
0.777957094878481	-0.498328393818293\\
0.780434665244336	-0.495506419785855\\
0.782912235610191	-0.492700069022082\\
0.785389805976046	-0.489909255242821\\
0.787867376341901	-0.487133892636866\\
0.790344946707756	-0.484373895863538\\
0.792822517073611	-0.481629180050271\\
0.795300087439466	-0.478899660790205\\
0.797777657805321	-0.476185254139776\\
0.800255228171176	-0.47348587661632\\
0.802732798537031	-0.470801445195671\\
0.805210368902886	-0.468131877309777\\
0.807687939268741	-0.465477090844317\\
0.810165509634596	-0.462837004136317\\
0.812643080000451	-0.460211535971787\\
0.815120650366306	-0.457600605583355\\
0.817598220732161	-0.455004132647909\\
0.820075791098017	-0.45242203728425\\
0.822553361463872	-0.449854240050751\\
0.825030931829727	-0.447300661943022\\
0.827508502195582	-0.444761224391589\\
0.829986072561437	-0.442235849259571\\
0.832463642927292	-0.439724458840381\\
0.834941213293147	-0.437226975855415\\
0.837418783659002	-0.434743323451773\\
0.839896354024857	-0.432273425199968\\
0.842373924390712	-0.429817205091659\\
0.844851494756567	-0.427374587537386\\
0.847329065122422	-0.424945497364313\\
0.849806635488277	-0.422529859813991\\
0.852284205854132	-0.420127600540114\\
0.854761776219987	-0.417738645606299\\
0.857239346585842	-0.415362921483868\\
0.859716916951697	-0.413000355049646\\
0.862194487317552	-0.410650873583758\\
0.864672057683407	-0.408314404767449\\
0.867149628049262	-0.405990876680904\\
0.869627198415117	-0.403680217801084\\
0.872104768780972	-0.401382356999569\\
0.874582339146827	-0.399097223540412\\
0.877059909512682	-0.396824747078002\\
0.879537479878537	-0.39456485765494\\
0.882015050244392	-0.392317485699922\\
0.884492620610247	-0.390082562025636\\
0.886970190976102	-0.387860017826663\\
0.889447761341957	-0.385649784677395\\
0.891925331707813	-0.383451794529959\\
0.894402902073668	-0.381265979712154\\
0.896880472439523	-0.379092272925395\\
0.899358042805378	-0.37693060724267\\
0.901835613171233	-0.374780916106507\\
0.904313183537088	-0.372643133326948\\
0.906790753902943	-0.37051719307954\\
0.909268324268798	-0.368403029903329\\
0.911745894634653	-0.366300578698867\\
0.914223465000508	-0.364209774726232\\
0.916701035366363	-0.362130553603053\\
0.919178605732218	-0.360062851302549\\
0.921656176098073	-0.358006604151578\\
0.924133746463928	-0.355961748828693\\
0.926611316829783	-0.353928222362211\\
0.929088887195638	-0.351905962128295\\
0.931566457561493	-0.349894905849034\\
0.934044027927348	-0.347894991590549\\
0.936521598293203	-0.345906157761099\\
0.938999168659058	-0.343928343109198\\
0.941476739024913	-0.341961486721744\\
0.943954309390768	-0.34000552802216\\
0.946431879756623	-0.338060406768535\\
0.948909450122478	-0.336126063051791\\
0.951387020488333	-0.334202437293844\\
0.953864590854188	-0.332289470245783\\
0.956342161220043	-0.330387102986058\\
0.958819731585899	-0.328495276918678\\
0.961297301951753	-0.326613933771415\\
0.963774872317608	-0.32474301559402\\
0.966252442683464	-0.322882464756454\\
0.968730013049319	-0.321032223947114\\
0.971207583415174	-0.319192236171088\\
0.973685153781029	-0.3173624447484\\
0.976162724146884	-0.315542793312282\\
0.978640294512739	-0.313733225807439\\
0.981117864878594	-0.311933686488339\\
0.983595435244449	-0.310144119917498\\
0.986073005610304	-0.308364470963787\\
0.988550575976159	-0.306594684800736\\
0.991028146342014	-0.304834706904858\\
0.993505716707869	-0.303084483053976\\
0.995983287073724	-0.301343959325559\\
0.998460857439579	-0.299613082095072\\
1.00093842780543	-0.297891798034328\\
1.00341599817129	-0.296180054109855\\
1.00589356853714	-0.294477797581267\\
1.008371138903	-0.292784975999648\\
1.01084870926885	-0.291101537205946\\
1.01332627963471	-0.289427429329365\\
1.01580385000056	-0.287762600785782\\
1.01828142036642	-0.286107000276159\\
1.02075899073227	-0.284460576784973\\
1.02323656109813	-0.282823279578647\\
1.02571413146398	-0.281195058203994\\
1.02819170182984	-0.279575862486672\\
1.03066927219569	-0.277965642529639\\
1.03314684256155	-0.276364348711626\\
1.0356244129274	-0.274771931685613\\
1.03810198329326	-0.273188342377311\\
1.04057955365911	-0.271613531983662\\
1.04305712402497	-0.270047451971334\\
1.04553469439082	-0.268490054075239\\
1.04801226475668	-0.266941290297042\\
1.05048983512253	-0.265401112903698\\
1.05296740548839	-0.263869474425976\\
1.05544497585424	-0.26234632765701\\
1.0579225462201	-0.260831625650847\\
1.06040011658595	-0.259325321721004\\
1.06287768695181	-0.257827369439035\\
1.06535525731767	-0.256337722633109\\
1.06783282768352	-0.254856335386587\\
1.07031039804938	-0.253383162036616\\
1.07278796841523	-0.251918157172725\\
1.07526553878108	-0.250461275635433\\
1.07774310914694	-0.249012472514858\\
1.0802206795128	-0.247571703149342\\
1.08269824987865	-0.246138923124078\\
1.08517582024451	-0.244714088269744\\
1.08765339061036	-0.243297154661152\\
1.09013096097622	-0.241888078615892\\
1.09260853134207	-0.240486816692997\\
1.09508610170793	-0.239093325691605\\
1.09756367207378	-0.237707562649632\\
1.10004124243964	-0.236329484842455\\
1.10251881280549	-0.234959049781599\\
1.10499638317135	-0.233596215213432\\
1.1074739535372	-0.232240939117865\\
1.10995152390306	-0.230893179707065\\
1.11242909426891	-0.22955289542417\\
1.11490666463477	-0.228220044942012\\
1.11738423500062	-0.226894587161848\\
1.11986180536648	-0.225576481212098\\
1.12233937573233	-0.22426568644709\\
1.12481694609819	-0.222962162445811\\
1.12729451646404	-0.221665869010665\\
1.1297720868299	-0.220376766166239\\
1.13224965719575	-0.219094814158077\\
1.13472722756161	-0.217819973451452\\
1.13720479792746	-0.216552204730163\\
1.13968236829332	-0.215291468895314\\
1.14215993865917	-0.214037727064125\\
1.14463750902503	-0.212790940568731\\
1.14711507939088	-0.211551070954995\\
1.14959264975674	-0.210318079981327\\
1.15207022012259	-0.209091929617512\\
1.15454779048845	-0.207872582043538\\
1.1570253608543	-0.206659999648436\\
1.15950293122016	-0.205454145029126\\
1.16198050158601	-0.204254980989263\\
1.16445807195187	-0.203062470538103\\
1.16693564231772	-0.201876576889358\\
1.16941321268358	-0.20069726346007\\
1.17189078304943	-0.199524493869489\\
1.17436835341529	-0.198358231937952\\
1.17684592378114	-0.197198441685773\\
1.179323494147	-0.196045087332137\\
1.18180106451285	-0.194898133294002\\
1.18427863487871	-0.193757544185007\\
1.18675620524456	-0.192623284814382\\
1.18923377561042	-0.191495320185868\\
1.19171134597627	-0.190373615496643\\
1.19418891634213	-0.189258136136252\\
1.19666648670798	-0.188148847685544\\
1.19914405707384	-0.187045715915615\\
1.20162162743969	-0.185948706786756\\
1.20409919780555	-0.184857786447407\\
1.2065767681714	-0.183772921233118\\
1.20905433853726	-0.182694077665514\\
1.21153190890311	-0.181621222451268\\
1.21400947926897	-0.180554322481076\\
1.21648704963482	-0.179493344828641\\
1.21896462000068	-0.178438256749662\\
1.22144219036653	-0.177389025680828\\
1.22391976073239	-0.176345619238816\\
1.22639733109824	-0.1753080052193\\
1.2288749014641	-0.174276151595956\\
1.23135247182995	-0.173250026519483\\
1.23383004219581	-0.172229598316623\\
1.23630761256166	-0.171214835489188\\
1.23878518292752	-0.170205706713091\\
1.24126275329337	-0.169202180837386\\
1.24374032365923	-0.168204226883309\\
1.24621789402508	-0.167211814043328\\
1.24869546439094	-0.166224911680197\\
1.25117303475679	-0.16524348932601\\
1.25365060512265	-0.164267516681273\\
1.2561281754885	-0.163296963613966\\
1.25860574585436	-0.162331800158621\\
1.26108331622021	-0.161371996515401\\
1.26356088658607	-0.160417523049184\\
1.26603845695192	-0.159468350288651\\
1.26851602731778	-0.158524448925386\\
1.27099359768363	-0.157585789812968\\
1.27347116804949	-0.156652343966082\\
1.27594873841534	-0.155724082559626\\
1.2784263087812	-0.154800976927824\\
1.28090387914705	-0.153882998563348\\
1.28338144951291	-0.152970119116443\\
1.28585901987876	-0.15206231039405\\
1.28833659024462	-0.151159544358948\\
1.29081416061047	-0.150261793128887\\
1.29329173097633	-0.149369028975733\\
1.29576930134218	-0.148481224324618\\
1.29824687170804	-0.147598351753089\\
1.30072444207389	-0.14672038399027\\
1.30320201243975	-0.14584729391602\\
1.3056795828056	-0.144979054560104\\
1.30815715317146	-0.144115639101361\\
1.31063472353731	-0.143257020866881\\
1.31311229390317	-0.142403173331188\\
1.31558986426902	-0.141554070115419\\
1.31806743463488	-0.140709684986522\\
1.32054500500073	-0.139869991856444\\
1.32302257536659	-0.13903496478133\\
1.32550014573244	-0.13820457796073\\
1.3279777160983	-0.137378805736801\\
1.33045528646415	-0.136557622593522\\
1.33293285683001	-0.135741003155912\\
1.33541042719586	-0.134928922189244\\
1.33788799756172	-0.134121354598277\\
1.34036556792757	-0.133318275426479\\
1.34284313829343	-0.132519659855267\\
1.34532070865928	-0.131725483203236\\
1.34779827902514	-0.130935720925408\\
1.35027584939099	-0.130150348612476\\
1.35275341975685	-0.129369341990051\\
1.3552309901227	-0.128592676917921\\
1.35770856048856	-0.127820329389306\\
1.36018613085441	-0.127052275530121\\
1.36266370122027	-0.126288491598244\\
1.36514127158612	-0.125528953982786\\
1.36761884195198	-0.124773639203365\\
1.37009641231783	-0.124022523909384\\
1.37257398268369	-0.123275584879317\\
1.37505155304954	-0.122532799019991\\
1.3775291234154	-0.12179414336588\\
1.38000669378125	-0.121059595078398\\
1.38248426414711	-0.120329131445198\\
1.38496183451296	-0.119602729879473\\
1.38743940487882	-0.118880367919264\\
1.38991697524467	-0.118162023226768\\
1.39239454561053	-0.117447673587654\\
1.39487211597638	-0.116737296910377\\
1.39734968634224	-0.116030871225505\\
1.39982725670809	-0.115328374685038\\
1.40230482707395	-0.114629785561739\\
1.4047823974398	-0.11393508224847\\
1.40725996780566	-0.113244243257521\\
1.40973753817151	-0.112557247219957\\
1.41221510853737	-0.111874072884958\\
1.41469267890322	-0.111194699119167\\
1.41717024926908	-0.110519104906038\\
1.41964781963493	-0.109847269345195\\
1.42212539000079	-0.109179171651788\\
1.42460296036665	-0.108514791155853\\
1.4270805307325	-0.107854107301678\\
1.42955810109836	-0.107197099647172\\
1.43203567146421	-0.106543747863237\\
1.43451324183007	-0.105894031733142\\
1.43699081219592	-0.105247931151904\\
1.43946838256178	-0.10460542612567\\
1.44194595292763	-0.103966496771099\\
1.44442352329349	-0.103331123314757\\
1.44690109365934	-0.102699286092507\\
1.4493786640252	-0.102070965548902\\
1.45185623439105	-0.10144614223659\\
1.45433380475691	-0.100824796815711\\
1.45681137512276	-0.100206910053307\\
1.45928894548862	-0.0995924628227278\\
1.46176651585447	-0.0989814361030459\\
1.46424408622033	-0.0983738109784714\\
1.46672165658618	-0.0977695686377703\\
1.46919922695204	-0.0971686903736873\\
1.47167679731789	-0.0965711575823706\\
1.47415436768375	-0.0959769517628006\\
1.4766319380496	-0.0953860545162216\\
1.47910950841546	-0.0947984475455763\\
1.48158707878131	-0.0942141126549439\\
1.48406464914717	-0.0936330317489809\\
1.48654221951302	-0.0930551868323654\\
1.48901978987888	-0.0924805600092442\\
1.49149736024473	-0.0919091334826827\\
1.49397493061059	-0.0913408895541187\\
1.49645250097644	-0.0907758106228183\\
1.4989300713423	-0.0902138791853352\\
1.50140764170815	-0.0896550778349729\\
1.50388521207401	-0.0890993892612503\\
1.50636278243986	-0.0885467962493695\\
1.50884035280572	-0.0879972816796871\\
1.51131792317157	-0.0874508285271883\\
1.51379549353743	-0.0869074198609637\\
1.51627306390328	-0.0863670388436893\\
1.51875063426914	-0.0858296687311092\\
1.52122820463499	-0.0852952928715211\\
1.52370577500085	-0.0847638947052649\\
1.5261833453667	-0.0842354577642138\\
1.52866091573256	-0.0837099656712684\\
1.53113848609841	-0.0831874021398536\\
1.53361605646427	-0.0826677509734182\\
1.53609362683012	-0.0821509960649375\\
1.53857119719598	-0.0816371213964181\\
1.54104876756183	-0.0811261110384063\\
1.54352633792769	-0.0806179491494983\\
1.54600390829354	-0.0801126199758534\\
1.5484814786594	-0.0796101078507106\\
1.55095904902525	-0.079110397193907\\
1.55343661939111	-0.0786134725113988\\
1.55591418975696	-0.0781193183947858\\
1.55839176012282	-0.0776279195208378\\
1.56086933048867	-0.077139260651024\\
1.56334690085453	-0.0766533266310443\\
1.56582447122038	-0.0761701023903647\\
1.56830204158624	-0.0756895729417533\\
1.57077961195209	-0.0752117233808205\\
1.57325718231795	-0.074736538885561\\
1.5757347526838	-0.0742640047158983\\
1.57821232304966	-0.0737941062132317\\
1.58068989341551	-0.0733268287999865\\
1.58316746378137	-0.0728621579791657\\
1.58564503414722	-0.0724000793339048\\
1.58812260451308	-0.0719405785270287\\
1.59060017487893	-0.0714836413006114\\
1.59307774524479	-0.0710292534755382\\
1.59555531561064	-0.0705774009510694\\
1.5980328859765	-0.0701280697044079\\
1.60051045634235	-0.0696812457902678\\
1.60298802670821	-0.0692369153404463\\
1.60546559707406	-0.0687950645633975\\
1.60794316743992	-0.0683556797438088\\
1.61042073780577	-0.0679187472421793\\
1.61289830817163	-0.0674842534944011\\
1.61537587853748	-0.0670521850113422\\
1.61785344890334	-0.0666225283784327\\
1.62033101926919	-0.0661952702552518\\
1.62280858963505	-0.0657703973751188\\
1.6252861600009	-0.065347896544685\\
1.62776373036676	-0.0649277546435285\\
1.63024130073261	-0.0645099586237513\\
1.63271887109847	-0.064094495509578\\
1.63519644146432	-0.0636813523969577\\
1.63767401183018	-0.0632705164531672\\
1.64015158219603	-0.0628619749164169\\
1.64262915256189	-0.0624557150954587\\
1.64510672292774	-0.0620517243691958\\
1.6475842932936	-0.0616499901862957\\
1.65006186365945	-0.0612505000648037\\
1.65253943402531	-0.0608532415917601\\
1.65501700439116	-0.0604582024228186\\
1.65749457475702	-0.0600653702818669\\
1.65997214512287	-0.0596747329606498\\
1.66244971548873	-0.0592862783183941\\
1.66492728585458	-0.0588999942814355\\
1.66740485622044	-0.0585158688428477\\
1.66988242658629	-0.0581338900620735\\
1.67235999695215	-0.0577540460645581\\
1.674837567318	-0.0573763250413842\\
1.67731513768386	-0.057000715248909\\
1.67979270804971	-0.0566272050084039\\
1.68227027841557	-0.0562557827056951\\
1.68474784878142	-0.0558864367908073\\
1.68722541914728	-0.0555191557776086\\
1.68970298951313	-0.0551539282434576\\
1.69218055987899	-0.0547907428288525\\
1.69465813024484	-0.0544295882370823\\
1.6971357006107	-0.0540704532338795\\
1.69961327097655	-0.053713326647075\\
1.70209084134241	-0.0533581973662551\\
1.70456841170826	-0.0530050543424195\\
1.70704598207412	-0.052653886587643\\
1.70952355243997	-0.0523046831747366\\
1.71200112280583	-0.0519574332369128\\
1.71447869317168	-0.0516121259674512\\
1.71695626353754	-0.0512687506193669\\
1.71943383390339	-0.0509272965050798\\
1.72191140426925	-0.0505877529960867\\
1.7243889746351	-0.0502501095226346\\
1.72686654500096	-0.049914355573396\\
1.72934411536681	-0.0495804806951459\\
1.73182168573267	-0.0492484744924407\\
1.73429925609852	-0.0489183266272989\\
1.73677682646438	-0.0485900268188833\\
1.73925439683023	-0.0482635648431854\\
1.74173196719609	-0.047938930532711\\
1.74420953756194	-0.047616113776168\\
1.7466871079278	-0.047295104518156\\
1.74916467829365	-0.0469758927588568\\
1.75164224865951	-0.0466584685537276\\
1.75411981902536	-0.0463428220131953\\
1.75659738939122	-0.046028943302353\\
1.75907495975707	-0.0457168226406572\\
1.76155253012293	-0.0454064503016279\\
1.76403010048878	-0.0450978166125497\\
1.76650767085464	-0.0447909119541742\\
1.76898524122049	-0.0444857267604251\\
1.77146281158635	-0.0441822515181036\\
1.7739403819522	-0.0438804767665969\\
1.77641795231806	-0.0435803930975869\\
1.77889552268391	-0.0432819911547615\\
1.78137309304977	-0.0429852616335269\\
1.78385066341563	-0.0426901952807222\\
1.78632823378148	-0.0423967828943345\\
1.78880580414734	-0.0421050153232166\\
1.79128337451319	-0.0418148834668058\\
1.79376094487905	-0.0415263782748442\\
1.7962385152449	-0.0412394907471007\\
1.79871608561076	-0.0409542119330945\\
1.80119365597661	-0.0406705329318201\\
1.80367122634247	-0.0403884448914738\\
1.80614879670832	-0.0401079390091819\\
1.80862636707418	-0.0398290065307301\\
1.81110393744003	-0.0395516387502944\\
1.81358150780589	-0.0392758270101742\\
1.81605907817174	-0.0390015627005254\\
1.8185366485376	-0.038728837259097\\
1.82101421890345	-0.0384576421709669\\
1.82349178926931	-0.0381879689682814\\
1.82596935963516	-0.0379198092299939\\
1.82844693000102	-0.0376531545816071\\
1.83092450036687	-0.0373879966949155\\
1.83340207073273	-0.037124327287749\\
1.83587964109858	-0.0368621381237193\\
1.83835721146444	-0.0366014210119662\\
1.84083478183029	-0.0363421678069062\\
1.84331235219615	-0.036084370407982\\
1.845789922562	-0.0358280207594142\\
1.84826749292786	-0.0355731108499532\\
1.85074506329371	-0.0353196327126334\\
1.85322263365957	-0.0350675784245282\\
1.85570020402542	-0.0348169401065068\\
1.85817777439128	-0.0345677099229922\\
1.86065534475713	-0.03431988008172\\
1.86313291512299	-0.0340734428334996\\
1.86561048548884	-0.0338283904719756\\
1.8680880558547	-0.0335847153333915\\
1.87056562622055	-0.0333424097963537\\
1.87304319658641	-0.0331014662815979\\
1.87552076695226	-0.032861877251756\\
1.87799833731812	-0.0326236352111244\\
1.88047590768397	-0.0323867327054339\\
1.88295347804983	-0.0321511623216205\\
1.88543104841568	-0.0319169166875981\\
1.88790861878154	-0.0316839884720311\\
1.89038618914739	-0.0314523703841102\\
1.89286375951325	-0.0312220551733278\\
1.8953413298791	-0.0309930356292552\\
1.89781890024496	-0.0307653045813215\\
1.90029647061081	-0.0305388548985927\\
1.90277404097667	-0.0303136794895534\\
1.90525161134252	-0.0300897713018878\\
1.90772918170838	-0.0298671233222645\\
1.91020675207423	-0.0296457285761195\\
1.91268432244009	-0.0294255801274431\\
1.91516189280594	-0.0292066710785662\\
1.9176394631718	-0.0289889945699484\\
1.92011703353765	-0.0287725437799675\\
1.92259460390351	-0.0285573119247099\\
1.92507217426936	-0.0283432922577618\\
1.92754974463522	-0.0281304780700023\\
1.93002731500107	-0.0279188626893973\\
1.93250488536693	-0.0277084394807941\\
1.93498245573278	-0.027499201845718\\
1.93746002609864	-0.0272911432221694\\
1.93993759646449	-0.027084257084422\\
1.94241516683035	-0.0268785369428227\\
1.9448927371962	-0.0266739763435918\\
1.94737030756206	-0.0264705688686251\\
1.94984787792791	-0.0262683081352964\\
1.95232544829377	-0.0260671877962615\\
1.95480301865962	-0.0258672015392632\\
1.95728058902548	-0.0256683430869376\\
1.95975815939133	-0.0254706061966208\\
1.96223572975719	-0.0252739846601573\\
1.96471330012304	-0.0250784723037094\\
1.9671908704889	-0.0248840629875673\\
1.96966844085475	-0.0246907506059605\\
1.97214601122061	-0.0244985290868705\\
1.97462358158646	-0.0243073923918437\\
1.97710115195232	-0.0241173345158064\\
1.97957872231817	-0.02392834948688\\
1.98205629268403	-0.0237404313661975\\
1.98453386304988	-0.0235535742477214\\
1.98701143341574	-0.0233677722580618\\
1.98948900378159	-0.023183019556296\\
1.99196657414745	-0.0229993103337894\\
1.9944441445133	-0.0228166388140167\\
1.99692171487916	-0.0226349992523845\\
1.99939928524501	-0.022454385936055\\
2.00187685561087	-0.0222747931837701\\
2.00435442597672	-0.022096215345677\\
2.00683199634258	-0.021918646803155\\
2.00930956670843	-0.0217420819686422\\
2.01178713707429	-0.0215665152854643\\
2.01426470744014	-0.0213919412276638\\
2.016742277806	-0.0212183542998301\\
2.01921984817185	-0.0210457490369306\\
2.02169741853771	-0.0208741200041432\\
2.02417498890356	-0.0207034617966887\\
2.02665255926942	-0.0205337690396653\\
2.02913012963527	-0.0203650363878832\\
2.03160770000113	-0.0201972585257002\\
2.03408527036698	-0.020030430166859\\
2.03656284073284	-0.0198645460543238\\
2.03904041109869	-0.0196996009601199\\
2.04151798146455	-0.0195355896851722\\
2.0439955518304	-0.0193725070591459\\
2.04647312219626	-0.0192103479402874\\
2.04895069256211	-0.0190491072152665\\
2.05142826292797	-0.0188887797990194\\
2.05390583329382	-0.0187293606345922\\
2.05638340365968	-0.0185708446929854\\
2.05886097402553	-0.0184132269730001\\
2.06133854439139	-0.0182565025010836\\
2.06381611475724	-0.0181006663311766\\
2.0662936851231	-0.0179457135445619\\
2.06877125548895	-0.0177916392497127\\
2.07124882585481	-0.0176384385821424\\
2.07372639622066	-0.0174861067042554\\
2.07620396658652	-0.017334638805198\\
2.07868153695237	-0.0171840301007111\\
2.08115910731823	-0.0170342758329829\\
2.08363667768408	-0.0168853712705026\\
2.08611424804994	-0.0167373117079156\\
2.08859181841579	-0.0165900924658781\\
2.09106938878165	-0.0164437088909141\\
2.0935469591475	-0.016298156355272\\
2.09602452951336	-0.0161534302567823\\
2.09850209987921	-0.0160095260187167\\
2.10097967024507	-0.0158664390896469\\
2.10345724061092	-0.0157241649433054\\
2.10593481097678	-0.0155826990784457\\
2.10841238134263	-0.0154420370187046\\
2.11088995170849	-0.0153021743124642\\
2.11336752207434	-0.0151631065327156\\
2.1158450924402	-0.0150248292769225\\
2.11832266280605	-0.0148873381668862\\
2.12080023317191	-0.0147506288486108\\
2.12327780353776	-0.0146146969921695\\
2.12575537390362	-0.0144795382915719\\
2.12823294426947	-0.0143451484646311\\
2.13071051463533	-0.0142115232528328\\
2.13318808500118	-0.0140786584212039\\
2.13566565536704	-0.0139465497581825\\
2.13814322573289	-0.0138151930754888\\
2.14062079609875	-0.0136845842079962\\
2.14309836646461	-0.0135547190136032\\
2.14557593683046	-0.0134255933731062\\
2.14805350719632	-0.0132972031900732\\
2.15053107756217	-0.0131695443907176\\
2.15300864792803	-0.0130426129237733\\
2.15548621829388	-0.0129164047603698\\
2.15796378865974	-0.012790915893909\\
2.16044135902559	-0.0126661423399417\\
2.16291892939145	-0.0125420801360451\\
2.1653964997573	-0.0124187253417014\\
2.16787407012316	-0.0122960740381765\\
2.17035164048901	-0.0121741223283997\\
2.17282921085487	-0.0120528663368437\\
2.17530678122072	-0.011932302209406\\
2.17778435158658	-0.0118124261132899\\
2.18026192195243	-0.0116932342368873\\
2.18273949231829	-0.0115747227896611\\
2.18521706268414	-0.0114568880020291\\
2.18769463305	-0.011339726125248\\
2.19017220341585	-0.0112232334312982\\
2.19264977378171	-0.0111074062127692\\
2.19512734414756	-0.0109922407827461\\
2.19760491451342	-0.0108777334746956\\
2.20008248487927	-0.0107638806423541\\
2.20256005524513	-0.0106506786596152\\
2.20503762561098	-0.0105381239204181\\
2.20751519597684	-0.0104262128386374\\
2.20999276634269	-0.0103149418479727\\
2.21247033670855	-0.0102043074018385\\
2.2149479070744	-0.0100943059732561\\
2.21742547744026	-0.00998493405474452\\
2.21990304780611	-0.00987618815821303\\
2.22238061817197	-0.00976806481485395\\
2.22485818853782	-0.00966056057503606\\
2.22733575890368	-0.00955367200819854\\
2.22981332926953	-0.00944739570274574\\
2.23229089963539	-0.00934172826594206\\
2.23476847000124	-0.00923666632380803\\
2.2372460403671	-0.00913220652101638\\
2.23972361073295	-0.00902834552078907\\
2.24220118109881	-0.00892508000479475\\
2.24467875146466	-0.00882240667304679\\
2.24715632183052	-0.00872032224380182\\
2.24963389219637	-0.00861882345345906\\
2.25211146256223	-0.00851790705645982\\
2.25458903292808	-0.00841756982518797\\
2.25706660329394	-0.00831780854987063\\
2.25954417365979	-0.00821862003847964\\
2.26202174402565	-0.00812000111663339\\
2.2644993143915	-0.00802194862749935\\
2.26697688475736	-0.00792445943169711\\
2.26945445512321	-0.0078275304072017\\
2.27193202548907	-0.00773115844924797\\
2.27440959585492	-0.00763534047023498\\
2.27688716622078	-0.00754007339963114\\
2.27936473658663	-0.00744535418387992\\
2.28184230695249	-0.0073511797863061\\
2.28431987731834	-0.00725754718702222\\
2.2867974476842	-0.00716445338283605\\
2.28927501805005	-0.00707189538715816\\
2.29175258841591	-0.00697987022991017\\
2.29423015878176	-0.00688837495743351\\
2.29670772914762	-0.00679740663239873\\
2.29918529951347	-0.00670696233371505\\
2.30166286987933	-0.00661703915644082\\
2.30414044024518	-0.00652763421169405\\
2.30661801061104	-0.00643874462656388\\
2.30909558097689	-0.00635036754402213\\
2.31157315134275	-0.00626250012283553\\
2.3140507217086	-0.00617513953747848\\
2.31652829207446	-0.00608828297804619\\
2.31900586244031	-0.00600192765016834\\
2.32148343280617	-0.00591607077492318\\
2.32396100317202	-0.00583070958875223\\
2.32643857353788	-0.00574584134337528\\
2.32891614390373	-0.00566146330570593\\
2.33139371426959	-0.00557757275776775\\
2.33387128463544	-0.00549416699661056\\
2.3363488550013	-0.00541124333422757\\
2.33882642536715	-0.00532879909747257\\
2.34130399573301	-0.00524683162797806\\
2.34378156609886	-0.00516533828207326\\
2.34625913646472	-0.00508431643070311\\
2.34873670683057	-0.00500376345934741\\
2.35121427719643	-0.00492367676794042\\
2.35369184756228	-0.00484405377079109\\
2.35616941792814	-0.00476489189650345\\
2.35864698829399	-0.00468618858789777\\
2.36112455865985	-0.00460794130193182\\
2.3636021290257	-0.00453014750962281\\
2.36607969939156	-0.00445280469596969\\
2.36855726975741	-0.00437591035987582\\
2.37103484012327	-0.00429946201407216\\
2.37351241048912	-0.00422345718504085\\
2.37598998085498	-0.00414789341293911\\
2.37846755122083	-0.00407276825152373\\
2.38094512158669	-0.0039980792680759\\
2.38342269195254	-0.00392382404332647\\
2.3859002623184	-0.00385000017138155\\
2.38837783268425	-0.00377660525964859\\
2.39085540305011	-0.00370363692876293\\
2.39333297341596	-0.0036310928125146\\
2.39581054378182	-0.00355897055777567\\
2.39828811414767	-0.00348726782442785\\
2.40076568451353	-0.00341598228529074\\
2.40324325487938	-0.00334511162605014\\
2.40572082524524	-0.0032746535451871\\
2.40819839561109	-0.00320460575390703\\
2.41067596597695	-0.00313496597606947\\
2.4131535363428	-0.00306573194811818\\
2.41563110670866	-0.00299690141901148\\
2.41810867707451	-0.00292847215015315\\
2.42058624744037	-0.00286044191532362\\
2.42306381780622	-0.00279280850061153\\
2.42554138817208	-0.00272556970434572\\
2.42801895853793	-0.00265872333702763\\
2.43049652890379	-0.00259226722126391\\
2.43297409926964	-0.00252619919169959\\
2.4354516696355	-0.00246051709495152\\
2.43792924000135	-0.00239521878954219\\
2.44040681036721	-0.00233030214583392\\
2.44288438073306	-0.00226576504596344\\
2.44536195109892	-0.00220160538377677\\
2.44783952146477	-0.00213782106476448\\
2.45031709183063	-0.00207441000599747\\
2.45279466219648	-0.00201137013606276\\
2.45527223256234	-0.00194869939500001\\
2.45774980292819	-0.00188639573423804\\
2.46022737329405	-0.0018244571165321\\
2.4627049436599	-0.00176288151590107\\
2.46518251402576	-0.00170166691756528\\
2.46766008439161	-0.00164081131788459\\
2.47013765475747	-0.00158031272429682\\
2.47261522512332	-0.00152016915525654\\
2.47509279548918	-0.0014603786401741\\
2.47757036585503	-0.00140093921935516\\
2.48004793622089	-0.00134184894394044\\
2.48252550658674	-0.00128310587584582\\
2.4850030769526	-0.00122470808770276\\
2.48748064731845	-0.00116665366279911\\
2.48995821768431	-0.00110894069502019\\
2.49243578805017	-0.00105156728879023\\
2.49491335841602	-0.000994531559014067\\
2.49739092878188	-0.000937831631019303\\
2.49986849914773	-0.000881465640498619\\
2.50234606951359	-0.00082543173345252\\
2.50482363987944	-0.000769728066132316\\
};
\addlegendentry{$\Sigma^{\rm L}_i$}

\end{axis}

\begin{axis}[%
width=1.143in,
height=0.894in,
at={(1.949in,1.726in)},
scale only axis,
xmin=0,
xmax=1.39903236351919,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-21.0220592289462,
ymax=1.95076223753681,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00555171572825077	-0.121862783839527\\
0.0111034314565015	-0.459919397034012\\
0.0166551471847523	-0.97639056202652\\
0.0222068629130031	-1.63783093155676\\
0.0277585786412538	-2.4147146543596\\
0.0333102943695046	-3.28105672267846\\
0.0388620100977554	-4.21406720657846\\
0.0444137258260062	-5.19383570406495\\
0.0499654415542569	-6.20304354324761\\
0.0555171572825077	-7.22670146446565\\
0.0610688730107585	-8.25191068754649\\
0.0666205887390092	-9.26764543326572\\
0.07217230446726	-10.2645551195925\\
0.0777240201955108	-11.2347845933521\\
0.0832757359237615	-12.171810887363\\
0.0888274516520123	-13.0702951126904\\
0.0943791673802631	-13.9259482061341\\
0.0999308831085138	-14.7354093551054\\
0.105482598836765	-15.4961360162764\\
0.111034314565015	-16.2063045313807\\
0.116586030293266	-16.8647204238524\\
0.122137746021517	-17.4707375340989\\
0.127689461749768	-18.0241852195913\\
0.133241177478018	-18.5253029090311\\
0.138792893206269	-18.9746813580365\\
0.14434460893452	-19.3732100074296\\
0.149896324662771	-19.7220298946585\\
0.155448040391022	-20.02249161446\\
0.160999756119272	-20.2761178668564\\
0.166551471847523	-20.4845701692598\\
0.172103187575774	-20.6496193450675\\
0.177654903304025	-20.7731194339261\\
0.183206619032275	-20.8569846990135\\
0.188758334760526	-20.9031694344542\\
0.194310050488777	-20.9136503015174\\
0.199861766217028	-20.8904109457304\\
0.205413481945278	-20.8354286686187\\
0.210965197673529	-20.7506629476174\\
0.21651691340178	-20.6380456159139\\
0.222068629130031	-20.4994725307052\\
0.227620344858282	-20.3367965737053\\
0.233172060586532	-20.1518218418243\\
0.238723776314783	-19.9462988988529\\
0.244275492043034	-19.7219209708313\\
0.249827207771285	-19.4803209786283\\
0.255378923499535	-19.2230693111949\\
0.260930639227786	-18.9516722520519\\
0.266482354956037	-18.6675709798956\\
0.272034070684288	-18.3721410718152\\
0.277585786412538	-18.0666924445752\\
0.283137502140789	-17.7524696757672\\
0.28868921786904	-17.4306526524398\\
0.294240933597291	-17.1023575001072\\
0.299792649325542	-16.7686377498622\\
0.305344365053792	-16.4304857057167\\
0.310896080782043	-16.0888339782966\\
0.316447796510294	-15.7445571546578\\
0.321999512238545	-15.3984735773023\\
0.327551227966795	-15.0513472084789\\
0.333102943695046	-14.7038895585824\\
0.338654659423297	-14.3567616599361\\
0.344206375151548	-14.010576069486\\
0.349758090879798	-13.6658988859576\\
0.355309806608049	-13.3232517688596\\
0.3608615223363	-12.9831139483702\\
0.366413238064551	-12.6459242166313\\
0.371964953792802	-12.3120828923154\\
0.377516669521052	-11.9819537515365\\
0.383068385249303	-11.6558659192545\\
0.388620100977554	-11.3341157162916\\
0.394171816705805	-11.0169684579451\\
0.399723532434055	-10.7046602009492\\
0.405275248162306	-10.3973994362301\\
0.410826963890557	-10.0953687255017\\
0.416378679618808	-9.7987262802951\\
0.421930395347058	-9.50760748248428\\
0.427482111075309	-9.22212634579463\\
0.43303382680356	-8.94237691814263\\
0.438585542531811	-8.66843462497696\\
0.444137258260062	-8.40035755406699\\
0.449688973988312	-8.13818768242376\\
0.455240689716563	-7.88195204624226\\
0.460792405444814	-7.63166385492781\\
0.466344121173065	-7.38732355041443\\
0.471895836901315	-7.14891981310418\\
0.477447552629566	-6.91643051585507\\
0.482999268357817	-6.68982362752378\\
0.488550984086068	-6.46905806763114\\
0.494102699814318	-6.25408451376354\\
0.499654415542569	-6.04484616335565\\
0.50520613127082	-5.8412794515195\\
0.510757846999071	-5.64331472659381\\
0.516309562727322	-5.45087688508738\\
0.521861278455572	-5.26388596768185\\
0.527412994183823	-5.08225771794351\\
0.532964709912074	-4.90590410537243\\
0.538516425640325	-4.73473381439034\\
0.544068141368575	-4.56865270083756\\
0.549619857096826	-4.40756421751461\\
0.555171572825077	-4.25136981026601\\
0.560723288553328	-4.09996928606377\\
0.566275004281579	-3.95326115450566\\
0.571826720009829	-3.81114294409955\\
0.57737843573808	-3.67351149466034\\
0.582930151466331	-3.54026322710042\\
0.588481867194582	-3.41129439184832\\
0.594033582922832	-3.28650129708425\\
0.599585298651083	-3.16578051793506\\
0.605137014379334	-3.04902908772508\\
0.610688730107585	-2.93614467233428\\
0.616240445835835	-2.82702572867015\\
0.621792161564086	-2.72157164821586\\
0.627343877292337	-2.61968288657407\\
0.632895593020588	-2.52126107988369\\
0.638447308748838	-2.4262091489456\\
0.643999024477089	-2.33443139185355\\
0.64955074020534	-2.24583356588747\\
0.655102455933591	-2.16032295938867\\
0.660654171661841	-2.07780845430019\\
0.666205887390092	-1.99820058002009\\
0.671757603118343	-1.92141155918169\\
0.677309318846594	-1.847355345942\\
0.682861034574845	-1.77594765732797\\
0.688412750303095	-1.70710599816022\\
0.693964466031346	-1.6407496800446\\
0.699516181759597	-1.57679983489444\\
0.705067897487848	-1.51517942341942\\
0.710619613216098	-1.45581323899183\\
0.716171328944349	-1.39862790727643\\
0.7217230446726	-1.3435518819871\\
0.727274760400851	-1.29051543711126\\
0.732826476129102	-1.23945065592196\\
0.738378191857352	-1.19029141707759\\
0.743929907585603	-1.14297337808988\\
0.749481623313854	-1.09743395642302\\
0.755033339042105	-1.0536123084693\\
0.760585054770355	-1.01144930663049\\
0.766136770498606	-0.970887514718671\\
0.771688486226857	-0.931871161875637\\
0.777240201955108	-0.894346115196028\\
0.782791917683358	-0.858259851226454\\
0.788343633411609	-0.823561426500304\\
0.79389534913986	-0.790201447256359\\
0.799447064868111	-0.758132038478312\\
0.804998780596362	-0.727306812381882\\
0.810550496324612	-0.697680836466453\\
0.816102212052863	-0.669210601238961\\
0.821653927781114	-0.641853987709114\\
0.827205643509365	-0.615570234746869\\
0.832757359237615	-0.590319906385489\\
0.838309074965866	-0.56606485914634\\
0.843860790694117	-0.542768209454837\\
0.849412506422368	-0.520394301210741\\
0.854964222150618	-0.498908673570041\\
0.860515937878869	-0.478278028990219\\
0.86606765360712	-0.458470201585544\\
0.871619369335371	-0.439454125834239\\
0.877171085063622	-0.421199805674908\\
0.882722800791872	-0.40367828402546\\
0.888274516520123	-0.386861612753867\\
0.893826232248374	-0.37072282312654\\
0.899377947976625	-0.35523589675673\\
0.904929663704875	-0.340375737072292\\
0.910481379433126	-0.326118141319264\\
0.916033095161377	-0.312439773115091\\
0.921584810889628	-0.299318135562846\\
0.927136526617878	-0.286731544935569\\
0.932688242346129	-0.27465910493775\\
0.93823995807438	-0.263080681549085\\
0.943791673802631	-0.251976878453883\\
0.949343389530881	-0.241329013057886\\
0.954895105259132	-0.231119093092815\\
0.960446820987383	-0.221329793807609\\
0.965998536715634	-0.21194443574412\\
0.971550252443885	-0.202946963093911\\
0.977101968172135	-0.194321922631826\\
0.982653683900386	-0.186054443221094\\
0.988205399628637	-0.178130215883926\\
0.993757115356888	-0.170535474430849\\
0.999308831085138	-0.163256976641373\\
1.00486054681339	-0.156281985988035\\
1.01041226254164	-0.149598253895352\\
1.01596397826989	-0.143194002524794\\
1.02151569399814	-0.137057908076502\\
1.02706740972639	-0.131179084598177\\
1.03261912545464	-0.125547068291259\\
1.03817084118289	-0.120151802304341\\
1.04372255691114	-0.114983622003536\\
1.0492742726394	-0.110033240709417\\
1.05482598836765	-0.10529173589\\
1.0603777040959	-0.100750535799211\\
1.06592941982415	-0.0964014065502135\\
1.0714811355524	-0.0922364396129637\\
1.07703285128065	-0.0882480397253705\\
1.0825845670089	-0.0844289132074828\\
1.08813628273715	-0.0807720566681685\\
1.0936879984654	-0.0772707460938332\\
1.09923971419365	-0.0739185263088128\\
1.1047914299219	-0.0707092007971849\\
1.11034314565015	-0.0676368218758591\\
1.1158948613784	-0.0646956812089431\\
1.12144657710666	-0.0618803006535211\\
1.12699829283491	-0.0591854234271338\\
1.13255000856316	-0.0566060055874097\\
1.13810172429141	-0.0541372078144658\\
1.14365344001966	-0.0517743874868673\\
1.14920515574791	-0.0495130910421145\\
1.15475687147616	-0.0473490466128107\\
1.16030858720441	-0.0452781569298464\\
1.16586030293266	-0.0432964924841272\\
1.17141201866091	-0.0414002849385636\\
1.17696373438916	-0.0395859207822302\\
1.18251545011741	-0.0378499352187984\\
1.18806716584566	-0.0361890062815367\\
1.19361888157392	-0.0345999491673702\\
1.19917059730217	-0.0330797107826762\\
1.20472231303042	-0.0316253644936939\\
1.21027402875867	-0.0302341050746077\\
1.21582574448692	-0.0289032438465577\\
1.22137746021517	-0.0276302040010144\\
1.22692917594342	-0.026412516101143\\
1.23248089167167	-0.0252478137549594\\
1.23803260739992	-0.0241338294542642\\
1.24358432312817	-0.023068390573516\\
1.24913603885642	-0.0220494155229781\\
1.25468775458467	-0.0210749100506451\\
1.26023947031292	-0.0201429636876223\\
1.26579118604118	-0.0192517463317967\\
1.27134290176943	-0.0183995049647969\\
1.27689461749768	-0.0175845604973989\\
1.28244633322593	-0.0168053047386887\\
1.28799804895418	-0.0160601974844417\\
1.29354976468243	-0.0153477637203288\\
1.29910148041068	-0.0146665909356993\\
1.30465319613893	-0.0140153265438338\\
1.31020491186718	-0.0133926754046958\\
1.31575662759543	-0.0127973974463428\\
1.32130834332368	-0.0122283053812884\\
1.32686005905193	-0.0116842625142338\\
1.33241177478018	-0.0111641806377063\\
1.33796349050844	-0.0106670180122668\\
1.34351520623669	-0.0101917774280592\\
1.34906692196494	-0.00973750434458995\\
1.35461863769319	-0.00930328510573507\\
1.36017035342144	-0.0088882452270773\\
1.36572206914969	-0.00849154775277888\\
1.37127378487794	-0.00811239167929589\\
1.37682550060619	-0.00775001044333648\\
1.38237721633444	-0.00740367047155874\\
1.38792893206269	-0.00707266978959526\\
1.39348064779094	-0.00675633668807902\\
1.39903236351919	-0.00645402844343033\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00555171572825077	-0.124959926068005\\
0.0111034314565015	-0.467580953823425\\
0.0166551471847523	-0.990616171012786\\
0.0222068629130031	-1.66081465511171\\
0.0277585786412538	-2.44859911436869\\
0.0333102943695046	-3.32776451104369\\
0.0388620100977554	-4.27519294629589\\
0.0444137258260062	-5.27058495460716\\
0.0499654415542569	-6.29620716486358\\
0.0555171572825077	-7.33665612696125\\
0.0610688730107585	-8.37863797319393\\
0.0666205887390092	-9.41076347921495\\
0.07217230446726	-10.4233580068765\\
0.0777240201955108	-11.4082857478751\\
0.0832757359237615	-12.3587876403036\\
0.0888274516520123	-13.2693322976149\\
0.0943791673802631	-14.1354792690824\\
0.0999308831085138	-14.9537539407536\\
0.105482598836765	-15.7215333845011\\
0.111034314565015	-16.4369424686277\\
0.116586030293266	-17.098759555311\\
0.122137746021517	-17.7063311268374\\
0.127689461749768	-18.2594947031094\\
0.133241177478018	-18.7585094364375\\
0.138792893206269	-19.2039937954249\\
0.14434460893452	-19.5968697771556\\
0.149896324662771	-19.938313115376\\
0.155448040391022	-20.22970898143\\
0.160999756119272	-20.4726127039854\\
0.166551471847523	-20.6687150627346\\
0.172103187575774	-20.8198117399983\\
0.177654903304025	-20.9277765422771\\
0.183206619032275	-20.9945380311084\\
0.188758334760526	-21.0220592289462\\
0.194310050488777	-21.0123200910905\\
0.199861766217028	-20.9673024588638\\
0.205413481945278	-20.8889772322143\\
0.210965197673529	-20.7792935216848\\
0.21651691340178	-20.6401695602105\\
0.222068629130031	-20.4734851744919\\
0.227620344858282	-20.2810756337515\\
0.233172060586532	-20.064726710538\\
0.238723776314783	-19.826170803936\\
0.244275492043034	-19.567083990086\\
0.249827207771285	-19.2890838783948\\
0.255378923499535	-18.9937281642306\\
0.260930639227786	-18.6825137803357\\
0.266482354956037	-18.3568765596706\\
0.272034070684288	-18.0181913320076\\
0.277585786412538	-17.6677723853512\\
0.283137502140789	-17.3068742312411\\
0.28868921786904	-16.9366926202349\\
0.294240933597291	-16.5583657604321\\
0.299792649325542	-16.1729756978221\\
0.305344365053792	-15.7815498225795\\
0.310896080782043	-15.3850624702271\\
0.316447796510294	-14.9844365908764\\
0.321999512238545	-14.5805454636006\\
0.327551227966795	-14.1742144364033\\
0.333102943695046	-13.7662226752842\\
0.338654659423297	-13.3573049085818\\
0.344206375151548	-12.9481531551393\\
0.349758090879798	-12.5394184269158\\
0.355309806608049	-12.13171239848\\
0.3608615223363	-11.7256090374056\\
0.366413238064551	-11.3216461909567\\
0.371964953792802	-10.9203271256329\\
0.377516669521052	-10.5221220171553\\
0.383068385249303	-10.1274693893364\\
0.388620100977554	-9.7367775010034\\
0.394171816705805	-9.35042568075445\\
0.399723532434055	-8.96876560983182\\
0.405275248162306	-8.59212255380964\\
0.410826963890557	-8.22079654412608\\
0.416378679618808	-7.85506351075363\\
0.421930395347058	-7.49517636750365\\
0.427482111075309	-7.1413660516117\\
0.43303382680356	-6.79384251935627\\
0.438585542531811	-6.4527956995312\\
0.444137258260062	-6.11839640662774\\
0.449688973988312	-5.79079721559123\\
0.455240689716563	-5.47013330000398\\
0.460792405444814	-5.15652323551441\\
0.466344121173065	-4.85006977028648\\
0.471895836901315	-4.55086056418576\\
0.477447552629566	-4.2589688983524\\
0.482999268357817	-3.97445435673809\\
0.488550984086068	-3.69736348110712\\
0.494102699814318	-3.42773040092137\\
0.499654415542569	-3.16557743944764\\
0.50520613127082	-2.91091569734436\\
0.510757846999071	-2.66374561490367\\
0.516309562727322	-2.42405751404603\\
0.521861278455572	-2.19183212108762\\
0.527412994183823	-1.96704107122677\\
0.532964709912074	-1.74964739562522\\
0.538516425640325	-1.53960599189222\\
0.544068141368575	-1.33686407871648\\
0.549619857096826	-1.14136163533094\\
0.555171572825077	-0.953031826439444\\
0.560723288553328	-0.771801413182596\\
0.566275004281579	-0.597591150671888\\
0.571826720009829	-0.430316172576697\\
0.57737843573808	-0.269886363208173\\
0.582930151466331	-0.11620671750675\\
0.588481867194582	0.0308223106937772\\
0.594033582922832	0.171304471783322\\
0.599585298651083	0.305347394559003\\
0.605137014379334	0.433062271185107\\
0.610688730107585	0.55456355266159\\
0.616240445835835	0.669968654552786\\
0.621792161564086	0.779397672745238\\
0.627343877292337	0.882973109018703\\
0.632895593020588	0.98081960622755\\
0.638447308748838	1.07306369290114\\
0.643999024477089	1.15983353708154\\
0.64955074020534	1.24125870922516\\
0.655102455933591	1.31746995400186\\
0.660654171661841	1.38859897083089\\
0.666205887390092	1.45477820299745\\
0.671757603118343	1.51614063519781\\
0.677309318846594	1.57281959936338\\
0.682861034574845	1.62494858861666\\
0.688412750303095	1.67266107921339\\
0.693964466031346	1.71609036032622\\
0.699516181759597	1.75536937152588\\
0.705067897487848	1.790630547816\\
0.710619613216098	1.8220056720775\\
0.716171328944349	1.84962573477824\\
0.7217230446726	1.87362080080295\\
0.727274760400851	1.89411988325791\\
0.732826476129102	1.91125082410375\\
0.738378191857352	1.92514018146923\\
0.743929907585603	1.93591312349779\\
0.749481623313854	1.94369332857773\\
0.755033339042105	1.94860289180629\\
0.760585054770355	1.95076223753681\\
0.766136770498606	1.95029003785777\\
0.771688486226857	1.94730313685168\\
0.777240201955108	1.94191648048135\\
0.782791917683358	1.93424305195093\\
0.788343633411609	1.92439381238843\\
0.79389534913986	1.91247764669686\\
0.799447064868111	1.89860131442079\\
0.804998780596362	1.88286940547538\\
0.810550496324612	1.86538430058563\\
0.816102212052863	1.84624613628354\\
0.821653927781114	1.82555277431193\\
0.827205643509365	1.8033997752844\\
0.832757359237615	1.77988037645167\\
0.838309074965866	1.75508547342577\\
0.843860790694117	1.72910360571479\\
0.849412506422368	1.70202094592212\\
0.854964222150618	1.67392129246579\\
0.860515937878869	1.64488606567484\\
0.86606765360712	1.61499430712171\\
0.871619369335371	1.58432268205115\\
0.877171085063622	1.55294548476839\\
0.882722800791872	1.52093464685109\\
0.888274516520123	1.48835974805186\\
0.893826232248374	1.4552880297604\\
0.899377947976625	1.42178441089646\\
0.904929663704875	1.38791150610728\\
0.910481379433126	1.35372964614574\\
0.916033095161377	1.31929690030758\\
0.921584810889628	1.28466910080913\\
0.927136526617878	1.24989986898907\\
0.932688242346129	1.21504064322085\\
0.93823995807438	1.18014070842475\\
0.943791673802631	1.1452472270714\\
0.949343389530881	1.11040527157154\\
0.954895105259132	1.07565785794908\\
0.960446820987383	1.04104598069797\\
0.965998536715634	1.00660864872544\\
0.971550252443885	0.97238292228778\\
0.977101968172135	0.93840395082691\\
0.982653683900386	0.904705011619346\\
0.988205399628637	0.871317549151682\\
0.993757115356888	0.838271215139627\\
0.999308831085138	0.805593909110387\\
1.00486054681339	0.77331181947098\\
1.01041226254164	0.741449464987816\\
1.01596397826989	0.710029736605601\\
1.02151569399814	0.67907393953636\\
1.02706740972639	0.648601835552043\\
1.03261912545464	0.618631685416814\\
1.03817084118289	0.589180291397796\\
1.04372255691114	0.560263039795566\\
1.0492742726394	0.531893943438315\\
1.05482598836765	0.504085684086043\\
1.0603777040959	0.476849654693677\\
1.06592941982415	0.450196001484396\\
1.0714811355524	0.424133665786875\\
1.07703285128065	0.398670425592472\\
1.0825845670089	0.373812936790695\\
1.08813628273715	0.349566774043546\\
1.0936879984654	0.325936471261544\\
1.09923971419365	0.302925561646356\\
1.1047914299219	0.280536617267135\\
1.11034314565015	0.258771288139653\\
1.1158948613784	0.237630340779376\\
1.12144657710666	0.217113696201568\\
1.12699829283491	0.197220467343406\\
1.13255000856316	0.177948995884967\\
1.13810172429141	0.159296888447731\\
1.14365344001966	0.141261052151002\\
1.14920515574791	0.12383772950836\\
1.15475687147616	0.107022532647878\\
1.16030858720441	0.0908104768414803\\
1.16586030293266	0.0751960133303015\\
1.17141201866091	0.0601730614344659\\
1.17696373438916	0.0457350399370994\\
1.18251545011741	0.031874897733807\\
1.18806716584566	0.0185851437401822\\
1.19361888157392	0.0058578760512091\\
1.19917059730217	-0.0063151896523369\\
1.20472231303042	-0.0179426924541884\\
1.21027402875867	-0.0290335993121375\\
1.21582574448692	-0.0395971789282893\\
1.22137746021517	-0.0496429763804151\\
1.22692917594342	-0.0591807885137947\\
1.23248089167167	-0.0682206400919759\\
1.23803260739992	-0.0767727607039595\\
1.24358432312817	-0.0848475624244477\\
1.24913603885642	-0.0924556182229578\\
1.25468775458467	-0.0996076411168193\\
1.26023947031292	-0.106314464062322\\
1.26579118604118	-0.112587020577575\\
1.27134290176943	-0.118436326089977\\
1.27689461749768	-0.123873460000552\\
1.28244633322593	-0.128909548456835\\
1.28799804895418	-0.133555747825426\\
1.29354976468243	-0.13782322885481\\
1.29910148041068	-0.141723161518568\\
1.30465319613893	-0.145266700528652\\
1.31020491186718	-0.148464971507975\\
1.31575662759543	-0.151329057811186\\
1.32130834332368	-0.153869987982166\\
1.32686005905193	-0.156098723836426\\
1.33241177478018	-0.158026149156334\\
1.33796349050844	-0.159663058986795\\
1.34351520623669	-0.161020149518821\\
1.34906692196494	-0.162108008548166\\
1.35461863769319	-0.162937106496062\\
1.36017035342144	-0.163517787978912\\
1.36572206914969	-0.163860263913664\\
1.37127378487794	-0.163974604145484\\
1.37682550060619	-0.163870730584269\\
1.38237721633444	-0.163558410836434\\
1.38792893206269	-0.163047252318417\\
1.39348064779094	-0.162346696838275\\
1.39903236351919	-0.161466015631754\\
};
\end{axis}

\begin{axis}[%
width=1.143in,
height=0.894in,
at={(0.444in,0.384in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-23.3551326963991,
ymax=0,
ylabel style={font=\color{white!15!black},font = \small},
ylabel={impulse response},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00578424474475794	-0.156101529703623\\
0.0115684894895159	-0.586633142846127\\
0.0173527342342738	-1.24010558228645\\
0.0231369789790318	-2.07136107287465\\
0.0289212237237897	-3.04092464853266\\
0.0347054684685477	-4.11441546161775\\
0.0404897132133056	-5.26201287890677\\
0.0462739579580635	-6.45797259879834\\
0.0520582027028215	-7.68018842010224\\
0.0578424474475794	-8.90979565676588\\
0.0636266921923374	-10.1308125275696\\
0.0694109369370953	-11.3298161575027\\
0.0751951816818533	-12.4956501103338\\
0.0809794264266112	-13.6191606317704\\
0.0867636711713691	-14.6929590213725\\
0.0925479159161271	-15.7112077707082\\
0.098332160660885	-16.6694283066605\\
0.104116405405643	-17.5643283637254\\
0.109900650150401	-18.3936471789018\\
0.115684894895159	-19.1560168585609\\
0.121469139639917	-19.8508384096196\\
0.127253384384675	-20.4781710584504\\
0.133037629129433	-21.0386336011905\\
0.138821873874191	-21.5333166393339\\
0.144606118618949	-21.9637046555109\\
0.150390363363707	-22.3316069769218\\
0.156174608108464	-22.6390967586724\\
0.161958852853222	-22.8884571968961\\
0.16774309759798	-23.082134252619\\
0.173527342342738	-23.2226952323564\\
0.179311587087496	-23.3127926309301\\
0.185095831832254	-23.3551326963991\\
0.190880076577012	-23.3524482267371\\
0.19666432132177	-23.3074751533391\\
0.202448566066528	-23.2229325079573\\
0.208232810811286	-23.1015054075749\\
0.214017055556044	-22.9458307263284\\
0.219801300300802	-22.7584851551506\\
0.22558554504556	-22.5419753785978\\
0.231369789790318	-22.2987301245546\\
0.237154034535076	-22.0310938664176\\
0.242938279279834	-21.7413219791214\\
0.248722524024592	-21.4315771701763\\
0.254506768769349	-21.103927024908\\
0.260291013514107	-20.7603425214609\\
0.266075258258865	-20.4026973860115\\
0.271859503003623	-20.0327681721424\\
0.277643747748381	-19.6522349605872\\
0.283427992493139	-19.262682586666\\
0.289212237237897	-18.8656023128021\\
0.294996481982655	-18.4623938726228\\
0.300780726727413	-18.0543678213928\\
0.306564971472171	-17.6427481349786\\
0.312349216216929	-17.2286750062715\\
0.318133460961687	-16.8132077940647\\
0.323917705706445	-16.3973280848497\\
0.329701950451203	-15.9819428329184\\
0.335486195195961	-15.5678875485855\\
0.341270439940719	-15.1559295083193\\
0.347054684685477	-14.7467709641315\\
0.352838929430235	-14.3410523327708\\
0.358623174174992	-13.9393553481176\\
0.36440741891975	-13.5422061627228\\
0.370191663664508	-13.1500783867052\\
0.375975908409266	-12.7633960542385\\
0.381760153154024	-12.3825365096502\\
0.387544397898782	-12.0078332067389\\
0.39332864264354	-11.639578416317\\
0.399112887388298	-11.2780258382165\\
0.404897132133056	-10.9233931150784\\
0.410681376877814	-10.5758642461897\\
0.416465621622572	-10.2355919004573\\
0.42224986636733	-9.90269962831992\\
0.428034111112088	-9.57728397301587\\
0.433818355856846	-9.25941648215154\\
0.439602600601604	-8.94914562096409\\
0.445386845346362	-8.64649858905045\\
0.45117109009112	-8.35148304265079\\
0.456955334835877	-8.06408872483502\\
0.462739579580635	-7.78428900615184\\
0.468523824325393	-7.51204233846766\\
0.474308069070151	-7.24729362485109\\
0.480092313814909	-6.98997550845437\\
0.485876558559667	-6.74000958340804\\
0.491660803304425	-6.49730753078463\\
0.497445048049183	-6.26177218270405\\
0.503229292793941	-6.0332985176503\\
0.509013537538699	-5.81177459004983\\
0.514797782283457	-5.59708239712757\\
0.520582027028215	-5.38909868601035\\
0.526366271772973	-5.18769570399112\\
0.532150516517731	-4.9927418948018\\
0.537934761262489	-4.80410254367069\\
0.543719006007247	-4.62164037386236\\
0.549503250752005	-4.44521609731562\\
0.555287495496762	-4.27468892190934\\
0.56107174024152	-4.10991701779776\\
0.566855984986278	-3.95075794516701\\
0.572640229731036	-3.7970690456737\\
0.578424474475794	-3.64870779973543\\
0.584208719220552	-3.50553215175202\\
0.58999296396531	-3.36740080524632\\
0.595777208710068	-3.23417348982404\\
0.601561453454826	-3.10571120176462\\
0.607345698199584	-2.98187641996915\\
0.613129942944342	-2.86253329890724\\
0.6189141876891	-2.74754784012298\\
0.624698432433858	-2.63678804378049\\
0.630482677178616	-2.53012404165252\\
0.636266921923374	-2.42742821288065\\
0.642051166668132	-2.32857528376401\\
0.64783541141289	-2.23344241276339\\
0.653619656157647	-2.14190926184147\\
0.659403900902406	-2.05385805519518\\
0.665188145647163	-1.96917362637489\\
0.670972390391921	-1.88774345472642\\
0.676756635136679	-1.80945769203516\\
0.682540879881437	-1.73420918019805\\
0.688325124626195	-1.6618934606979\\
0.694109369370953	-1.59240877660556\\
0.699893614115711	-1.52565606778901\\
0.705677858860469	-1.46153895996438\\
0.711462103605227	-1.39996374818185\\
0.717246348349985	-1.34083937529963\\
0.723030593094743	-1.28407740596174\\
0.728814837839501	-1.22959199655931\\
0.734599082584259	-1.17729986162186\\
0.740383327329017	-1.12712023705279\\
0.746167572073775	-1.07897484059343\\
0.751951816818533	-1.03278782987183\\
0.757736061563291	-0.988485758365368\\
0.763520306308048	-0.945997529581647\\
0.769304551052806	-0.90525434973811\\
0.775088795797564	-0.866189679198865\\
0.780873040542322	-0.828739182906299\\
0.78665728528708	-0.792840680025531\\
0.792441530031838	-0.758434093001474\\
0.798225774776596	-0.725461396211134\\
0.804010019521354	-0.693866564377751\\
0.809794264266112	-0.663595520898418\\
0.81557850901087	-0.634596086222848\\
0.821362753755628	-0.606817926407905\\
0.827146998500386	-0.580212501960388\\
0.832931243245144	-0.55473301706924\\
0.838715487989902	-0.530334369317854\\
0.84449973273466	-0.50697309995737\\
0.850283977479418	-0.484607344812829\\
0.856068222224176	-0.463196785885603\\
0.861852466968933	-0.442702603707807\\
0.867636711713691	-0.423087430497175\\
0.873420956458449	-0.40431530415426\\
0.879205201203207	-0.386351623137706\\
0.884989445947965	-0.36916310224771\\
0.890773690692723	-0.352717729342595\\
0.896557935437481	-0.336984723008694\\
0.902342180182239	-0.321934491199364\\
0.908126424926997	-0.307538590854983\\
0.913910669671755	-0.293769688512139\\
0.919694914416513	-0.280601521906916\\
0.925479159161271	-0.268008862574176\\
0.931263403906029	-0.255967479441995\\
0.937047648650787	-0.244454103417966\\
0.942831893395545	-0.233446392961843\\
0.948616138140303	-0.222922900637026\\
0.954400382885061	-0.212863040631584\\
0.960184627629818	-0.203247057237925\\
0.965968872374576	-0.194055994278836\\
0.971753117119334	-0.185271665466343\\
0.977537361864092	-0.17687662567877\\
0.98332160660885	-0.168854143140438\\
0.989105851353608	-0.1611881724876\\
0.994890096098366	-0.153863328703566\\
1.00067434084312	-0.146864861905322\\
1.00645858558788	-0.140178632963542\\
1.01224283033264	-0.133791089937433\\
1.0180270750774	-0.127689245305606\\
1.02381131982216	-0.121860653973919\\
1.02959556456691	-0.116293392041068\\
1.03537980931167	-0.110976036302669\\
1.04116405405643	-0.105897644474467\\
1.04694829880119	-0.10104773611541\\
1.05273254354595	-0.0964162742313344\\
1.0585167882907	-0.091993647540169\\
1.06430103303546	-0.0877706533796791\\
1.07008527778022	-0.0837384812389934\\
1.07586952252498	-0.0798886968953518\\
1.08165376726974	-0.0762132271377659\\
1.08743801201449	-0.0727043450595517\\
1.09322225675925	-0.0693546559019846\\
1.09900650150401	-0.0661570834316316\\
1.10479074624877	-0.0631048568342417\\
1.11057499099352	-0.0601914981084096\\
1.11635923573828	-0.0574108099425752\\
1.12214348048304	-0.0547568640592789\\
1.1279277252278	-0.0522239900109523\\
1.13371196997256	-0.0498067644118976\\
1.13949621471731	-0.0475000005914757\\
1.14528045946207	-0.0452987386539037\\
1.15106470420683	-0.0431982359304352\\
1.15684894895159	-0.0411939578100751\\
1.16263319369635	-0.0392815689353569\\
1.1684174384411	-0.0374569247500847\\
1.17420168318586	-0.0357160633863125\\
1.17998592793062	-0.0340551978782043\\
1.18577017267538	-0.032470708690783\\
1.19155441742014	-0.0309591365519323\\
1.19733866216489	-0.0295171755763788\\
1.20312290690965	-0.0281416666707229\\
1.20890715165441	-0.0268295912089368\\
1.21469139639917	-0.0255780649680851\\
1.22047564114393	-0.0243843323143513\\
1.22625988588868	-0.0232457606297831\\
1.23204413063344	-0.0221598349704846\\
1.2378283753782	-0.021124152947294\\
1.24361262012296	-0.0201364198202906\\
1.24939686486772	-0.0191944437987712\\
1.25518110961247	-0.0182961315386233\\
1.26096535435723	-0.0174394838293067\\
1.26674959910199	-0.0166225914629278\\
1.27253384384675	-0.015843631278158\\
1.27831808859151	-0.0151008623720094\\
1.28410233333626	-0.0143926224727283\\
1.28988657808102	-0.0137173244673191\\
1.29567082282578	-0.0130734530774418\\
1.30145506757054	-0.0124595616776639\\
1.30723931231529	-0.0118742692502642\\
1.31302355706005	-0.0113162574710103\\
1.31880780180481	-0.0107842679205348\\
1.32459204654957	-0.0102770994161438\\
1.33037629129433	-0.00979360545908448\\
1.33616053603908	-0.00933269179249186\\
1.34194478078384	-0.00889331406541573\\
1.3477290255286	-0.00847447559851021\\
1.35351327027336	-0.00807522524713715\\
1.35929751501812	-0.00769465535780297\\
1.36508175976287	-0.00733189981400701\\
1.37086600450763	-0.00698613216773577\\
1.37665024925239	-0.00665656385298564\\
1.38243449399715	-0.00634244247784095\\
1.38821873874191	-0.00604305019177325\\
1.39400298348666	-0.0057577021249613\\
1.39978722823142	-0.00548574489656038\\
1.40557147297618	-0.00522655518897344\\
1.41135571772094	-0.00497953838529682\\
1.4171399624657	-0.00474412726722786\\
1.42292420721045	-0.00451978077083313\\
1.42870845195521	-0.00430598279768239\\
1.43449269669997	-0.0041022410789563\\
1.44027694144473	-0.00390808609023456\\
1.44606118618949	-0.00372307001476624\\
1.45184543093424	-0.00354676575311534\\
1.457629675679	-0.00337876597716243\\
1.46341392042376	-0.00321868222652772\\
1.46919816516852	-0.00306614404556184\\
1.47498240991328	-0.0029207981591286\\
1.48076665465803	-0.00278230768547885\\
1.48655089940279	-0.00265035138458638\\
1.49233514414755	-0.0025246229403859\\
1.49811938889231	-0.00240483027541914\\
1.50390363363707	-0.0022906948964591\\
1.50968787838182	-0.002181951269743\\
1.51547212312658	-0.00207834622450358\\
1.52125636787134	-0.00197963838354408\\
1.5270406126161	-0.00188559761965641\\
1.53282485736085	-0.00179600453673364\\
1.53860910210561	-0.00171064997447753\\
1.54439334685037	-0.0016293345356491\\
1.55017759159513	-0.00155186813485624\\
1.55596183633989	-0.00147806956791563\\
1.56174608108464	-0.0014077661008682\\
1.5675303258294	-0.00134079307776768\\
1.57331457057416	-0.00127699354639983\\
1.57909881531892	-0.00121621790112722\\
1.58488306006368	-0.00115832354208916\\
1.59066730480843	-0.00110317455002076\\
1.59645154955319	-0.00105064137598693\\
1.60223579429795	-0.00100060054535848\\
1.60802003904271	-0.00095293437538687\\
1.61380428378747	-0.000907530705762892\\
1.61958852853222	-0.000864282641571321\\
1.62537277327698	-0.000823088308080074\\
1.63115701802174	-0.000783850616826935\\
1.6369412627665	-0.000746477042490997\\
1.64272550751126	-0.000710879410058639\\
1.64850975225601	-0.000676973691815805\\
1.65429399700077	-0.000644679813719102\\
1.66007824174553	-0.000613921470718346\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00578424474475794	-0.15811728010925\\
0.0115684894895159	-0.587891275825993\\
0.0173527342342738	-1.23836582918669\\
0.0231369789790318	-2.06483175800169\\
0.0289212237237897	-3.02818684319447\\
0.0347054684685477	-4.09436200605366\\
0.0404897132133056	-5.23379982279488\\
0.0462739579580635	-6.42098092504963\\
0.0520582027028215	-7.63399419929719\\
0.0578424474475794	-8.8541470331778\\
0.0636266921923374	-10.0656121644781\\
0.0694109369370953	-11.2551079715703\\
0.0751951816818533	-12.411609304237\\
0.0809794264266112	-13.5260861929745\\
0.0867636711713691	-14.5912679947465\\
0.0925479159161271	-15.6014307353082\\
0.098332160660885	-16.5522055940708\\
0.104116405405643	-17.4404066483497\\
0.109900650150401	-18.2638761509242\\
0.115684894895159	-19.0213457592562\\
0.121469139639917	-19.7123122674766\\
0.127253384384675	-20.3369265142819\\
0.133037629129433	-20.8958942520574\\
0.138821873874191	-21.3903878656354\\
0.144606118618949	-21.8219679238368\\
0.150390363363707	-22.192513633993\\
0.156174608108464	-22.5041613496247\\
0.161958852853222	-22.759250354914\\
0.16774309759798	-22.9602752170761\\
0.173527342342738	-23.1098440596866\\
0.179311587087496	-23.2106421668953\\
0.185095831832254	-23.2654003806487\\
0.190880076577012	-23.2768678009428\\
0.19666432132177	-23.2477883430543\\
0.202448566066528	-23.1808807459882\\
0.208232810811286	-23.0788216633097\\
0.214017055556044	-22.9442315013692\\
0.219801300300802	-22.7796627009331\\
0.22558554504556	-22.5875901866185\\
0.231369789790318	-22.3704037345091\\
0.237154034535076	-22.1304020321033\\
0.242938279279834	-21.8697882264735\\
0.248722524024592	-21.5906667763828\\
0.254506768769349	-21.2950414422464\\
0.260291013514107	-20.9848142643865\\
0.266075258258865	-20.6617853951382\\
0.271859503003623	-20.3276536641403\\
0.277643747748381	-19.9840177686903\\
0.283427992493139	-19.6323779924703\\
0.289212237237897	-19.2741383663377\\
0.294996481982655	-18.9106091943216\\
0.300780726727413	-18.5430098765374\\
0.306564971472171	-18.1724719685124\\
0.312349216216929	-17.800042423464\\
0.318133460961687	-17.4266869704497\\
0.323917705706445	-17.0532935870814\\
0.329701950451203	-16.680676030699\\
0.335486195195961	-16.3095773966036\\
0.341270439940719	-15.940673676172\\
0.347054684685477	-15.5745772914837\\
0.352838929430235	-15.2118405865014\\
0.358623174174992	-14.8529592579043\\
0.36440741891975	-14.498375711409\\
0.370191663664508	-14.1484823318516\\
0.375975908409266	-13.8036246574764\\
0.381760153154024	-13.4641044508046\\
0.387544397898782	-13.1301826601641\\
0.39332864264354	-12.8020822674667\\
0.399112887388298	-12.4799910191467\\
0.404897132133056	-12.1640640383311\\
0.410681376877814	-11.8544263173289\\
0.416465621622572	-11.5511750904022\\
0.42224986636733	-11.2543820875393\\
0.428034111112088	-10.9640956706025\\
0.433818355856846	-10.6803428537707\\
0.439602600601604	-10.4031312106651\\
0.445386845346362	-10.1324506709304\\
0.45117109009112	-9.86827520936252\\
0.456955334835877	-9.61056443092694\\
0.462739579580635	-9.35926505521301\\
0.468523824325393	-9.11431230401986\\
0.474308069070151	-8.87563119587796\\
0.480092313814909	-8.6431377513808\\
0.485876558559667	-8.41674011323837\\
0.491660803304425	-8.19633958497295\\
0.497445048049183	-7.9818315921611\\
0.503229292793941	-7.77310657008818\\
0.509013537538699	-7.5700507816256\\
0.514797782283457	-7.3725470690691\\
0.520582027028215	-7.18047554359219\\
0.526366271772973	-6.99371421587291\\
0.532150516517731	-6.81213957134836\\
0.537934761262489	-6.6356270934401\\
0.543719006007247	-6.46405173797696\\
0.549503250752005	-6.29728836192161\\
0.555287495496762	-6.13521210938364\\
0.56107174024152	-5.97769875777739\\
0.566855984986278	-5.82462502685702\\
0.572640229731036	-5.67586885323603\\
0.578424474475794	-5.53130963287378\\
0.584208719220552	-5.3908284338886\\
0.58999296396531	-5.25430818193597\\
0.595777208710068	-5.12163382027153\\
0.601561453454826	-4.99269244650312\\
0.607345698199584	-4.86737342792306\\
0.613129942944342	-4.7455684972028\\
0.6189141876891	-4.6271718301262\\
0.624698432433858	-4.51208010693582\\
0.630482677178616	-4.40019255876816\\
0.636266921923374	-4.29141100055976\\
0.642051166668132	-4.18563985171558\\
0.64783541141289	-4.0827861457445\\
0.653619656157647	-3.98275952998481\\
0.659403900902406	-3.88547225646335\\
0.665188145647163	-3.7908391648578\\
0.670972390391921	-3.69877765846039\\
0.676756635136679	-3.60920767397422\\
0.682540879881437	-3.52205164590984\\
0.688325124626195	-3.4372344662895\\
0.694109369370953	-3.3546834403101\\
0.699893614115711	-3.27432823856235\\
0.705677858860469	-3.19610084635358\\
0.711462103605227	-3.11993551063448\\
0.717246348349985	-3.04576868498625\\
0.723030593094743	-2.97353897308275\\
0.728814837839501	-2.90318707100432\\
0.734599082584259	-2.8346557087435\\
0.740383327329017	-2.7678895912094\\
0.746167572073775	-2.70283533900648\\
0.751951816818533	-2.63944142923428\\
0.757736061563291	-2.57765813652787\\
0.763520306308048	-2.51743747453402\\
0.769304551052806	-2.45873313799494\\
0.775088795797564	-2.40150044559036\\
0.780873040542322	-2.34569628366922\\
0.78665728528708	-2.29127905098421\\
0.792441530031838	-2.23820860452608\\
0.798225774776596	-2.18644620653954\\
0.804010019521354	-2.13595447278875\\
0.809794264266112	-2.08669732212804\\
0.81557850901087	-2.0386399274221\\
0.821362753755628	-1.99174866784935\\
0.827146998500386	-1.94599108261327\\
0.832931243245144	-1.90133582607778\\
0.838715487989902	-1.85775262433532\\
0.84449973273466	-1.81521223320968\\
0.850283977479418	-1.77368639768937\\
0.856068222224176	-1.7331478127823\\
0.861852466968933	-1.69357008577766\\
0.867636711713691	-1.6549276998969\\
0.873420956458449	-1.61719597931195\\
0.879205201203207	-1.58035105550618\\
0.884989445947965	-1.54436983495029\\
0.890773690692723	-1.50922996806385\\
0.896557935437481	-1.4749098194307\\
0.902342180182239	-1.44138843923542\\
0.908126424926997	-1.40864553588653\\
0.913910669671755	-1.37666144979132\\
0.919694914416513	-1.34541712824655\\
0.925479159161271	-1.31489410140877\\
0.931263403906029	-1.28507445930776\\
0.937047648650787	-1.25594082986649\\
0.942831893395545	-1.22747635789133\\
0.948616138140303	-1.19966468499614\\
0.954400382885061	-1.17248993042452\\
0.960184627629818	-1.14593667273486\\
0.965968872374576	-1.11998993231336\\
0.971753117119334	-1.09463515468097\\
0.977537361864092	-1.06985819456094\\
0.98332160660885	-1.04564530067417\\
0.989105851353608	-1.02198310123079\\
0.994890096098366	-0.998858590086984\\
1.00067434084312	-0.976259113537162\\
1.00645858558788	-0.954172357712274\\
1.01224283033264	-0.932586336556319\\
1.0180270750774	-0.911489380353795\\
1.02381131982216	-0.890870124781948\\
1.02959556456691	-0.870717500462575\\
1.03537980931167	-0.851020722989129\\
1.04116405405643	-0.831769283405799\\
1.04694829880119	-0.81295293911622\\
1.05273254354595	-0.794561705200341\\
1.0585167882907	-0.776585846118948\\
1.06430103303546	-0.759015867786188\\
1.07008527778022	-0.741842509991347\\
1.07586952252498	-0.725056739151969\\
1.08165376726974	-0.708649741381229\\
1.08743801201449	-0.692612915853297\\
1.09322225675925	-0.676937868451202\\
1.09900650150401	-0.661616405682449\\
1.10479074624877	-0.646640528848392\\
1.11057499099352	-0.632002428454058\\
1.11635923573828	-0.617694478845798\\
1.12214348048304	-0.603709233064796\\
1.1279277252278	-0.590039417905088\\
1.13371196997256	-0.576677929165351\\
1.13949621471731	-0.563617827084282\\
1.14528045946207	-0.550852331949971\\
1.15106470420683	-0.538374819874151\\
1.15684894895159	-0.526178818722752\\
1.16263319369635	-0.514258004194642\\
1.1684174384411	-0.5026061960409\\
1.17420168318586	-0.491217354417404\\
1.17998592793062	-0.480085576363923\\
1.18577017267538	-0.469205092403293\\
1.19155441742014	-0.458570263254642\\
1.19733866216489	-0.448175576654969\\
1.20312290690965	-0.438015644283706\\
1.20890715165441	-0.428085198785242\\
1.21469139639917	-0.418379090884653\\
1.22047564114393	-0.408892286592172\\
1.22625988588868	-0.399619864492215\\
1.23204413063344	-0.390557013113013\\
1.2378283753782	-0.381699028373145\\
1.24361262012296	-0.373041311101478\\
1.24939686486772	-0.364579364627261\\
1.25518110961247	-0.356308792437271\\
1.26096535435723	-0.348225295897133\\
1.26674959910199	-0.340324672034098\\
1.27253384384675	-0.332602811378717\\
1.27831808859151	-0.325055695863012\\
1.28410233333626	-0.317679396772891\\
1.28988657808102	-0.31047007275268\\
1.29567082282578	-0.303423967859774\\
1.30145506757054	-0.296537409667534\\
1.30723931231529	-0.289806807414647\\
1.31302355706005	-0.283228650199309\\
1.31880780180481	-0.276799505216621\\
1.32459204654957	-0.270516016037766\\
1.33037629129433	-0.264374900929523\\
1.33616053603908	-0.258372951212833\\
1.34194478078384	-0.252507029659159\\
1.3477290255286	-0.246774068923458\\
1.35351327027336	-0.241171070012654\\
1.35929751501812	-0.23569510078856\\
1.36508175976287	-0.230343294504243\\
1.37086600450763	-0.225112848372873\\
1.37665024925239	-0.220001022168174\\
1.38243449399715	-0.215005136855597\\
1.38821873874191	-0.21012257325341\\
1.39400298348666	-0.205350770722911\\
1.39978722823142	-0.200687225887044\\
1.40557147297618	-0.196129491376673\\
1.41135571772094	-0.191675174603862\\
1.4171399624657	-0.187321936561496\\
1.42292420721045	-0.183067490648612\\
1.42870845195521	-0.178909601520847\\
1.43449269669997	-0.174846083965427\\
1.44027694144473	-0.170874801800129\\
1.44606118618949	-0.166993666795687\\
1.45184543093424	-0.163200637621122\\
1.457629675679	-0.159493718811497\\
1.46341392042376	-0.155870959757604\\
1.46919816516852	-0.152330453717125\\
1.47498240991328	-0.148870336846807\\
1.48076665465803	-0.145488787255201\\
1.48655089940279	-0.142184024075548\\
1.49233514414755	-0.138954306558391\\
1.49811938889231	-0.135797933183499\\
1.50390363363707	-0.132713240790712\\
1.50968787838182	-0.129698603729329\\
1.51547212312658	-0.126752433025641\\
1.52125636787134	-0.123873175568268\\
1.5270406126161	-0.121059313310914\\
1.53282485736085	-0.118309362492204\\
1.53860910210561	-0.115621872872264\\
1.54439334685037	-0.112995426985682\\
1.55017759159513	-0.110428639410555\\
1.55596183633989	-0.107920156053267\\
1.56174608108464	-0.1054686534487\\
1.5675303258294	-0.103072838075568\\
1.57331457057416	-0.10073144568656\\
1.57909881531892	-0.0984432406529921\\
1.58488306006368	-0.0962070153236979\\
1.59066730480843	-0.0940215893978377\\
1.59645154955319	-0.0918858093113697\\
1.60223579429795	-0.0897985476368937\\
1.60802003904271	-0.0877587024965998\\
1.61380428378747	-0.0857651969880528\\
1.61958852853222	-0.0838169786225525\\
1.62537277327698	-0.0819130187758106\\
1.63115701802174	-0.0800523121506918\\
1.6369412627665	-0.0782338762517719\\
1.64272550751126	-0.076456750871467\\
1.64850975225601	-0.0747199975874963\\
1.65429399700077	-0.0730226992714419\\
1.66007824174553	-0.0713639596081759\\
};
\end{axis}

\begin{axis}[%
width=1.143in,
height=0.894in,
at={(1.949in,0.384in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-4.63250818588718,
ymax=0.360362267511805,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0103402142423066	-0.389743982312503\\
0.0206804284846132	-0.755282816588537\\
0.0310206427269198	-1.09771099467102\\
0.0413608569692263	-1.41808072658351\\
0.0517010712115329	-1.71740338667295\\
0.0620412854538395	-1.99665091649053\\
0.0723814996961461	-2.2567571854541\\
0.0827217139384527	-2.49861931032302\\
0.0930619281807593	-2.72309893450241\\
0.103402142423066	-2.93102346817995\\
0.113742356665372	-3.12318729028356\\
0.124082570907679	-3.30035291323365\\
0.134422785149986	-3.46325211144781\\
0.144762999392292	-3.61258701454065\\
0.155103213634599	-3.74903116614528\\
0.165443427876905	-3.87323054926681\\
0.175783642119212	-3.98580457906197\\
0.186123856361519	-4.08734706392264\\
0.196464070603825	-4.17842713572398\\
0.206804284846132	-4.25959015008203\\
0.217144499088438	-4.33135855744801\\
0.227484713330745	-4.39423274585061\\
0.237824927573051	-4.44869185608048\\
0.248165141815358	-4.49519457009445\\
0.258505356057665	-4.53417987340046\\
0.268845570299971	-4.56606779216786\\
0.279185784542278	-4.59126010579079\\
0.289525998784584	-4.61014103561653\\
0.299866213026891	-4.62307791053429\\
0.310206427269198	-4.63042181010378\\
0.320546641511504	-4.63250818588718\\
0.330886855753811	-4.62965746163234\\
0.341227069996117	-4.62217561293937\\
0.351567284238424	-4.61035472702774\\
0.361907498480731	-4.59447354320546\\
0.372247712723037	-4.57479797462729\\
0.382587926965344	-4.55158161191412\\
0.39292814120765	-4.52506620919096\\
0.403268355449957	-4.49548215308702\\
0.413608569692263	-4.46304891522708\\
0.42394878393457	-4.42797548872963\\
0.434288998176877	-4.39046080921364\\
0.444629212419183	-4.35069416080258\\
0.45496942666149	-4.30885556760106\\
0.465309640903796	-4.26511617110686\\
0.475649855146103	-4.21963859400825\\
0.48599006938841	-4.17257729080438\\
0.496330283630716	-4.12407888567427\\
0.506670497873023	-4.07428249800819\\
0.517010712115329	-4.02332005600354\\
0.527350926357636	-3.97131659871596\\
0.537691140599942	-3.91839056694547\\
0.548031354842249	-3.8646540833262\\
0.558371569084556	-3.81021322197818\\
0.568711783326862	-3.75516826806868\\
0.579051997569169	-3.69961396762095\\
0.589392211811475	-3.64363976789797\\
0.599732426053782	-3.58733004867924\\
0.610072640296089	-3.53076434473933\\
0.620412854538395	-3.47401755982742\\
0.630753068780702	-3.41716017243834\\
0.641093283023008	-3.36025843365659\\
0.651433497265315	-3.30337455734648\\
0.661773711507622	-3.24656690295319\\
0.672113925749928	-3.18989015117113\\
0.682454139992235	-3.13339547272844\\
0.692794354234541	-3.07713069052858\\
0.703134568476848	-3.02114043538239\\
0.713474782719154	-2.96546629555688\\
0.723814996961461	-2.91014696035964\\
0.734155211203768	-2.85521835797106\\
0.744495425446074	-2.80071378772976\\
0.754835639688381	-2.74666404706994\\
0.765175853930687	-2.6930975533031\\
0.775516068172994	-2.64004046043052\\
0.785856282415301	-2.58751677116647\\
0.796196496657607	-2.53554844434669\\
0.806536710899914	-2.48415549789074\\
0.81687692514222	-2.43335610748142\\
0.827217139384527	-2.38316670111883\\
0.837557353626833	-2.33360204970196\\
0.84789756786914	-2.28467535378495\\
0.858237782111447	-2.2363983266508\\
0.868577996353753	-2.18878127384035\\
0.87891821059606	-2.14183316926951\\
0.889258424838366	-2.0955617280636\\
0.899598639080673	-2.04997347623303\\
0.90993885332298	-2.00507381731045\\
0.920279067565286	-1.96086709606529\\
0.930619281807593	-1.91735665940778\\
0.940959496049899	-1.8745449145905\\
0.951299710292206	-1.83243338481201\\
0.961639924534513	-1.79102276232324\\
0.971980138776819	-1.75031295913399\\
0.982320353019126	-1.71030315541332\\
0.992660567261432	-1.67099184567465\\
1.00300078150374	-1.63237688283262\\
1.01334099574605	-1.5944555202164\\
1.02368120998835	-1.55722445162041\\
1.03402142423066	-1.52067984947113\\
1.04436163847297	-1.48481740118552\\
1.05470185271527	-1.44963234379384\\
1.06504206695758	-1.41511949689736\\
1.07538228119988	-1.38127329402849\\
1.08572249544219	-1.34808781247872\\
1.0960627096845	-1.31555680165725\\
1.1064029239268	-1.28367371004076\\
1.11674313816911	-1.25243171077292\\
1.12708335241142	-1.22182372596971\\
1.13742356665372	-1.19184244978463\\
1.14776378089603	-1.16248037028613\\
1.15810399513834	-1.13372979019717\\
1.16844420938064	-1.10558284654548\\
1.17878442362295	-1.0780315292708\\
1.18912463786526	-1.051067698834\\
1.19946485210756	-1.02468310287097\\
1.20980506634987	-0.998869391932773\\
1.22014528059218	-0.973618134351941\\
1.23048549483448	-0.948920830273064\\
1.24082570907679	-0.924768924884644\\
1.2511659233191	-0.90115382088754\\
1.2615061375614	-0.878066890234082\\
1.27184635180371	-0.85549948517054\\
1.28218656604602	-0.833442948614397\\
1.29252678028832	-0.811888623896618\\
1.30286699453063	-0.790827863897934\\
1.31320720877294	-0.770252039607005\\
1.32354742301524	-0.750152548127214\\
1.33388763725755	-0.730520820157795\\
1.34422785149986	-0.711348326973942\\
1.35456806574216	-0.69262658692959\\
1.36490827998447	-0.674347171505567\\
1.37524849422678	-0.656501710924923\\
1.38558870846908	-0.63908189935633\\
1.39592892271139	-0.622079499725619\\
1.4062691369537	-0.605486348154671\\
1.416609351196	-0.589294358046099\\
1.42694956543831	-0.573495523831386\\
1.43728977968062	-0.55808192439942\\
1.44762999392292	-0.543045726221643\\
1.45797020816523	-0.528379186189358\\
1.46831042240754	-0.514074654178072\\
1.47865063664984	-0.500124575353144\\
1.48899085089215	-0.486521492230367\\
1.49933106513446	-0.473258046504541\\
1.50967127937676	-0.460326980658549\\
1.52001149361907	-0.447721139364877\\
1.53035170786137	-0.435433470691007\\
1.54069192210368	-0.423457027119634\\
1.55103213634599	-0.411784966394138\\
1.56137235058829	-0.400410552199306\\
1.5717125648306	-0.389327154686858\\
1.58205277907291	-0.378528250854866\\
1.59239299331521	-0.368007424789796\\
1.60273320755752	-0.357758367779477\\
1.61307342179983	-0.347774878304905\\
1.62341363604213	-0.338050861918491\\
1.63375385028444	-0.328580331015924\\
1.64409406452675	-0.319357404508564\\
1.65443427876905	-0.310376307402906\\
1.66477449301136	-0.301631370293377\\
1.67511470725367	-0.293117028774403\\
1.68545492149597	-0.284827822777432\\
1.69579513573828	-0.276758395838301\\
1.70613534998059	-0.268903494300073\\
1.71647556422289	-0.26125796645624\\
1.7268157784652	-0.253816761638929\\
1.73715599270751	-0.246574929256516\\
1.74749620694981	-0.239527617784848\\
1.75783642119212	-0.232670073716047\\
1.76817663543443	-0.225997640468664\\
1.77851684967673	-0.219505757262781\\
1.78885706391904	-0.213189957963443\\
1.79919727816135	-0.207045869895636\\
1.80953749240365	-0.201069212633871\\
1.81987770664596	-0.195255796769241\\
1.83021792088827	-0.189601522656689\\
1.84055813513057	-0.184102379145066\\
1.85089834937288	-0.178754442292401\\
1.86123856361519	-0.173553874068703\\
1.87157877785749	-0.168496921048447\\
1.8819189920998	-0.163579913094792\\
1.89225920634211	-0.15879926203746\\
1.90259942058441	-0.154151460346088\\
1.91293963482672	-0.14963307980075\\
1.92327984906903	-0.145240770161249\\
1.93362006331133	-0.140971257836689\\
1.94396027755364	-0.136821344556725\\
1.95430049179594	-0.132787906045805\\
1.96464070603825	-0.128867890701645\\
1.97498092028056	-0.125058318279077\\
1.98532113452286	-0.121356278580349\\
1.99566134876517	-0.117758930152866\\
2.00600156300748	-0.114263498995309\\
2.01634177724978	-0.110867277272983\\
2.02668199149209	-0.107567622043193\\
2.0370222057344	-0.10436195399139\\
2.0473624199767	-0.101247756178753\\
2.05770263421901	-0.0982225728018378\\
2.06804284846132	-0.0952840079648638\\
2.07838306270362	-0.0924297244651561\\
2.08872327694593	-0.0896574425922209\\
2.09906349118824	-0.0869649389408833\\
2.10940370543054	-0.0843500452388759\\
2.11974391967285	-0.0818106471892265\\
2.13008413391516	-0.0793446833277558\\
2.14042434815746	-0.0769501438959593\\
2.15076456239977	-0.0746250697295148\\
2.16110477664208	-0.0723675511626241\\
2.17144499088438	-0.0701757269483693\\
2.18178520512669	-0.0680477831952326\\
2.192125419369	-0.0659819523199032\\
2.2024656336113	-0.0639765120164723\\
2.21280584785361	-0.0620297842420864\\
2.22314606209592	-0.0601401342191159\\
2.23348627633822	-0.0583059694538662\\
2.24382649058053	-0.0565257387718455\\
2.25416670482284	-0.0547979313695802\\
2.26450691906514	-0.0531210758829555\\
2.27484713330745	-0.051493739472038\\
2.28518734754976	-0.0499145269223275\\
2.29552756179206	-0.0483820797623647\\
2.30586777603437	-0.0468950753976145\\
2.31620799027668	-0.0454522262605275\\
2.32654820451898	-0.044052278976674\\
2.33688841876129	-0.0426940135468322\\
2.3472286330036	-0.0413762425449037\\
2.3575688472459	-0.0400978103315207\\
2.36790906148821	-0.0388575922831995\\
2.37824927573051	-0.0376544940368878\\
2.38858948997282	-0.0364874507497486\\
2.39892970421513	-0.0353554263740126\\
2.40926991845743	-0.0342574129467295\\
2.41961013269974	-0.0331924298942411\\
2.42995034694205	-0.0321595233511948\\
2.44029056118435	-0.0311577654939123\\
2.45063077542666	-0.0301862538879237\\
2.46097098966897	-0.0292441108494747\\
2.47131120391127	-0.0283304828208111\\
2.48165141815358	-0.0274445397590438\\
2.49199163239589	-0.0265854745383914\\
2.50233184663819	-0.0257525023656015\\
2.5126720608805	-0.0249448602083455\\
2.52301227512281	-0.0241618062363822\\
2.53335248936511	-0.023402619275286\\
2.54369270360742	-0.0226665982725325\\
2.55403291784973	-0.0219530617757357\\
2.56437313209203	-0.0212613474228306\\
2.57471334633434	-0.0205908114439945\\
2.58505356057665	-0.0199408281751009\\
2.59539377481895	-0.0193107895825018\\
2.60573398906126	-0.0187001047989327\\
2.61607420330357	-0.0181081996703371\\
2.62641441754587	-0.0175345163134079\\
2.63675463178818	-0.0169785126836442\\
2.64709484603049	-0.0164396621537242\\
2.65743506027279	-0.0159174531019951\\
2.6677752745151	-0.0154113885108828\\
2.67811548875741	-0.0149209855750278\\
2.68845570299971	-0.0144457753189528\\
2.69879591724202	-0.0139853022240706\\
2.70913613148433	-0.013539123864844\\
2.71947634572663	-0.0131068105539101\\
2.72981655996894	-0.0126879449959829\\
2.74015677421125	-0.0122821219503532\\
2.75049698845355	-0.011888947901804\\
2.76083720269586	-0.0115080407397635\\
2.77117741693817	-0.0111390294455196\\
2.78151763118047	-0.0107815537873238\\
2.79185784542278	-0.0104352640232116\\
2.80219805966509	-0.0100998206113722\\
2.81253827390739	-0.00977489392790145\\
2.8228784881497	-0.00946016399177444\\
2.833218702392	-0.00915532019687657\\
2.84355891663431	-0.0088600610509352\\
2.85389913087662	-0.00857409392119613\\
2.86423934511892	-0.00829713478669138\\
2.87457955936123	-0.00802890799694804\\
2.88491977360354	-0.00776914603699002\\
2.89525998784584	-0.00751758929848716\\
2.90560020208815	-0.00727398585690913\\
2.91594041633046	-0.00703809125454337\\
2.92628063057276	-0.00680966828923986\\
2.93662084481507	-0.00658848680874693\\
2.94696105905738	-0.00637432351050591\\
2.95730127329968	-0.006166961746774\\
2.96764148754199	-0.00596619133494816\\
2.9779817017843	-0.00577180837296425\\
2.9883219160266	-0.00558361505964913\\
2.99866213026891	-0.00540141951990503\\
3.00900234451122	-0.00522503563460849\\
3.01934255875352	-0.00505428287510813\\
3.02968277299583	-0.00488898614220826\\
3.04002298723814	-0.00472897560952717\\
3.05036320148044	-0.00457408657112177\\
3.06070341572275	-0.00442415929327227\\
3.07104362996506	-0.00427903887032258\\
3.08138384420736	-0.00413857508447495\\
3.09172405844967	-0.0040026222694389\\
3.10206427269198	-0.00387103917783713\\
3.11240448693428	-0.00374368885227292\\
3.12274470117659	-0.0036204384999657\\
3.1330849154189	-0.00350115937086374\\
3.1434251296612	-0.00338572663914455\\
3.15376534390351	-0.00327401928801589\\
3.16410555814582	-0.00316591999773213\\
3.17444577238812	-0.00306131503674272\\
3.18478598663043	-0.00296009415589118\\
3.19512620087274	-0.00286215048558529\\
3.20546641511504	-0.00276738043586061\\
3.21580662935735	-0.00267568359926154\\
3.22614684359965	-0.00258696265646567\\
3.23648705784196	-0.0025011232845792\\
3.24682727208427	-0.00241807406803252\\
3.25716748632657	-0.00233772641200715\\
3.26750770056888	-0.00225999445832659\\
3.27784791481119	-0.00218479500374524\\
3.28818812905349	-0.00211204742057141\\
3.2985283432958	-0.00204167357956166\\
3.30886855753811	-0.00197359777502535\\
3.31920877178041	-0.00190774665207992\\
3.32954898602272	-0.00184404913599864\\
3.33988920026503	-0.00178243636359415\\
3.35022941450733	-0.00172284161658248\\
3.36056962874964	-0.00166520025687353\\
3.37090984299195	-0.00160944966373559\\
3.38125005723425	-0.00155552917278234\\
3.39159027147656	-0.0015033800167326\\
3.40193048571887	-0.00145294526789389\\
3.41227069996117	-0.00140416978232241\\
3.42261091420348	-0.00135700014561306\\
3.43295112844579	-0.00131138462027446\\
3.44329134268809	-0.00126727309464491\\
3.4536315569304	-0.00122461703330646\\
3.46397177117271	-0.00118336942895548\\
3.47431198541501	-0.00114348475568885\\
3.48465219965732	-0.00110491892366635\\
3.49499241389963	-0.00106762923511059\\
3.50533262814193	-0.00103157434160684\\
3.51567284238424	-0.000996714202666352\\
3.52601305662655	-0.000963010045517373\\
3.53635327086885	-0.00093042432608919\\
3.54669348511116	-0.000898920691155507\\
3.55703369935347	-0.00086846394160417\\
3.56737391359577	-0.000839019996801311\\
3.57771412783808	-0.000810555860018679\\
3.58805434208039	-0.000783039584893899\\
3.59839455632269	-0.000756440242894065\\
3.608734770565	-0.000730727891754031\\
3.61907498480731	-0.000705873544861364\\
3.62941519904961	-0.000681849141560828\\
3.63975541329192	-0.000658627518351889\\
3.65009562753422	-0.00063618238095352\\
3.66043584177653	-0.000614488277211266\\
3.67077605601884	-0.000593520570822185\\
3.68111627026114	-0.000573255415853981\\
3.69145648450345	-0.000553669732035287\\
3.70179669874576	-0.000534741180794657\\
3.71213691298806	-0.000516448142026509\\
3.72247712723037	-0.000498769691562763\\
3.73281734147268	-0.000481685579329626\\
3.74315755571498	-0.000465176208169424\\
3.75349776995729	-0.000449222613308033\\
3.7638379841996	-0.00043380644244895\\
3.7741781984419	-0.00041890993647559\\
3.78451841268421	-0.000404515910743908\\
3.79485862692652	-0.000390607736947946\\
3.80519884116882	-0.000377169325541391\\
3.81553905541113	-0.000364185108698708\\
3.82587926965344	-0.000351640023799873\\
3.83621948389574	-0.000339519497423187\\
3.84655969813805	-0.000327809429831074\\
3.85689991238036	-0.000316496179934222\\
3.86724012662266	-0.000305566550719811\\
3.87758034086497	-0.000295007775130003\\
3.88792055510728	-0.000284807502377246\\
3.89826076934958	-0.000274953784683325\\
3.90860098359189	-0.000265435064429497\\
3.9189411978342	-0.000256240161705363\\
3.9292814120765	-0.000247358262244529\\
3.93962162631881	-0.00023877890573541\\
3.94996184056112	-0.000230491974495917\\
3.96030205480342	-0.000222487682501032\\
3.97064226904573	-0.00021475656475264\\
3.98098248328804	-0.000207289466981283\\
3.99132269753034	-0.000200077535669782\\
4.00166291177265	-0.000193112208388993\\
4.01200312601496	-0.000186385204436221\\
4.02234334025726	-0.000179888515767121\\
4.03268355449957	-0.000173614398212134\\
4.04302376874188	-0.00016755536296884\\
4.05336398298418	-0.000161704168361788\\
4.06370419722649	-0.000156053811861651\\
4.07404441146879	-0.000150597522355799\\
4.0843846257111	-0.000145328752662595\\
4.09472483995341	-0.000140241172281939\\
4.10506505419572	-0.000135328660374842\\
4.11540526843802	-0.000130585298964991\\
4.12574548268033	-0.000126005366355486\\
4.13608569692263	-0.000121583330754133\\
4.14642591116494	-0.000117313844100875\\
4.15676612540725	-0.000113191736091128\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0103402142423066	-0.385392098262618\\
0.0206804284846132	-0.747683161662577\\
0.0310206427269198	-1.08949231669974\\
0.0413608569692263	-1.4109901744223\\
0.0517010712115329	-1.71248927066129\\
0.0620412854538395	-1.99441796675321\\
0.0723814996961461	-2.25729758295865\\
0.0827217139384527	-2.50172244732048\\
0.0930619281807593	-2.72834256717259\\
0.103402142423066	-2.93784865376506\\
0.113742356665372	-3.13095925248715\\
0.124082570907679	-3.30840975193694\\
0.134422785149986	-3.47094306460807\\
0.144762999392292	-3.61930179025764\\
0.155103213634599	-3.75422169010833\\
0.165443427876905	-3.87642631595673\\
0.175783642119212	-3.98662265304689\\
0.186123856361519	-4.08549764926714\\
0.196464070603825	-4.17371551588653\\
0.206804284846132	-4.25191569671438\\
0.217144499088438	-4.32071141329309\\
0.227484713330745	-4.38068870357303\\
0.237824927573051	-4.43240588051983\\
0.248165141815358	-4.47639334532144\\
0.258505356057665	-4.51315369734423\\
0.268845570299971	-4.5431620897848\\
0.279185784542278	-4.56686678612355\\
0.289525998784584	-4.5846898780547\\
0.299866213026891	-4.59702813058923\\
0.310206427269198	-4.60425392454364\\
0.320546641511504	-4.60671627067992\\
0.330886855753811	-4.6047418733874\\
0.341227069996117	-4.59863622503206\\
0.351567284238424	-4.5886847149761\\
0.361907498480731	-4.57515373982268\\
0.372247712723037	-4.55829180369637\\
0.382587926965344	-4.5383305993568\\
0.39292814120765	-4.51548606268713\\
0.403268355449957	-4.48995939462267\\
0.413608569692263	-4.46193804591215\\
0.42394878393457	-4.43159666125229\\
0.434288998176877	-4.39909798032671\\
0.444629212419183	-4.36459369412703\\
0.45496942666149	-4.3282252556555\\
0.465309640903796	-4.29012464471638\\
0.475649855146103	-4.25041508701222\\
0.48599006938841	-4.20921172818199\\
0.496330283630716	-4.1666222637614\\
0.506670497873023	-4.12274752632201\\
0.517010712115329	-4.07768203126199\\
0.527350926357636	-4.03151448288746\\
0.537691140599942	-3.98432824254448\\
0.548031354842249	-3.93620176064491\\
0.558371569084556	-3.8872089744805\\
0.568711783326862	-3.8374196737427\\
0.579051997569169	-3.78689983566613\\
0.589392211811475	-3.73571193169443\\
0.599732426053782	-3.6839152075329\\
0.610072640296089	-3.63156593840446\\
0.620412854538395	-3.57871766126796\\
0.630753068780702	-3.52542138569234\\
0.641093283023008	-3.47172578500867\\
0.651433497265315	-3.4176773692864\\
0.661773711507622	-3.36332064160199\\
0.672113925749928	-3.30869823898793\\
0.682454139992235	-3.25385105937015\\
0.692794354234541	-3.1988183757217\\
0.703134568476848	-3.14363793858207\\
0.713474782719154	-3.08834606801421\\
0.723814996961461	-3.03297773599698\\
0.734155211203768	-2.97756664017807\\
0.744495425446074	-2.92214526984346\\
0.754835639688381	-2.86674496489321\\
0.765175853930687	-2.81139596855003\\
0.775516068172994	-2.75612747446781\\
0.785856282415301	-2.70096766885055\\
0.796196496657607	-2.64594376813927\\
0.806536710899914	-2.59108205277474\\
0.81687692514222	-2.53640789749722\\
0.827217139384527	-2.48194579860146\\
0.837557353626833	-2.42771939852446\\
0.84789756786914	-2.37375150810668\\
0.858237782111447	-2.32006412683249\\
0.868577996353753	-2.26667846132426\\
0.87891821059606	-2.21361494233498\\
0.889258424838366	-2.16089324045759\\
0.899598639080673	-2.10853228074476\\
0.90993885332298	-2.05655025641044\\
0.920279067565286	-2.0049646417641\\
0.930619281807593	-1.95379220451002\\
0.940959496049899	-1.90304901752756\\
0.951299710292206	-1.85275047023273\\
0.961639924534513	-1.80291127960817\\
0.971980138776819	-1.75354550097616\\
0.982320353019126	-1.70466653857838\\
0.992660567261432	-1.65628715601637\\
1.00300078150374	-1.6084194865978\\
1.01334099574605	-1.56107504362601\\
1.02368120998835	-1.51426473066345\\
1.03402142423066	-1.46799885179343\\
1.04436163847297	-1.42228712189951\\
1.05470185271527	-1.37713867697705\\
1.06504206695758	-1.33256208448752\\
1.07538228119988	-1.28856535376257\\
1.08572249544219	-1.24515594646208\\
1.0960627096845	-1.20234078708746\\
1.1064029239268	-1.1601262735498\\
1.11674313816911	-1.11851828779013\\
1.12708335241142	-1.07752220644809\\
1.13742356665372	-1.03714291157338\\
1.14776378089603	-0.997384801374167\\
1.15810399513834	-0.958251800995165\\
1.16844420938064	-0.919747373317813\\
1.17878442362295	-0.881874529774568\\
1.18912463786526	-0.844635841168889\\
1.19946485210756	-0.808033448492404\\
1.20980506634987	-0.772069073730633\\
1.22014528059218	-0.736744030648705\\
1.23048549483448	-0.702059235548522\\
1.24082570907679	-0.66801521798905\\
1.2511659233191	-0.634612131461554\\
1.2615061375614	-0.601849764011893\\
1.27184635180371	-0.569727548802207\\
1.28218656604602	-0.538244574604695\\
1.29252678028832	-0.507399596220447\\
1.30286699453063	-0.477191044816679\\
1.31320720877294	-0.447617038176014\\
1.32354742301524	-0.418675390851855\\
1.33388763725755	-0.390363624224215\\
1.34422785149986	-0.362678976450716\\
1.35456806574216	-0.335618412307855\\
1.36490827998447	-0.309178632917929\\
1.37524849422678	-0.28335608535738\\
1.38558870846908	-0.258146972142632\\
1.39592892271139	-0.233547260589815\\
1.4062691369537	-0.20955269204507\\
1.416609351196	-0.18615879098243\\
1.42694956543831	-0.16336087396655\\
1.43728977968062	-0.141154058477841\\
1.44762999392292	-0.119533271597805\\
1.45797020816523	-0.098493258552634\\
1.46831042240754	-0.0780285911133595\\
1.47865063664984	-0.0581336758510723\\
1.48899085089215	-0.0388027622459366\\
1.49933106513446	-0.0200299506489324\\
1.50967127937676	-0.00180920009544749\\
1.52001149361907	0.0158656640299783\\
1.53035170786137	0.0330009424782821\\
1.54069192210368	0.0496030547702455\\
1.55103213634599	0.0656785319808132\\
1.56137235058829	0.0812340096734318\\
1.5717125648306	0.0962762209843439\\
1.58205277907291	0.110811989856644\\
1.59239299331521	0.124848224423785\\
1.60273320755752	0.138391910542113\\
1.61307342179983	0.151450105471901\\
1.62341363604213	0.164029931706245\\
1.63375385028444	0.176138570947123\\
1.64409406452675	0.187783258227785\\
1.65443427876905	0.198971276180599\\
1.66477449301136	0.209709949449393\\
1.67511470725367	0.22000663924524\\
1.68545492149597	0.229868738044596\\
1.69579513573828	0.239303664428627\\
1.70613534998059	0.248318858062489\\
1.71647556422289	0.256921774813297\\
1.7268157784652	0.265119882005447\\
1.73715599270751	0.272920653811915\\
1.74749620694981	0.280331566780115\\
1.75783642119212	0.287360095490856\\
1.76817663543443	0.294013708348902\\
1.77851684967673	0.300299863503588\\
1.78885706391904	0.306226004897948\\
1.79919727816135	0.311799558444737\\
1.80953749240365	0.317027928327733\\
1.81987770664596	0.321918493426677\\
1.83021792088827	0.326478603864162\\
1.84055813513057	0.330715577672783\\
1.85089834937288	0.334636697580852\\
1.86123856361519	0.338249207914914\\
1.87157877785749	0.341560311617351\\
1.8819189920998	0.344577167377292\\
1.89225920634211	0.347306886873065\\
1.90259942058441	0.349756532124407\\
1.91293963482672	0.351933112952643\\
1.92327984906903	0.35384358454702\\
1.93362006331133	0.355494845135405\\
1.94396027755364	0.356893733757531\\
1.95430049179594	0.358047028138963\\
1.96464070603825	0.358961442663981\\
1.97498092028056	0.359643626445548\\
1.98532113452286	0.360100161490555\\
1.99566134876517	0.360337560958498\\
2.00600156300748	0.360362267511805\\
2.01634177724978	0.36018065175596\\
2.02668199149209	0.359799010767636\\
2.0370222057344	0.35922356670902\\
2.0473624199767	0.358460465526528\\
2.05770263421901	0.357515775732119\\
2.06804284846132	0.356395487265407\\
2.07838306270362	0.35510551043481\\
2.08872327694593	0.353651674935936\\
2.09906349118824	0.352039728945478\\
2.10940370543054	0.350275338288827\\
2.11974391967285	0.348364085679695\\
2.13008413391516	0.346311470029998\\
2.14042434815746	0.344122905828279\\
2.15076456239977	0.341803722584988\\
2.16110477664208	0.339359164342891\\
2.17144499088438	0.336794389250968\\
2.18178520512669	0.334114469200102\\
2.192125419369	0.331324389518936\\
2.2024656336113	0.328429048728248\\
2.21280584785361	0.325433258352233\\
2.22314606209592	0.322341742785083\\
2.23348627633822	0.319159139211296\\
2.24382649058053	0.315889997578125\\
2.25416670482284	0.312538780618631\\
2.26450691906514	0.309109863923801\\
2.27484713330745	0.305607536062221\\
2.28518734754976	0.3020359987458\\
2.29552756179206	0.298399367040076\\
2.30586777603437	0.294701669617637\\
2.31620799027668	0.290946849053227\\
2.32654820451898	0.287138762159108\\
2.33688841876129	0.283281180359285\\
2.3472286330036	0.279377790101203\\
2.3575688472459	0.27543219330358\\
2.36790906148821	0.271447907838997\\
2.37824927573051	0.267428368049969\\
2.38858948997282	0.263376925297162\\
2.39892970421513	0.259296848538499\\
2.40926991845743	0.255191324937896\\
2.41961013269974	0.251063460502374\\
2.42995034694205	0.246916280746355\\
2.44029056118435	0.242752731381932\\
2.45063077542666	0.238575679033943\\
2.46097098966897	0.234387911978698\\
2.47131120391127	0.230192140905226\\
2.48165141815358	0.225990999697932\\
2.49199163239589	0.221787046239579\\
2.50233184663819	0.217582763233511\\
2.5126720608805	0.2133805590441\\
2.52301227512281	0.209182768554358\\
2.53335248936511	0.204991654039727\\
2.54369270360742	0.200809406057071\\
2.55403291784973	0.196638144347875\\
2.56437313209203	0.192479918754754\\
2.57471334633434	0.188336710150303\\
2.58505356057665	0.184210431377428\\
2.59539377481895	0.180102928200247\\
2.60573398906126	0.176015980264721\\
2.61607420330357	0.171951302068162\\
2.62641441754587	0.167910543936808\\
2.63675463178818	0.163895293010657\\
2.64709484603049	0.15990707423479\\
2.65743506027279	0.155947351356407\\
2.6677752745151	0.152017527926857\\
2.67811548875741	0.148118948307923\\
2.68845570299971	0.144252898681664\\
2.69879591724202	0.140420608063142\\
2.70913613148433	0.136623249315351\\
2.71947634572663	0.13286194016572\\
2.72981655996894	0.129137744223553\\
2.74015677421125	0.125451671997802\\
2.75049698845355	0.121804681914582\\
2.76083720269586	0.118197681333845\\
2.77117741693817	0.114631527564682\\
2.78151763118047	0.11110702887869\\
2.79185784542278	0.107624945520893\\
2.80219805966509	0.104185990717726\\
2.81253827390739	0.100790831681569\\
2.8228784881497	0.0974400906113921\\
2.833218702392	0.0941343456890291\\
2.84355891663431	0.0908741320706638\\
2.85389913087662	0.0876599428730947\\
2.86423934511892	0.0844922301543784\\
2.87457955936123	0.0813714058884574\\
2.88491977360354	0.0782978429333995\\
2.89525998784584	0.0752718759928863\\
2.90560020208815	0.0722938025706059\\
2.91594041633046	0.0693638839172186\\
2.92628063057276	0.0664823459695772\\
2.93662084481507	0.0636493802818996\\
2.94696105905738	0.0608651449486041\\
2.95730127329968	0.0581297655185301\\
2.96764148754199	0.0554433359002824\\
2.9779817017843	0.0528059192584489\\
2.9883219160266	0.050217548900454\\
2.99866213026891	0.0476782291538223\\
3.00900234451122	0.0451879362336423\\
3.01934255875352	0.0427466191000264\\
3.02968277299583	0.0403542003053803\\
3.04002298723814	0.0380105768313041\\
3.05036320148044	0.0357156209149584\\
3.06070341572275	0.0334691808647401\\
3.07104362996506	0.0312710818651246\\
3.08138384420736	0.0291211267705389\\
3.09172405844967	0.0270190968881434\\
3.10206427269198	0.0249647527494077\\
3.11240448693428	0.0229578348703774\\
3.12274470117659	0.0209980645005368\\
3.1330849154189	0.0190851443601841\\
3.1434251296612	0.0172187593662414\\
3.15376534390351	0.0153985773464338\\
3.16410555814582	0.0136242497417794\\
3.17444577238812	0.0118954122973395\\
3.18478598663043	0.0102116857411881\\
3.19512620087274	0.00857267645156666\\
3.20546641511504	0.0069779771121983\\
3.21580662935735	0.00542716735574275\\
3.22614684359965	0.00391981439538147\\
3.23648705784196	0.00245547364452855\\
3.24682727208427	0.00103368932467038\\
3.25716748632657	-0.000346004938656251\\
3.26750770056888	-0.00168408553173154\\
3.27784791481119	-0.00298103828034331\\
3.28818812905349	-0.00423735788927238\\
3.2985283432958	-0.0054535473935384\\
3.30886855753811	-0.00663011762136613\\
3.31920877178041	-0.00776758666882686\\
3.32954898602272	-0.008866479386104\\
3.33988920026503	-0.0099273268753271\\
3.35022941450733	-0.0109506659999135\\
3.36056962874964	-0.011937038905352\\
3.37090984299195	-0.0128869925513586\\
3.38125005723425	-0.01380107825533\\
3.39159027147656	-0.0146798512470151\\
3.40193048571887	-0.0155238702343239\\
3.41227069996117	-0.0163336969801848\\
3.42261091420348	-0.0171098958903616\\
3.43295112844579	-0.0178530336121362\\
3.44329134268809	-0.0185636786437587\\
3.4536315569304	-0.0192424009545661\\
3.46397177117271	-0.0198897716156647\\
3.47431198541501	-0.0205063624410705\\
3.48465219965732	-0.0210927456391979\\
3.49499241389963	-0.0216494934745856\\
3.50533262814193	-0.0221771779397449\\
3.51567284238424	-0.0226763704370131\\
3.52601305662655	-0.023147641470295\\
3.53635327086885	-0.0235915603465693\\
3.54669348511116	-0.0240086948870389\\
3.55703369935347	-0.0243996111477992\\
3.56737391359577	-0.0247648731498986\\
3.57771412783808	-0.0251050426186631\\
3.58805434208039	-0.025420678732156\\
3.59839455632269	-0.0257123378786406\\
3.608734770565	-0.0259805734229164\\
3.61907498480731	-0.0262259354813935\\
3.62941519904961	-0.0264489707057718\\
3.63975541329192	-0.0266502220751914\\
3.65009562753422	-0.0268302286967167\\
3.66043584177653	-0.0269895256140184\\
3.67077605601884	-0.0271286436241176\\
3.68111627026114	-0.0272481091020527\\
3.69145648450345	-0.0273484438333326\\
3.70179669874576	-0.0274301648540376\\
3.71213691298806	-0.0274937842984298\\
3.72247712723037	-0.027539809253934\\
3.73281734147268	-0.0275687416233514\\
3.74315755571498	-0.027581077994167\\
3.75349776995729	-0.0275773095148126\\
3.7638379841996	-0.0275579217777469\\
3.7741781984419	-0.027523394709215\\
3.78451841268421	-0.0274742024655497\\
3.79485862692652	-0.0274108133358773\\
3.80519884116882	-0.0273336896510909\\
3.81553905541113	-0.0272432876989559\\
3.82587926965344	-0.0271400576452106\\
3.83621948389574	-0.0270244434605283\\
3.84655969813805	-0.0268968828532059\\
3.85689991238036	-0.0267578072074455\\
3.86724012662266	-0.0266076415270967\\
3.87758034086497	-0.0264468043847277\\
3.88792055510728	-0.0262757078758936\\
3.89826076934958	-0.026094757578473\\
3.90860098359189	-0.0259043525169433\\
3.9189411978342	-0.025704885131467\\
3.9292814120765	-0.0254967412516622\\
3.93962162631881	-0.0252803000749319\\
3.94996184056112	-0.0250559341492268\\
3.96030205480342	-0.0248240093601199\\
3.97064226904573	-0.0245848849220688\\
3.98098248328804	-0.0243389133737467\\
3.99132269753034	-0.0240864405773219\\
4.00166291177265	-0.0238278057215677\\
4.01200312601496	-0.0235633413286859\\
4.02234334025726	-0.0232933732647287\\
4.03268355449957	-0.0230182207535051\\
4.04302376874188	-0.0227381963938589\\
4.05336398298418	-0.0224536061802078\\
4.06370419722649	-0.0221647495262332\\
4.07404441146879	-0.0218719192916135\\
4.0843846257111	-0.0215754018116938\\
4.09472483995341	-0.0212754769299864\\
4.10506505419572	-0.0209724180334001\\
4.11540526843802	-0.0206664920900947\\
4.12574548268033	-0.0203579596898611\\
4.13608569692263	-0.0200470750869281\\
4.14642591116494	-0.0197340862450984\\
4.15676612540725	-0.0194192348851183\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/myfile_1Bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.265in,
height=0.588in,
at={(0.492in,1.368in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=0.00187161890432179,
ytick style={draw=none},
xtick style={draw=none},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
font = \small
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00247757036585503	-0.00543064613000082\\
0.00495514073171007	-0.0206810730466499\\
0.0074327110975651	-0.0443152600025786\\
0.00991028146342014	-0.0750524198767068\\
0.0123878518292752	-0.111751896276433\\
0.0148654221951302	-0.153399461659419\\
0.0173429925609852	-0.199094889598057\\
0.0198205629268403	-0.248040685653418\\
0.0222981332926953	-0.299531871662077\\
0.0247757036585503	-0.352946727657768\\
0.0272532740244054	-0.40773840423152\\
0.0297308443902604	-0.463427325952853\\
0.0322084147561155	-0.519594313598214\\
0.0346859851219705	-0.575874359422679\\
0.0371635554878255	-0.63195099562317\\
0.0396411258536806	-0.687551201527157\\
0.0421186962195356	-0.742440799946666\\
0.0445962665853906	-0.796420297605997\\
0.0470738369512457	-0.849321128621485\\
0.0495514073171007	-0.901002263718432\\
0.0520289776829557	-0.95134715124603\\
0.0545065480488108	-1.00026095912523\\
0.0569841184146658	-1.04766808966366\\
0.0594616887805208	-1.0935099417206\\
0.0619392591463759	-1.1377428970253\\
0.0644168295122309	-1.18033650956477\\
0.0668943998780859	-1.22127187888016\\
0.069371970243941	-1.26054018986142\\
0.071849540609796	-1.29814140322313\\
0.074327110975651	-1.33408308229451\\
0.0768046813415061	-1.36837934307604\\
0.0792822517073611	-1.40104991571586\\
0.0817598220732162	-1.43211930665139\\
0.0842373924390712	-1.46161605165555\\
0.0867149628049262	-1.48957205093058\\
0.0891925331707813	-1.5160219782151\\
0.0916701035366363	-1.54100275661729\\
0.0941476739024913	-1.56455309456713\\
0.0966252442683464	-1.5867130758988\\
0.0991028146342014	-1.60752379863603\\
0.101580385000056	-1.62702705756413\\
0.104057955365911	-1.64526506613629\\
0.106535525731767	-1.66228021368363\\
0.109013096097622	-1.67811485428146\\
0.111490666463477	-1.69281112397233\\
0.113968236829332	-1.70641078336213\\
0.116445807195187	-1.71895508289283\\
0.118923377561042	-1.73048464835564\\
0.121400947926897	-1.74103938444466\\
0.123878518292752	-1.75065839436593\\
0.126356088658607	-1.75937991371096\\
0.128833659024462	-1.76724125698048\\
0.131311229390317	-1.77427877530414\\
0.133788799756172	-1.78052782404673\\
0.136266370122027	-1.78602273912312\\
0.138743940487882	-1.79079682096297\\
0.141221510853737	-1.79488232517408\\
0.143699081219592	-1.79831045905089\\
0.146176651585447	-1.80111138316287\\
0.148654221951302	-1.80331421733745\\
0.151131792317157	-1.80494705042423\\
0.153609362683012	-1.80603695329277\\
0.156086933048867	-1.80660999457475\\
0.158564503414722	-1.806691258715\\
0.161042073780577	-1.8063048659437\\
0.163519644146432	-1.80547399382526\\
0.165997214512287	-1.80422090007875\\
0.168474784878142	-1.8025669463997\\
0.170952355243997	-1.80053262304482\\
0.173429925609852	-1.79813757396971\\
0.175907495975707	-1.79540062233525\\
0.178385066341563	-1.79233979622116\\
0.180862636707418	-1.78897235440628\\
0.183340207073273	-1.78531481209312\\
0.185817777439128	-1.78138296647113\\
0.188295347804983	-1.77719192202786\\
0.190772918170838	-1.77275611553044\\
0.193250488536693	-1.76808934061146\\
0.195728058902548	-1.7632047719042\\
0.198205629268403	-1.7581149886811\\
0.200683199634258	-1.75283199795806\\
0.203160770000113	-1.74736725703421\\
0.205638340365968	-1.74173169544353\\
0.208115910731823	-1.73593573630032\\
0.210593481097678	-1.72998931702565\\
0.213071051463533	-1.72390190944638\\
0.215548621829388	-1.71768253926206\\
0.218026192195243	-1.71133980487865\\
0.220503762561098	-1.70488189561084\\
0.222981332926953	-1.69831660925711\\
0.225458903292808	-1.69165136905421\\
0.227936473658663	-1.68489324001928\\
0.230414044024518	-1.67804894468957\\
0.232891614390373	-1.67112487827102\\
0.235369184756228	-1.66412712320799\\
0.237846755122083	-1.6570614631875\\
0.240324325487938	-1.6499333965917\\
0.242801895853793	-1.64274814941338\\
0.245279466219648	-1.63551068764924\\
0.247757036585503	-1.62822572918622\\
0.250234606951359	-1.62089775519635\\
0.252712177317214	-1.61353102105563\\
0.255189747683069	-1.60612956680248\\
0.257667318048924	-1.59869722715127\\
0.260144888414779	-1.59123764107627\\
0.262622458780634	-1.58375426098134\\
0.265100029146489	-1.57625036147022\\
0.267577599512344	-1.56872904773231\\
0.270055169878199	-1.56119326355828\\
0.272532740244054	-1.55364579899984\\
0.275010310609909	-1.54608929768737\\
0.277487880975764	-1.53852626381896\\
0.279965451341619	-1.53095906883406\\
0.282443021707474	-1.52338995778433\\
0.284920592073329	-1.51582105541433\\
0.287398162439184	-1.5082543719639\\
0.289875732805039	-1.50069180870383\\
0.292353303170894	-1.49313516321626\\
0.294830873536749	-1.48558613443047\\
0.297308443902604	-1.47804632742476\\
0.299786014268459	-1.47051725800431\\
0.302263584634314	-1.46300035706498\\
0.304741155000169	-1.45549697475238\\
0.307218725366024	-1.44800838442515\\
0.309696295731879	-1.44053578643129\\
0.312173866097734	-1.43308031170581\\
0.314651436463589	-1.42564302519772\\
0.317129006829444	-1.4182249291341\\
0.3196065771953	-1.41082696612864\\
0.322084147561154	-1.40345002214162\\
0.32456171792701	-1.39609492929836\\
0.327039288292865	-1.38876246857241\\
0.32951685865872	-1.38145337233981\\
0.331994429024575	-1.37416832681046\\
0.33447199939043	-1.36690797434212\\
0.336949569756285	-1.35967291564276\\
0.33942714012214	-1.35246371186623\\
0.341904710487995	-1.34528088660647\\
0.34438228085385	-1.33812492779477\\
0.346859851219705	-1.33099628950503\\
0.34933742158556	-1.32389539367093\\
0.351814991951415	-1.31682263171954\\
0.35429256231727	-1.30977836612513\\
0.356770132683125	-1.30276293188708\\
0.35924770304898	-1.29577663793547\\
0.361725273414835	-1.2888197684678\\
0.36420284378069	-1.28189258422018\\
0.366680414146545	-1.27499532367607\\
0.3691579845124	-1.26812820421561\\
0.371635554878255	-1.26129142320846\\
0.37411312524411	-1.25448515905275\\
0.376590695609965	-1.2477095721628\\
0.37906826597582	-1.24096480590812\\
0.381545836341675	-1.23425098750605\\
0.38402340670753	-1.22756822887016\\
0.386500977073385	-1.2209166274168\\
0.38897854743924	-1.21429626683155\\
0.391456117805095	-1.20770721779777\\
0.393933688170951	-1.20114953868898\\
0.396411258536806	-1.19462327622675\\
0.398888828902661	-1.18812846610602\\
0.401366399268516	-1.18166513358925\\
0.403843969634371	-1.1752332940709\\
0.406321540000226	-1.1688329536139\\
0.408799110366081	-1.16246410945931\\
0.411276680731936	-1.15612675051046\\
0.413754251097791	-1.14982085779301\\
0.416231821463646	-1.14354640489193\\
0.418709391829501	-1.13730335836661\\
0.421186962195356	-1.13109167814516\\
0.423664532561211	-1.12491131789901\\
0.426142102927066	-1.11876222539857\\
0.428619673292921	-1.11264434285116\\
0.431097243658776	-1.10655760722185\\
0.433574814024631	-1.10050195053819\\
0.436052384390486	-1.09447730017957\\
0.438529954756341	-1.088483579152\\
0.441007525122196	-1.08252070634899\\
0.443485095488051	-1.07658859679928\\
0.445962665853906	-1.07068716190199\\
0.448440236219761	-1.06481630964991\\
0.450917806585616	-1.05897594484142\\
0.453395376951471	-1.05316596928168\\
0.455872947317326	-1.04738628197358\\
0.458350517683181	-1.04163677929896\\
0.460828088049036	-1.03591735519063\\
0.463305658414892	-1.03022790129556\\
0.465783228780747	-1.0245683071298\\
0.468260799146602	-1.01893846022539\\
0.470738369512457	-1.01333824626979\\
0.473215939878312	-1.00776754923816\\
0.475693510244167	-1.00222625151881\\
0.478171080610022	-0.996714234032191\\
0.480648650975877	-0.991231376343753\\
0.483126221341732	-0.985777556770993\\
0.485603791707587	-0.980352652484915\\
0.488081362073442	-0.974956539606254\\
0.490558932439297	-0.96958909329669\\
0.493036502805152	-0.964250187845304\\
0.495514073171007	-0.958939696750518\\
0.497991643536862	-0.953657492797755\\
0.500469213902717	-0.948403448133005\\
0.502946784268572	-0.943177434332538\\
0.505424354634427	-0.937979322468925\\
0.507901925000282	-0.932808983173567\\
0.510379495366137	-0.927666286695914\\
0.512857065731992	-0.922551102959517\\
0.515334636097847	-0.917463301615095\\
0.517812206463702	-0.912402752090758\\
0.520289776829557	-0.907369323639516\\
0.522767347195412	-0.90236288538424\\
0.525244917561267	-0.897383306360167\\
0.527722487927122	-0.892430455555104\\
0.530200058292977	-0.887504201947427\\
0.532677628658833	-0.88260441454199\\
0.535155199024688	-0.87773096240406\\
0.537632769390542	-0.872883714691354\\
0.540110339756398	-0.868062540684304\\
0.542587910122253	-0.863267309814616\\
0.545065480488108	-0.85849789169221\\
0.547543050853963	-0.853754156130644\\
0.550020621219818	-0.849035973171074\\
0.552498191585673	-0.844343213104834\\
0.554975761951528	-0.839675746494706\\
0.557453332317383	-0.835033444194955\\
0.559930902683238	-0.830416177370167\\
0.562408473049093	-0.825823817512979\\
0.564886043414948	-0.821256236460741\\
0.567363613780803	-0.81671330641116\\
0.569841184146658	-0.812194899937002\\
0.572318754512513	-0.807700889999862\\
0.574796324878368	-0.803231149963094\\
0.577273895244223	-0.7987855536039\\
0.579751465610078	-0.794363975124656\\
0.582229035975933	-0.78996628916349\\
0.584706606341788	-0.785592370804168\\
0.587184176707643	-0.781242095585309\\
0.589661747073498	-0.776915339508975\\
0.592139317439353	-0.772611979048654\\
0.594616887805208	-0.768331891156691\\
0.597094458171063	-0.764074953271162\\
0.599572028536918	-0.759841043322254\\
0.602049598902773	-0.755630039738153\\
0.604527169268628	-0.751441821450474\\
0.607004739634484	-0.747276267899259\\
0.609482310000339	-0.743133259037554\\
0.611959880366194	-0.739012675335609\\
0.614437450732049	-0.734914397784695\\
0.616915021097904	-0.730838307900574\\
0.619392591463759	-0.72678428772664\\
0.621870161829614	-0.722752219836736\\
0.624347732195469	-0.718741987337682\\
0.626825302561324	-0.714753473871512\\
0.629302872927179	-0.710786563617449\\
0.631780443293034	-0.706841141293621\\
0.634258013658889	-0.702917092158539\\
0.636735584024744	-0.699014302012352\\
0.639213154390599	-0.695132657197876\\
0.641690724756454	-0.691272044601433\\
0.644168295122309	-0.687432351653483\\
0.646645865488164	-0.683613466329086\\
0.649123435854019	-0.679815277148185\\
0.651601006219874	-0.676037673175725\\
0.654078576585729	-0.672280544021626\\
0.656556146951584	-0.668543779840598\\
0.659033717317439	-0.66482727133183\\
0.661511287683294	-0.661130909738548\\
0.663988858049149	-0.657454586847437\\
0.666466428415004	-0.653798194987969\\
0.668943998780859	-0.650161627031604\\
0.671421569146714	-0.646544776390895\\
0.673899139512569	-0.642947537018498\\
0.676376709878424	-0.639369803406088\\
0.67885428024428	-0.635811470583186\\
0.681331850610135	-0.632272434115916\\
0.68380942097599	-0.62875259010567\\
0.686286991341845	-0.625251835187714\\
0.6887645617077	-0.621770066529722\\
0.691242132073555	-0.618307181830248\\
0.69371970243941	-0.614863079317134\\
0.696197272805265	-0.611437657745872\\
0.69867484317112	-0.608030816397903\\
0.701152413536975	-0.604642455078877\\
0.70362998390283	-0.60127247411686\\
0.706107554268685	-0.5979207743605\\
0.70858512463454	-0.59458725717716\\
0.711062695000395	-0.591271824451002\\
0.71354026536625	-0.587974378581047\\
0.716017835732105	-0.584694822479197\\
0.71849540609796	-0.58143305956823\\
0.720972976463815	-0.578188993779766\\
0.72345054682967	-0.574962529552207\\
0.725928117195525	-0.571753571828656\\
0.72840568756138	-0.568562026054813\\
0.730883257927235	-0.565387798176847\\
0.73336082829309	-0.562230794639259\\
0.735838398658945	-0.559090922382716\\
0.7383159690248	-0.555968088841882\\
0.740793539390655	-0.552862201943229\\
0.74327110975651	-0.549773170102832\\
0.745748680122366	-0.546700902224164\\
0.74822625048822	-0.543645307695869\\
0.750703820854075	-0.540606296389534\\
0.753181391219931	-0.537583778657449\\
0.755658961585786	-0.534577665330364\\
0.758136531951641	-0.531587867715238\\
0.760614102317496	-0.528614297592984\\
0.763091672683351	-0.525656867216209\\
0.765569243049206	-0.522715489306951\\
0.768046813415061	-0.519790077054417\\
0.770524383780916	-0.516880544112717\\
0.773001954146771	-0.513986804598593\\
0.775479524512626	-0.511108773089156\\
0.777957094878481	-0.508246364619618\\
0.780434665244336	-0.505399494681027\\
0.782912235610191	-0.502568079218\\
0.785389805976046	-0.499752034626465\\
0.787867376341901	-0.496951277751402\\
0.790344946707756	-0.49416572588458\\
0.792822517073611	-0.491395296762312\\
0.795300087439466	-0.488639908563202\\
0.797777657805321	-0.485899479905904\\
0.800255228171176	-0.483173929846875\\
0.802732798537031	-0.480463177878148\\
0.805210368902886	-0.477767143925098\\
0.807687939268741	-0.475085748344221\\
0.810165509634596	-0.472418911920912\\
0.812643080000451	-0.469766555867259\\
0.815120650366306	-0.467128601819833\\
0.817598220732161	-0.464504971837492\\
0.820075791098017	-0.461895588399188\\
0.822553361463872	-0.459300374401787\\
0.825030931829727	-0.456719253157883\\
0.827508502195582	-0.454152148393639\\
0.829986072561437	-0.451598984246619\\
0.832463642927292	-0.449059685263634\\
0.834941213293147	-0.446534176398601\\
0.837418783659002	-0.444022383010398\\
0.839896354024857	-0.441524230860741\\
0.842373924390712	-0.43903964611206\\
0.844851494756567	-0.436568555325389\\
0.847329065122422	-0.434110885458256\\
0.849806635488277	-0.431666563862597\\
0.852284205854132	-0.429235518282661\\
0.854761776219987	-0.426817676852936\\
0.857239346585842	-0.424412968096084\\
0.859716916951697	-0.422021320920873\\
0.862194487317552	-0.419642664620137\\
0.864672057683407	-0.417276928868724\\
0.867149628049262	-0.414924043721472\\
0.869627198415117	-0.412583939611182\\
0.872104768780972	-0.410256547346605\\
0.874582339146827	-0.407941798110439\\
0.877059909512682	-0.405639623457331\\
0.879537479878537	-0.403349955311896\\
0.882015050244392	-0.401072725966734\\
0.884492620610247	-0.398807868080471\\
0.886970190976102	-0.396555314675793\\
0.889447761341957	-0.394314999137506\\
0.891925331707813	-0.39208685521059\\
0.894402902073668	-0.389870816998276\\
0.896880472439523	-0.38766681896012\\
0.899358042805378	-0.385474795910098\\
0.901835613171233	-0.383294683014703\\
0.904313183537088	-0.381126415791053\\
0.906790753902943	-0.378969930105007\\
0.909268324268798	-0.376825162169297\\
0.911745894634653	-0.374692048541659\\
0.914223465000508	-0.372570526122986\\
0.916701035366363	-0.370460532155473\\
0.919178605732218	-0.368362004220795\\
0.921656176098073	-0.366274880238269\\
0.924133746463928	-0.364199098463044\\
0.926611316829783	-0.362134597484293\\
0.929088887195638	-0.360081316223412\\
0.931566457561493	-0.358039193932235\\
0.934044027927348	-0.35600817019125\\
0.936521598293203	-0.353988184907833\\
0.938999168659058	-0.351979178314485\\
0.941476739024913	-0.349981090967076\\
0.943954309390768	-0.347993863743109\\
0.946431879756623	-0.346017437839981\\
0.948909450122478	-0.34405175477326\\
0.951387020488333	-0.342096756374967\\
0.953864590854188	-0.340152384791872\\
0.956342161220043	-0.338218582483793\\
0.958819731585899	-0.33629529222191\\
0.961297301951753	-0.334382457087082\\
0.963774872317608	-0.332480020468177\\
0.966252442683464	-0.33058792606041\\
0.968730013049319	-0.328706117863687\\
0.971207583415174	-0.326834540180962\\
0.973685153781029	-0.324973137616599\\
0.976162724146884	-0.323121855074746\\
0.978640294512739	-0.321280637757715\\
0.981117864878594	-0.319449431164369\\
0.983595435244449	-0.317628181088525\\
0.986073005610304	-0.315816833617358\\
0.988550575976159	-0.314015335129816\\
0.991028146342014	-0.312223632295041\\
0.993505716707869	-0.310441672070806\\
0.995983287073724	-0.308669401701951\\
0.998460857439579	-0.306906768718834\\
1.00093842780543	-0.305153720935786\\
1.00341599817129	-0.303410206449578\\
1.00589356853714	-0.301676173637889\\
1.008371138903	-0.299951571157798\\
1.01084870926885	-0.298236347944262\\
1.01332627963471	-0.29653045320862\\
1.01580385000056	-0.294833836437099\\
1.01828142036642	-0.293146447389324\\
1.02075899073227	-0.29146823609684\\
1.02323656109813	-0.289799152861648\\
1.02571413146398	-0.288139148254733\\
1.02819170182984	-0.286488173114616\\
1.03066927219569	-0.284846178545904\\
1.03314684256155	-0.283213115917853\\
1.0356244129274	-0.281588936862934\\
1.03810198329326	-0.279973593275413\\
1.04057955365911	-0.27836703730993\\
1.04305712402497	-0.276769221380095\\
1.04553469439082	-0.275180098157086\\
1.04801226475668	-0.273599620568253\\
1.05048983512253	-0.272027741795737\\
1.05296740548839	-0.270464415275087\\
1.05544497585424	-0.26890959469389\\
1.0579225462201	-0.267363233990413\\
1.06040011658595	-0.265825287352236\\
1.06287768695181	-0.264295709214915\\
1.06535525731767	-0.262774454260632\\
1.06783282768352	-0.261261477416864\\
1.07031039804938	-0.259756733855055\\
1.07278796841523	-0.258260178989296\\
1.07526553878108	-0.256771768475013\\
1.07774310914694	-0.255291458207661\\
1.0802206795128	-0.253819204321422\\
1.08269824987865	-0.252354963187919\\
1.08517582024451	-0.250898691414926\\
1.08765339061036	-0.249450345845093\\
1.09013096097622	-0.248009883554673\\
1.09260853134207	-0.246577261852262\\
1.09508610170793	-0.245152438277534\\
1.09756367207378	-0.243735370600001\\
1.10004124243964	-0.24232601681776\\
1.10251881280549	-0.240924335156259\\
1.10499638317135	-0.239530284067069\\
1.1074739535372	-0.238143822226658\\
1.10995152390306	-0.236764908535175\\
1.11242909426891	-0.235393502115237\\
1.11490666463477	-0.234029562310729\\
1.11738423500062	-0.232673048685603\\
1.11986180536648	-0.231323921022689\\
1.12233937573233	-0.229982139322509\\
1.12481694609819	-0.228647663802103\\
1.12729451646404	-0.227320454893851\\
1.1297720868299	-0.22600047324431\\
1.13224965719575	-0.224687679713058\\
1.13472722756161	-0.223382035371534\\
1.13720479792746	-0.222083501501901\\
1.13968236829332	-0.220792039595898\\
1.14215993865917	-0.219507611353709\\
1.14463750902503	-0.218230178682832\\
1.14711507939088	-0.21695970369696\\
1.14959264975674	-0.215696148714865\\
1.15207022012259	-0.214439476259285\\
1.15454779048845	-0.213189649055824\\
1.1570253608543	-0.21194663003185\\
1.15950293122016	-0.210710382315408\\
1.16198050158601	-0.209480869234127\\
1.16445807195187	-0.208258054314146\\
1.16693564231772	-0.207041901279037\\
1.16941321268358	-0.205832374048738\\
1.17189078304943	-0.204629436738485\\
1.17436835341529	-0.203433053657763\\
1.17684592378114	-0.202243189309248\\
1.179323494147	-0.201059808387764\\
1.18180106451285	-0.199882875779244\\
1.18427863487871	-0.198712356559692\\
1.18675620524456	-0.197548215994159\\
1.18923377561042	-0.196390419535717\\
1.19171134597627	-0.19523893282444\\
1.19418891634213	-0.194093721686394\\
1.19666648670798	-0.192954752132632\\
1.19914405707384	-0.191821990358188\\
1.20162162743969	-0.190695402741085\\
1.20409919780555	-0.189574955841344\\
1.2065767681714	-0.188460616399997\\
1.20905433853726	-0.187352351338109\\
1.21153190890311	-0.186250127755802\\
1.21400947926897	-0.185153912931289\\
1.21648704963482	-0.184063674319906\\
1.21896462000068	-0.182979379553155\\
1.22144219036653	-0.181900996437753\\
1.22391976073239	-0.18082849295468\\
1.22639733109824	-0.179761837258237\\
1.2288749014641	-0.178700997675108\\
1.23135247182995	-0.177645942703426\\
1.23383004219581	-0.176596641011847\\
1.23630761256166	-0.175553061438626\\
1.23878518292752	-0.174515172990698\\
1.24126275329337	-0.173482944842766\\
1.24374032365923	-0.172456346336395\\
1.24621789402508	-0.171435346979103\\
1.24869546439094	-0.17041991644347\\
1.25117303475679	-0.169410024566238\\
1.25365060512265	-0.168405641347427\\
1.2561281754885	-0.16740673694945\\
1.25860574585436	-0.166413281696232\\
1.26108331622021	-0.165425246072339\\
1.26356088658607	-0.164442600722105\\
1.26603845695192	-0.163465316448772\\
1.26851602731778	-0.162493364213623\\
1.27099359768363	-0.161526715135135\\
1.27347116804949	-0.16056534048812\\
1.27594873841534	-0.159609211702885\\
1.2784263087812	-0.158658300364386\\
1.28090387914705	-0.157712578211394\\
1.28338144951291	-0.156772017135661\\
1.28585901987876	-0.155836589181092\\
1.28833659024462	-0.154906266542922\\
1.29081416061047	-0.153981021566896\\
1.29329173097633	-0.153060826748454\\
1.29576930134218	-0.152145654731923\\
1.29824687170804	-0.151235478309708\\
1.30072444207389	-0.150330270421495\\
1.30320201243975	-0.149430004153447\\
1.3056795828056	-0.148534652737419\\
1.30815715317146	-0.147644189550162\\
1.31063472353731	-0.146758588112546\\
1.31311229390317	-0.145877822088771\\
1.31558986426902	-0.145001865285602\\
1.31806743463488	-0.144130691651587\\
1.32054500500073	-0.143264275276297\\
1.32302257536659	-0.142402590389559\\
1.32550014573244	-0.141545611360697\\
1.3279777160983	-0.140693312697779\\
1.33045528646415	-0.139845669046864\\
1.33293285683001	-0.139002655191255\\
1.33541042719586	-0.138164246050757\\
1.33788799756172	-0.13733041668094\\
1.34036556792757	-0.136501142272398\\
1.34284313829343	-0.135676398150027\\
1.34532070865928	-0.13485615977229\\
1.34779827902514	-0.134040402730498\\
1.35027584939099	-0.133229102748092\\
1.35275341975685	-0.132422235679924\\
1.3552309901227	-0.131619777511549\\
1.35770856048856	-0.130821704358516\\
1.36018613085441	-0.130027992465664\\
1.36266370122027	-0.129238618206422\\
1.36514127158612	-0.128453558082117\\
1.36761884195198	-0.127672788721276\\
1.37009641231783	-0.126896286878941\\
1.37257398268369	-0.126124029435983\\
1.37505155304954	-0.125355993398422\\
1.3775291234154	-0.124592155896746\\
1.38000669378125	-0.123832494185243\\
1.38248426414711	-0.123076985641326\\
1.38496183451296	-0.12232560776487\\
1.38743940487882	-0.121578338177548\\
1.38991697524467	-0.120835154622168\\
1.39239454561053	-0.120096034962024\\
1.39487211597638	-0.119360957180239\\
1.39734968634224	-0.118629899379119\\
1.39982725670809	-0.117902839779505\\
1.40230482707395	-0.117179756720134\\
1.4047823974398	-0.116460628657001\\
1.40725996780566	-0.115745434162722\\
1.40973753817151	-0.115034151925904\\
1.41221510853737	-0.114326760750518\\
1.41469267890322	-0.113623239555274\\
1.41717024926908	-0.112923567372999\\
1.41964781963493	-0.11222772335002\\
1.42212539000079	-0.11153568674555\\
1.42460296036665	-0.110847436931076\\
1.4270805307325	-0.110162953389754\\
1.42955810109836	-0.1094822157158\\
1.43203567146421	-0.108805203613892\\
1.43451324183007	-0.108131896898573\\
1.43699081219592	-0.107462275493652\\
1.43946838256178	-0.106796319431619\\
1.44194595292763	-0.106134008853049\\
1.44442352329349	-0.105475324006024\\
1.44690109365934	-0.104820245245547\\
1.4493786640252	-0.104168753032964\\
1.45185623439105	-0.103520827935389\\
1.45433380475691	-0.102876450625131\\
1.45681137512276	-0.102235601879126\\
1.45928894548862	-0.101598262578369\\
1.46176651585447	-0.10096441370735\\
1.46424408622033	-0.100334036353496\\
1.46672165658618	-0.0997071117066131\\
1.46919922695204	-0.0990836210583319\\
1.47167679731789	-0.0984635458015572\\
1.47415436768375	-0.0978468674299181\\
1.4766319380496	-0.0972335675372247\\
1.47910950841546	-0.0966236278169239\\
1.48158707878131	-0.0960170300615628\\
1.48406464914717	-0.0954137561622493\\
1.48654221951302	-0.0948137881081204\\
1.48901978987888	-0.0942171079858115\\
1.49149736024473	-0.0936236979789284\\
1.49397493061059	-0.0930335403675221\\
1.49645250097644	-0.0924466175275667\\
1.4989300713423	-0.0918629119304411\\
1.50140764170815	-0.091282406142412\\
1.50388521207401	-0.09070508282412\\
1.50636278243986	-0.0901309247300696\\
1.50884035280572	-0.0895599147081198\\
1.51131792317157	-0.0889920356989803\\
1.51379549353743	-0.0884272707357076\\
1.51627306390328	-0.0878656029432066\\
1.51875063426914	-0.0873070155377321\\
1.52122820463499	-0.0867514918263941\\
1.52370577500085	-0.0861990152066675\\
1.5261833453667	-0.0856495691659027\\
1.52866091573256	-0.0851031372808376\\
1.53113848609841	-0.0845597032171156\\
1.53361605646427	-0.0840192507288027\\
1.53609362683012	-0.0834817636579112\\
1.53857119719598	-0.0829472259339206\\
1.54104876756183	-0.0824156215733066\\
1.54352633792769	-0.0818869346790693\\
1.54600390829354	-0.0813611494402656\\
1.5484814786594	-0.0808382501315413\\
1.55095904902525	-0.08031822111267\\
1.55343661939111	-0.0798010468280918\\
1.55591418975696	-0.0792867118064548\\
1.55839176012282	-0.0787752006601593\\
1.56086933048867	-0.0782664980849035\\
1.56334690085453	-0.0777605888592352\\
1.56582447122038	-0.0772574578441001\\
1.56830204158624	-0.0767570899823983\\
1.57077961195209	-0.0762594702985396\\
1.57325718231795	-0.0757645838980023\\
1.5757347526838	-0.0752724159668952\\
1.57821232304966	-0.0747829517715201\\
1.58068989341551	-0.0742961766579386\\
1.58316746378137	-0.0738120760515394\\
1.58564503414722	-0.0733306354566102\\
1.58812260451308	-0.0728518404559088\\
1.59060017487893	-0.072375676710241\\
1.59307774524479	-0.0719021299580351\\
1.59555531561064	-0.0714311860149243\\
1.5980328859765	-0.0709628307733277\\
1.60051045634235	-0.0704970502020339\\
1.60298802670821	-0.0700338303457894\\
1.60546559707406	-0.0695731573248856\\
1.60794316743992	-0.069115017334752\\
1.61042073780577	-0.0686593966455473\\
1.61289830817163	-0.0682062816017559\\
1.61537587853748	-0.0677556586217866\\
1.61785344890334	-0.0673075141975704\\
1.62033101926919	-0.0668618348941639\\
1.62280858963505	-0.0664186073493534\\
1.6252861600009	-0.0659778182732609\\
1.62776373036676	-0.0655394544479521\\
1.63024130073261	-0.0651035027270486\\
1.63271887109847	-0.0646699500353382\\
1.63519644146432	-0.0642387833683919\\
1.63767401183018	-0.0638099897921797\\
1.64015158219603	-0.0633835564426897\\
1.64262915256189	-0.0629594705255487\\
1.64510672292774	-0.0625377193156461\\
1.6475842932936	-0.0621182901567582\\
1.65006186365945	-0.0617011704611764\\
1.65253943402531	-0.0612863477093347\\
1.65501700439116	-0.0608738094494433\\
1.65749457475702	-0.0604635432971187\\
1.65997214512287	-0.060055536935021\\
1.66244971548873	-0.0596497781124899\\
1.66492728585458	-0.0592462546451849\\
1.66740485622044	-0.0588449544147253\\
1.66988242658629	-0.0584458653683334\\
1.67235999695215	-0.0580489755184797\\
1.674837567318	-0.0576542729425294\\
1.67731513768386	-0.0572617457823915\\
1.67979270804971	-0.0568713822441692\\
1.68227027841557	-0.0564831705978124\\
1.68474784878142	-0.0560970991767722\\
1.68722541914728	-0.0557131563776573\\
1.68970298951313	-0.0553313306598916\\
1.69218055987899	-0.054951610545375\\
1.69465813024484	-0.054573984618145\\
1.6971357006107	-0.0541984415240392\\
1.69961327097655	-0.0538249699703623\\
1.70209084134241	-0.0534535587255527\\
1.70456841170826	-0.0530841966188518\\
1.70704598207412	-0.0527168725399749\\
1.70952355243997	-0.0523515754387841\\
1.71200112280583	-0.0519882943249615\\
1.71447869317168	-0.0516270182676867\\
1.71695626353754	-0.0512677363953144\\
1.71943383390339	-0.0509104378950545\\
1.72191140426925	-0.0505551120126533\\
1.7243889746351	-0.0502017480520754\\
1.72686654500096	-0.0498503353751896\\
1.72934411536681	-0.0495008634014566\\
1.73182168573267	-0.0491533216076153\\
1.73429925609852	-0.0488076995273738\\
1.73677682646438	-0.0484639867511014\\
1.73925439683023	-0.0481221729255198\\
1.74173196719609	-0.0477822477534012\\
1.74420953756194	-0.047444200993263\\
1.7466871079278	-0.0471080224590661\\
1.74916467829365	-0.0467737020199145\\
1.75164224865951	-0.0464412295997582\\
1.75411981902536	-0.0461105951770957\\
1.75659738939122	-0.0457817887846775\\
1.75907495975707	-0.0454548005092146\\
1.76155253012293	-0.0451296204910853\\
1.76403010048878	-0.0448062389240438\\
1.76650767085464	-0.0444846460549332\\
1.76898524122049	-0.0441648321833963\\
1.77146281158635	-0.0438467876615913\\
1.7739403819522	-0.0435305028939061\\
1.77641795231806	-0.0432159683366775\\
1.77889552268391	-0.0429031744979078\\
1.78137309304977	-0.0425921119369873\\
1.78385066341563	-0.0422827712644139\\
1.78632823378148	-0.0419751431415192\\
1.78880580414734	-0.0416692182801904\\
1.79128337451319	-0.0413649874425983\\
1.79376094487905	-0.0410624414409257\\
1.7962385152449	-0.0407615711370944\\
1.79871608561076	-0.040462367442499\\
1.80119365597661	-0.0401648213177365\\
1.80367122634247	-0.0398689237723411\\
1.80614879670832	-0.0395746658645197\\
1.80862636707418	-0.0392820387008875\\
1.81110393744003	-0.0389910334362069\\
1.81358150780589	-0.038701641273126\\
1.81605907817174	-0.0384138534619202\\
1.8185366485376	-0.0381276613002338\\
1.82101421890345	-0.0378430561328235\\
1.82349178926931	-0.0375600293513037\\
1.82596935963516	-0.0372785723938934\\
1.82844693000102	-0.036998676745163\\
1.83092450036687	-0.0367203339357841\\
1.83340207073273	-0.0364435355422797\\
1.83587964109858	-0.036168273186776\\
1.83835721146444	-0.0358945385367552\\
1.84083478183029	-0.035622323304811\\
1.84331235219615	-0.0353516192484025\\
1.845789922562	-0.0350824181696138\\
1.84826749292786	-0.0348147119149108\\
1.85074506329371	-0.0345484923749014\\
1.85322263365957	-0.0342837514840971\\
1.85570020402542	-0.0340204812206741\\
1.85817777439128	-0.0337586736062378\\
1.86065534475713	-0.0334983207055879\\
1.86313291512299	-0.0332394146264844\\
1.86561048548884	-0.0329819475194146\\
1.8680880558547	-0.0327259115773622\\
1.87056562622055	-0.0324712990355781\\
1.87304319658641	-0.0322181021713495\\
1.87552076695226	-0.0319663133037742\\
1.87799833731812	-0.0317159247935339\\
1.88047590768397	-0.0314669290426691\\
1.88295347804983	-0.0312193184943558\\
1.88543104841568	-0.0309730856326804\\
1.88790861878154	-0.0307282229824208\\
1.89038618914739	-0.0304847231088249\\
1.89286375951325	-0.0302425786173932\\
1.8953413298791	-0.0300017821536579\\
1.89781890024496	-0.0297623264029693\\
1.90029647061081	-0.0295242040902786\\
1.90277404097667	-0.029287407979923\\
1.90525161134252	-0.0290519308754147\\
1.90772918170838	-0.0288177656192271\\
1.91020675207423	-0.0285849050925841\\
1.91268432244009	-0.0283533422152512\\
1.91516189280594	-0.0281230699453258\\
1.9176394631718	-0.0278940812790309\\
1.92011703353765	-0.0276663692505071\\
1.92259460390351	-0.0274399269316085\\
1.92507217426936	-0.0272147474316993\\
1.92754974463522	-0.0269908238974483\\
1.93002731500107	-0.0267681495126288\\
1.93250488536693	-0.0265467174979188\\
1.93498245573278	-0.0263265211106985\\
1.93746002609864	-0.0261075536448535\\
1.93993759646449	-0.0258898084305773\\
1.94241516683035	-0.0256732788341731\\
1.9448927371962	-0.0254579582578601\\
1.94737030756206	-0.0252438401395784\\
1.94984787792791	-0.0250309179527955\\
1.95232544829377	-0.0248191852063144\\
1.95480301865962	-0.0246086354440819\\
1.95728058902548	-0.0243992622449986\\
1.95975815939133	-0.0241910592227301\\
1.96223572975719	-0.0239840200255172\\
1.96471330012304	-0.0237781383359913\\
1.9671908704889	-0.0235734078709861\\
1.96966844085475	-0.0233698223813537\\
1.97214601122061	-0.0231673756517795\\
1.97462358158646	-0.0229660615005997\\
1.97710115195232	-0.0227658737796196\\
1.97957872231817	-0.0225668063739317\\
1.98205629268403	-0.0223688532017351\\
1.98453386304988	-0.0221720082141577\\
1.98701143341574	-0.0219762653950767\\
1.98948900378159	-0.0217816187609412\\
1.99196657414745	-0.0215880623605974\\
1.9944441445133	-0.0213955902751121\\
1.99692171487916	-0.0212041966175981\\
1.99939928524501	-0.0210138755330419\\
2.00187685561087	-0.0208246211981296\\
2.00435442597672	-0.0206364278210765\\
2.00683199634258	-0.0204492896414559\\
2.00930956670843	-0.0202632009300302\\
2.01178713707429	-0.0200781559885802\\
2.01426470744014	-0.0198941491497395\\
2.016742277806	-0.0197111747768258\\
2.01921984817185	-0.0195292272636757\\
2.02169741853771	-0.0193483010344786\\
2.02417498890356	-0.019168390543614\\
2.02665255926942	-0.0189894902754858\\
2.02913012963527	-0.0188115947443622\\
2.03160770000113	-0.0186346984942127\\
2.03408527036698	-0.0184587960985474\\
2.03656284073284	-0.0182838821602572\\
2.03904041109869	-0.0181099513114543\\
2.04151798146455	-0.0179369982133157\\
2.0439955518304	-0.0177650175559243\\
2.04647312219626	-0.0175940040581125\\
2.04895069256211	-0.0174239524673069\\
2.05142826292797	-0.0172548575593739\\
2.05390583329382	-0.0170867141384655\\
2.05638340365968	-0.016919517036866\\
2.05886097402553	-0.0167532611148399\\
2.06133854439139	-0.0165879412604796\\
2.06381611475724	-0.0164235523895572\\
2.0662936851231	-0.0162600894453716\\
2.06877125548895	-0.0160975473986015\\
2.07124882585481	-0.0159359212471565\\
2.07372639622066	-0.015775206016029\\
2.07620396658652	-0.0156153967571497\\
2.07868153695237	-0.0154564885492404\\
2.08115910731823	-0.0152984764976684\\
2.08363667768408	-0.0151413557343028\\
2.08611424804994	-0.0149851214173716\\
2.08859181841579	-0.0148297687313194\\
2.09106938878165	-0.0146752928866638\\
2.0935469591475	-0.0145216891198554\\
2.09602452951336	-0.0143689526931369\\
2.09850209987921	-0.0142170788944046\\
2.10097967024507	-0.014066063037068\\
2.10345724061092	-0.0139159004599125\\
2.10593481097678	-0.0137665865269622\\
2.10841238134263	-0.0136181166273433\\
2.11088995170849	-0.0134704861751477\\
2.11336752207434	-0.0133236906092973\\
2.1158450924402	-0.0131777253934123\\
2.11832266280605	-0.0130325860156746\\
2.12080023317191	-0.0128882679886958\\
2.12327780353776	-0.0127447668493853\\
2.12575537390362	-0.0126020781588188\\
2.12823294426947	-0.012460197502107\\
2.13071051463533	-0.0123191204882651\\
2.13318808500118	-0.0121788427500851\\
2.13566565536704	-0.0120393599440055\\
2.13814322573289	-0.0119006677499839\\
2.14062079609875	-0.0117627618713698\\
2.14309836646461	-0.0116256380347775\\
2.14557593683046	-0.0114892919899614\\
2.14805350719632	-0.0113537195096883\\
2.15053107756217	-0.011218916389616\\
2.15300864792803	-0.011084878448167\\
2.15548621829388	-0.0109516015264052\\
2.15796378865974	-0.0108190814879152\\
2.16044135902559	-0.0106873142186798\\
2.16291892939145	-0.0105562956269568\\
2.1653964997573	-0.0104260216431605\\
2.16787407012316	-0.0102964882197428\\
2.17035164048901	-0.0101676913310703\\
2.17282921085487	-0.0100396269733089\\
2.17530678122072	-0.00991229116430473\\
2.17778435158658	-0.00978567994346577\\
2.18026192195243	-0.0096597893716469\\
2.18273949231829	-0.00953461553103221\\
2.18521706268414	-0.00941015452502108\\
2.18769463305	-0.00928640247811147\\
2.19017220341585	-0.0091633555357884\\
2.19264977378171	-0.00904100986440763\\
2.19512734414756	-0.00891936165108362\\
2.19760491451342	-0.0087984071035782\\
2.20008248487927	-0.00867814245018705\\
2.20256005524513	-0.00855856393963015\\
2.20503762561098	-0.00843966784094015\\
2.20751519597684	-0.00832145044335351\\
2.20999276634269	-0.00820390805620002\\
2.21247033670855	-0.00808703700879464\\
2.2149479070744	-0.00797083365032778\\
2.21742547744026	-0.00785529434976101\\
2.21990304780611	-0.00774041549571662\\
2.22238061817197	-0.00762619349637357\\
2.22485818853782	-0.00751262477936002\\
2.22733575890368	-0.00739970579164953\\
2.22981332926953	-0.00728743299945533\\
2.23229089963539	-0.00717580288812607\\
2.23476847000124	-0.00706481196204298\\
2.2372460403671	-0.00695445674451621\\
2.23972361073295	-0.00684473377768275\\
2.24220118109881	-0.00673563962240449\\
2.24467875146466	-0.00662717085816635\\
2.24715632183052	-0.00651932408297653\\
2.24963389219637	-0.00641209591326474\\
2.25211146256223	-0.00630548298378409\\
2.25458903292808	-0.00619948194751105\\
2.25706660329394	-0.0060940894755463\\
2.25954417365979	-0.0059893022570185\\
2.26202174402565	-0.00588511699898417\\
2.2644993143915	-0.00578153042633331\\
2.26697688475736	-0.00567853928168938\\
2.26945445512321	-0.00557614032531683\\
2.27193202548907	-0.00547433033502461\\
2.27440959585492	-0.00537310610607012\\
2.27688716622078	-0.00527246445106506\\
2.27936473658663	-0.00517240219988216\\
2.28184230695249	-0.00507291619956141\\
2.28431987731834	-0.00497400331421766\\
2.2867974476842	-0.00487566042494734\\
2.28927501805005	-0.00477788442973753\\
2.29175258841591	-0.00468067224337271\\
2.29423015878176	-0.0045840207973454\\
2.29670772914762	-0.00448792703976538\\
2.29918529951347	-0.00439238793527037\\
2.30166286987933	-0.00429740046493485\\
2.30414044024518	-0.00420296162618282\\
2.30661801061104	-0.00410906843269859\\
2.30909558097689	-0.00401571791433865\\
2.31157315134275	-0.00392290711704451\\
2.3140507217086	-0.00383063310275466\\
2.31652829207446	-0.00373889294931997\\
2.31900586244031	-0.00364768375041446\\
2.32148343280617	-0.00355700261545365\\
2.32396100317202	-0.00346684666950516\\
2.32643857353788	-0.00337721305320698\\
2.32891614390373	-0.00328809892268307\\
2.33139371426959	-0.00319950144945661\\
2.33387128463544	-0.00311141782037075\\
2.3363488550013	-0.00302384523750218\\
2.33882642536715	-0.00293678091808057\\
2.34130399573301	-0.00285022209440662\\
2.34378156609886	-0.00276416601377003\\
2.34625913646472	-0.00267860993836692\\
2.34873670683057	-0.00259355114522224\\
2.35121427719643	-0.00250898692610715\\
2.35369184756228	-0.00242491458745938\\
2.35616941792814	-0.00234133145030434\\
2.35864698829399	-0.00225823485017696\\
2.36112455865985	-0.00217562213704218\\
2.3636021290257	-0.00209349067521581\\
2.36607969939156	-0.00201183784328939\\
2.36855726975741	-0.00193066103405093\\
2.37103484012327	-0.00184995765440839\\
2.37351241048912	-0.00176972512531365\\
2.37598998085498	-0.00168996088168688\\
2.37846755122083	-0.0016106623723396\\
2.38094512158669	-0.00153182705990111\\
2.38342269195254	-0.00145345242074209\\
2.3859002623184	-0.00137553594490129\\
2.38837783268425	-0.00129807513601141\\
2.39085540305011	-0.00122106751122494\\
2.39333297341596	-0.00114451060114131\\
2.39581054378182	-0.00106840194973539\\
2.39828811414767	-0.000992739114283063\\
2.40076568451353	-0.000917519665290084\\
2.40324325487938	-0.000842741186420571\\
2.40572082524524	-0.000768401274425655\\
2.40819839561109	-0.000694497539072477\\
2.41067596597695	-0.000621027603073689\\
2.4131535363428	-0.000547989102018029\\
2.41563110670866	-0.000475379684300018\\
2.41810867707451	-0.000403197011050759\\
2.42058624744037	-0.00033143875606883\\
2.42306381780622	-0.000260102605752111\\
2.42554138817208	-0.000189186259028817\\
2.42801895853793	-0.00011868742729099\\
2.43049652890379	-4.86038343257322e-05\\
2.43297409926964	2.10667837501957e-05\\
2.4354516696355	9.03266785596921e-05\\
2.43792924000135	0.000159178089529822\\
2.44040681036721	0.000227623243957786\\
2.44288438073306	0.000295664357077996\\
2.44536195109892	0.000363303632125718\\
2.44783952146477	0.000430543260402618\\
2.45031709183063	0.000497385421342124\\
2.45279466219648	0.000563832282572667\\
2.45527223256234	0.000629885999981765\\
2.45774980292819	0.000695548717780042\\
2.46022737329405	0.000760822568564833\\
2.4627049436599	0.00082570967338151\\
2.46518251402576	0.000890212141786483\\
2.46766008439161	0.000954332071910213\\
2.47013765475747	0.00101807155051901\\
2.47261522512332	0.00108143265307591\\
2.47509279548918	0.00114441744380194\\
2.47757036585503	0.00120702797573748\\
2.48004793622089	0.00126926629080205\\
2.48252550658674	0.00133113441985541\\
2.4850030769526	0.00139263438275658\\
2.48748064731845	0.00145376818842372\\
2.48995821768431	0.00151453783489374\\
2.49243578805017	0.00157494530938045\\
2.49491335841602	0.00163499258833389\\
2.49739092878188	0.001694681637498\\
2.49986849914773	0.00175401441196879\\
2.50234606951359	0.00181299285625265\\
2.50482363987944	0.00187161890432179\\
};
\addlegendentry{$\Sigma_1^{\rm D}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00247757036585503	-0.00533813491892134\\
0.00495514073171007	-0.0205071494626333\\
0.0074327110975651	-0.0440776010627296\\
0.00991028146342014	-0.0747632335899681\\
0.0123878518292752	-0.111419062419882\\
0.0148654221951302	-0.153027487287626\\
0.0173429925609852	-0.198685703787748\\
0.0198205629268403	-0.247594296329696\\
0.0222981332926953	-0.299046904444671\\
0.0247757036585503	-0.352420864101186\\
0.0272532740244054	-0.407168734573282\\
0.0297308443902604	-0.462810629494942\\
0.0322084147561155	-0.518927278097802\\
0.0346859851219705	-0.575153749331906\\
0.0371635554878255	-0.631173777669859\\
0.0396411258536806	-0.686714634947221\\
0.0421186962195356	-0.741542497645392\\
0.0445962665853906	-0.795458263622074\\
0.0470738369512457	-0.848293776479509\\
0.0495514073171007	-0.899908419568935\\
0.0520289776829557	-0.95018604509495\\
0.0545065480488108	-0.99903220693632\\
0.0569841184146658	-1.04637166866834\\
0.0594616887805208	-1.09214616088142\\
0.0619392591463759	-1.13631236426463\\
0.0644168295122309	-1.17884009708227\\
0.0668943998780859	-1.21971068763567\\
0.069371970243941	-1.2589155140888\\
0.071849540609796	-1.29645469566093\\
0.074327110975651	-1.33233592066639\\
0.0768046813415061	-1.36657339822538\\
0.0792822517073611	-1.39918692169036\\
0.0817598220732162	-1.4302010329431\\
0.0842373924390712	-1.45964427772656\\
0.0867149628049262	-1.48754854309297\\
0.0891925331707813	-1.51394846888302\\
0.0916701035366363	-1.5388809259086\\
0.0941476739024913	-1.56238455419981\\
0.0966252442683464	-1.58449935530193\\
0.0991028146342014	-1.60526633317634\\
0.101580385000056	-1.62472717877466\\
0.104057955365911	-1.64292399382438\\
0.106535525731767	-1.6598990497889\\
0.109013096097622	-1.67569457835136\\
0.111490666463477	-1.69035259012177\\
0.113968236829332	-1.70391471858508\\
0.116445807195187	-1.71642208659629\\
0.118923377561042	-1.72791519299015\\
0.121400947926897	-1.73843381711075\\
0.123878518292752	-1.74801693928106\\
0.126356088658607	-1.75670267542788\\
0.128833659024462	-1.76452822425419\\
0.131311229390317	-1.77152982551134\\
0.133788799756172	-1.77774272806827\\
0.136266370122027	-1.78320116660665\\
0.138743940487882	-1.78793834588959\\
0.141221510853737	-1.79198643165921\\
0.143699081219592	-1.7953765473158\\
0.146176651585447	-1.79813877561927\\
0.148654221951302	-1.80030216473322\\
0.151131792317157	-1.80189473800389\\
0.153609362683012	-1.80294350693128\\
0.156086933048867	-1.80347448684816\\
0.158564503414722	-1.80351271487585\\
0.161042073780577	-1.80308226977331\\
0.163519644146432	-1.802206293339\\
0.165997214512287	-1.80090701306384\\
0.168474784878142	-1.7992057657685\\
0.170952355243997	-1.79712302198948\\
0.173429925609852	-1.79467841090702\\
0.175907495975707	-1.79189074563267\\
0.178385066341563	-1.78877804869778\\
0.180862636707418	-1.78535757760398\\
0.183340207073273	-1.78164585031544\\
0.185817777439128	-1.77765867058877\\
0.188295347804983	-1.7734111530513\\
0.190772918170838	-1.76891774795129\\
0.193250488536693	-1.76419226551557\\
0.195728058902548	-1.7592478998601\\
0.198205629268403	-1.75409725240867\\
0.200683199634258	-1.74875235478259\\
0.203160770000113	-1.74322469113194\\
0.205638340365968	-1.73752521988511\\
0.208115910731823	-1.73166439489906\\
0.210593481097678	-1.72565218599778\\
0.213071051463533	-1.71949809889067\\
0.215548621829388	-1.71321119446654\\
0.218026192195243	-1.70680010746207\\
0.220503762561098	-1.7002730645067\\
0.222981332926953	-1.69363790154798\\
0.225458903292808	-1.68690208066425\\
0.227936473658663	-1.68007270627248\\
0.230414044024518	-1.67315654074141\\
0.232891614390373	-1.66616001942101\\
0.235369184756228	-1.65908926510033\\
0.237846755122083	-1.65195010190698\\
0.240324325487938	-1.64474806866193\\
0.242801895853793	-1.63748843170383\\
0.245279466219648	-1.6301761971978\\
0.247757036585503	-1.62281612294346\\
0.250234606951359	-1.61541272969758\\
0.252712177317214	-1.60797031202649\\
0.255189747683069	-1.60049294870376\\
0.257667318048924	-1.59298451266812\\
0.260144888414779	-1.58544868055703\\
0.262622458780634	-1.57788894183073\\
0.265100029146489	-1.57030860750158\\
0.267577599512344	-1.56271081848312\\
0.270055169878199	-1.55509855357332\\
0.272532740244054	-1.54747463708566\\
0.275010310609909	-1.53984174614191\\
0.277487880975764	-1.53220241763981\\
0.279965451341619	-1.52455905490847\\
0.282443021707474	-1.51691393406425\\
0.284920592073329	-1.50926921007922\\
0.287398162439184	-1.50162692257395\\
0.289875732805039	-1.49398900134626\\
0.292353303170894	-1.4863572716469\\
0.294830873536749	-1.4787334592128\\
0.297308443902604	-1.47111919506843\\
0.299786014268459	-1.46351602010503\\
0.302263584634314	-1.45592538944742\\
0.304741155000169	-1.44834867661768\\
0.307218725366024	-1.44078717750447\\
0.309696295731879	-1.43324211414678\\
0.312173866097734	-1.42571463834002\\
0.314651436463589	-1.41820583507276\\
0.317129006829444	-1.41071672580136\\
0.3196065771953	-1.40324827157001\\
0.322084147561154	-1.39580137598299\\
0.32456171792701	-1.38837688803612\\
0.327039288292865	-1.3809756048135\\
0.32951685865872	-1.37359827405591\\
0.331994429024575	-1.36624559660676\\
0.33447199939043	-1.35891822874112\\
0.336949569756285	-1.35161678438333\\
0.33942714012214	-1.34434183721826\\
0.341904710487995	-1.33709392270134\\
0.34438228085385	-1.32987353997184\\
0.346859851219705	-1.3226811536741\\
0.34933742158556	-1.315517195691\\
0.351814991951415	-1.30838206679368\\
0.35429256231727	-1.3012761382116\\
0.356770132683125	-1.29419975312659\\
0.35924770304898	-1.28715322809456\\
0.361725273414835	-1.28013685439817\\
0.36420284378069	-1.27315089933398\\
0.366680414146545	-1.26619560743684\\
0.3691579845124	-1.2592712016449\\
0.371635554878255	-1.2523778844077\\
0.37411312524411	-1.24551583874039\\
0.376590695609965	-1.2386852292264\\
0.37906826597582	-1.23188620297115\\
0.381545836341675	-1.22511889050917\\
0.38402340670753	-1.21838340666679\\
0.386500977073385	-1.21167985138258\\
0.38897854743924	-1.20500831048757\\
0.391456117805095	-1.19836885644719\\
0.393933688170951	-1.19176154906675\\
0.396411258536806	-1.18518643616229\\
0.398888828902661	-1.17864355419837\\
0.401366399268516	-1.17213292889449\\
0.403843969634371	-1.16565457580164\\
0.406321540000226	-1.15920850085035\\
0.408799110366081	-1.15279470087177\\
0.411276680731936	-1.14641316409295\\
0.413754251097791	-1.14006387060765\\
0.416231821463646	-1.13374679282382\\
0.418709391829501	-1.12746189588899\\
0.421186962195356	-1.12120913809447\\
0.423664532561211	-1.11498847125957\\
0.426142102927066	-1.1087998410967\\
0.428619673292921	-1.10264318755834\\
0.431097243658776	-1.09651844516673\\
0.433574814024631	-1.09042554332713\\
0.436052384390486	-1.08436440662552\\
0.438529954756341	-1.07833495511134\\
0.441007525122196	-1.07233710456623\\
0.443485095488051	-1.06637076675922\\
0.445962665853906	-1.06043584968919\\
0.448440236219761	-1.05453225781521\\
0.450917806585616	-1.04865989227527\\
0.453395376951471	-1.04281865109403\\
0.455872947317326	-1.03700842938017\\
0.458350517683181	-1.0312291195137\\
0.460828088049036	-1.02548061132397\\
0.463305658414892	-1.01976279225851\\
0.465783228780747	-1.0140755475435\\
0.468260799146602	-1.00841876033603\\
0.470738369512457	-1.00279231186861\\
0.473215939878312	-0.997196081586431\\
0.475693510244167	-0.991629947277529\\
0.478171080610022	-0.986093785196415\\
0.480648650975877	-0.980587470181328\\
0.483126221341732	-0.975110875765513\\
0.485603791707587	-0.969663874282789\\
0.488081362073442	-0.964246336967693\\
0.490558932439297	-0.958858134050474\\
0.493036502805152	-0.953499134847184\\
0.495514073171007	-0.948169207845104\\
0.497991643536862	-0.942868220783753\\
0.500469213902717	-0.937596040731677\\
0.502946784268572	-0.932352534159244\\
0.505424354634427	-0.927137567007627\\
0.507901925000282	-0.921951004754184\\
0.510379495366137	-0.916792712474387\\
0.512857065731992	-0.911662554900499\\
0.515334636097847	-0.906560396477135\\
0.517812206463702	-0.901486101413881\\
0.520289776829557	-0.896439533735101\\
0.522767347195412	-0.891420557327091\\
0.525244917561267	-0.886429035982686\\
0.527722487927122	-0.881464833443471\\
0.530200058292977	-0.876527813439702\\
0.532677628658833	-0.871617839728047\\
0.535155199024688	-0.866734776127273\\
0.537632769390542	-0.861878486551966\\
0.540110339756398	-0.857048835044376\\
0.542587910122253	-0.85224568580451\\
0.545065480488108	-0.847468903218523\\
0.547543050853963	-0.842718351885522\\
0.550020621219818	-0.837993896642842\\
0.552498191585673	-0.833295402589886\\
0.554975761951528	-0.828622735110586\\
0.557453332317383	-0.823975759894566\\
0.559930902683238	-0.819354342957071\\
0.562408473049093	-0.814758350657706\\
0.564886043414948	-0.810187649718079\\
0.567363613780803	-0.805642107238366\\
0.569841184146658	-0.801121590712877\\
0.572318754512513	-0.796625968044668\\
0.574796324878368	-0.792155107559237\\
0.577273895244223	-0.787708878017361\\
0.579751465610078	-0.783287148627119\\
0.582229035975933	-0.77888978905513\\
0.584706606341788	-0.774516669437057\\
0.587184176707643	-0.770167660387408\\
0.589661747073498	-0.765842633008672\\
0.592139317439353	-0.761541458899828\\
0.594616887805208	-0.757264010164246\\
0.597094458171063	-0.753010159417028\\
0.599572028536918	-0.748779779791805\\
0.602049598902773	-0.744572744947019\\
0.604527169268628	-0.740388929071725\\
0.607004739634484	-0.73622820689093\\
0.609482310000339	-0.732090453670489\\
0.611959880366194	-0.727975545221599\\
0.614437450732049	-0.723883357904882\\
0.616915021097904	-0.719813768634113\\
0.619392591463759	-0.715766654879579\\
0.621870161829614	-0.711741894671116\\
0.624347732195469	-0.707739366600817\\
0.626825302561324	-0.703758949825442\\
0.629302872927179	-0.699800524068551\\
0.631780443293034	-0.69586396962235\\
0.634258013658889	-0.691949167349298\\
0.636735584024744	-0.688055998683459\\
0.639213154390599	-0.684184345631628\\
0.641690724756454	-0.680334090774244\\
0.644168295122309	-0.676505117266091\\
0.646645865488164	-0.672697308836803\\
0.649123435854019	-0.668910549791191\\
0.651601006219874	-0.665144725009394\\
0.654078576585729	-0.661399719946858\\
0.656556146951584	-0.657675420634168\\
0.659033717317439	-0.653971713676728\\
0.661511287683294	-0.650288486254303\\
0.663988858049149	-0.646625626120426\\
0.666466428415004	-0.64298302160169\\
0.668943998780859	-0.63936056159691\\
0.671421569146714	-0.635758135576186\\
0.673899139512569	-0.632175633579852\\
0.676376709878424	-0.628612946217336\\
0.67885428024428	-0.625069964665921\\
0.681331850610135	-0.621546580669416\\
0.68380942097599	-0.618042686536758\\
0.686286991341845	-0.614558175140519\\
0.6887645617077	-0.611092939915356\\
0.691242132073555	-0.607646874856382\\
0.69371970243941	-0.604219874517478\\
0.696197272805265	-0.600811834009545\\
0.69867484317112	-0.597422648998697\\
0.701152413536975	-0.594052215704401\\
0.70362998390283	-0.590700430897574\\
0.706107554268685	-0.587367191898625\\
0.70858512463454	-0.584052396575457\\
0.711062695000395	-0.580755943341434\\
0.71354026536625	-0.577477731153302\\
0.716017835732105	-0.574217659509081\\
0.71849540609796	-0.57097562844592\\
0.720972976463815	-0.567751538537931\\
0.72345054682967	-0.564545290893981\\
0.725928117195525	-0.561356787155472\\
0.72840568756138	-0.558185929494087\\
0.730883257927235	-0.555032620609525\\
0.73336082829309	-0.551896763727201\\
0.735838398658945	-0.548778262595944\\
0.7383159690248	-0.545677021485666\\
0.740793539390655	-0.542592945185025\\
0.74327110975651	-0.539525938999064\\
0.745748680122366	-0.53647590874685\\
0.74822625048822	-0.533442760759093\\
0.750703820854075	-0.530426401875755\\
0.753181391219931	-0.527426739443661\\
0.755658961585786	-0.524443681314089\\
0.758136531951641	-0.521477135840363\\
0.760614102317496	-0.518527011875435\\
0.763091672683351	-0.515593218769468\\
0.765569243049206	-0.512675666367413\\
0.768046813415061	-0.509774265006578\\
0.770524383780916	-0.506888925514207\\
0.773001954146771	-0.504019559205046\\
0.775479524512626	-0.501166077878919\\
0.777957094878481	-0.498328393818293\\
0.780434665244336	-0.495506419785855\\
0.782912235610191	-0.492700069022082\\
0.785389805976046	-0.489909255242821\\
0.787867376341901	-0.487133892636866\\
0.790344946707756	-0.484373895863538\\
0.792822517073611	-0.481629180050271\\
0.795300087439466	-0.478899660790205\\
0.797777657805321	-0.476185254139776\\
0.800255228171176	-0.47348587661632\\
0.802732798537031	-0.470801445195671\\
0.805210368902886	-0.468131877309777\\
0.807687939268741	-0.465477090844317\\
0.810165509634596	-0.462837004136317\\
0.812643080000451	-0.460211535971787\\
0.815120650366306	-0.457600605583355\\
0.817598220732161	-0.455004132647909\\
0.820075791098017	-0.45242203728425\\
0.822553361463872	-0.449854240050751\\
0.825030931829727	-0.447300661943022\\
0.827508502195582	-0.444761224391589\\
0.829986072561437	-0.442235849259571\\
0.832463642927292	-0.439724458840381\\
0.834941213293147	-0.437226975855415\\
0.837418783659002	-0.434743323451773\\
0.839896354024857	-0.432273425199968\\
0.842373924390712	-0.429817205091659\\
0.844851494756567	-0.427374587537386\\
0.847329065122422	-0.424945497364313\\
0.849806635488277	-0.422529859813991\\
0.852284205854132	-0.420127600540114\\
0.854761776219987	-0.417738645606299\\
0.857239346585842	-0.415362921483868\\
0.859716916951697	-0.413000355049646\\
0.862194487317552	-0.410650873583758\\
0.864672057683407	-0.408314404767449\\
0.867149628049262	-0.405990876680904\\
0.869627198415117	-0.403680217801084\\
0.872104768780972	-0.401382356999569\\
0.874582339146827	-0.399097223540412\\
0.877059909512682	-0.396824747078002\\
0.879537479878537	-0.39456485765494\\
0.882015050244392	-0.392317485699922\\
0.884492620610247	-0.390082562025636\\
0.886970190976102	-0.387860017826663\\
0.889447761341957	-0.385649784677395\\
0.891925331707813	-0.383451794529959\\
0.894402902073668	-0.381265979712154\\
0.896880472439523	-0.379092272925395\\
0.899358042805378	-0.37693060724267\\
0.901835613171233	-0.374780916106507\\
0.904313183537088	-0.372643133326948\\
0.906790753902943	-0.37051719307954\\
0.909268324268798	-0.368403029903329\\
0.911745894634653	-0.366300578698867\\
0.914223465000508	-0.364209774726232\\
0.916701035366363	-0.362130553603053\\
0.919178605732218	-0.360062851302549\\
0.921656176098073	-0.358006604151578\\
0.924133746463928	-0.355961748828693\\
0.926611316829783	-0.353928222362211\\
0.929088887195638	-0.351905962128295\\
0.931566457561493	-0.349894905849034\\
0.934044027927348	-0.347894991590549\\
0.936521598293203	-0.345906157761099\\
0.938999168659058	-0.343928343109198\\
0.941476739024913	-0.341961486721744\\
0.943954309390768	-0.34000552802216\\
0.946431879756623	-0.338060406768535\\
0.948909450122478	-0.336126063051791\\
0.951387020488333	-0.334202437293844\\
0.953864590854188	-0.332289470245783\\
0.956342161220043	-0.330387102986058\\
0.958819731585899	-0.328495276918678\\
0.961297301951753	-0.326613933771415\\
0.963774872317608	-0.32474301559402\\
0.966252442683464	-0.322882464756454\\
0.968730013049319	-0.321032223947114\\
0.971207583415174	-0.319192236171088\\
0.973685153781029	-0.3173624447484\\
0.976162724146884	-0.315542793312282\\
0.978640294512739	-0.313733225807439\\
0.981117864878594	-0.311933686488339\\
0.983595435244449	-0.310144119917498\\
0.986073005610304	-0.308364470963787\\
0.988550575976159	-0.306594684800736\\
0.991028146342014	-0.304834706904858\\
0.993505716707869	-0.303084483053976\\
0.995983287073724	-0.301343959325559\\
0.998460857439579	-0.299613082095072\\
1.00093842780543	-0.297891798034328\\
1.00341599817129	-0.296180054109855\\
1.00589356853714	-0.294477797581267\\
1.008371138903	-0.292784975999648\\
1.01084870926885	-0.291101537205946\\
1.01332627963471	-0.289427429329365\\
1.01580385000056	-0.287762600785782\\
1.01828142036642	-0.286107000276159\\
1.02075899073227	-0.284460576784973\\
1.02323656109813	-0.282823279578647\\
1.02571413146398	-0.281195058203994\\
1.02819170182984	-0.279575862486672\\
1.03066927219569	-0.277965642529639\\
1.03314684256155	-0.276364348711626\\
1.0356244129274	-0.274771931685613\\
1.03810198329326	-0.273188342377311\\
1.04057955365911	-0.271613531983662\\
1.04305712402497	-0.270047451971334\\
1.04553469439082	-0.268490054075239\\
1.04801226475668	-0.266941290297042\\
1.05048983512253	-0.265401112903698\\
1.05296740548839	-0.263869474425976\\
1.05544497585424	-0.26234632765701\\
1.0579225462201	-0.260831625650847\\
1.06040011658595	-0.259325321721004\\
1.06287768695181	-0.257827369439035\\
1.06535525731767	-0.256337722633109\\
1.06783282768352	-0.254856335386587\\
1.07031039804938	-0.253383162036616\\
1.07278796841523	-0.251918157172725\\
1.07526553878108	-0.250461275635433\\
1.07774310914694	-0.249012472514858\\
1.0802206795128	-0.247571703149342\\
1.08269824987865	-0.246138923124078\\
1.08517582024451	-0.244714088269744\\
1.08765339061036	-0.243297154661152\\
1.09013096097622	-0.241888078615892\\
1.09260853134207	-0.240486816692997\\
1.09508610170793	-0.239093325691605\\
1.09756367207378	-0.237707562649632\\
1.10004124243964	-0.236329484842455\\
1.10251881280549	-0.234959049781599\\
1.10499638317135	-0.233596215213432\\
1.1074739535372	-0.232240939117865\\
1.10995152390306	-0.230893179707065\\
1.11242909426891	-0.22955289542417\\
1.11490666463477	-0.228220044942012\\
1.11738423500062	-0.226894587161848\\
1.11986180536648	-0.225576481212098\\
1.12233937573233	-0.22426568644709\\
1.12481694609819	-0.222962162445811\\
1.12729451646404	-0.221665869010665\\
1.1297720868299	-0.220376766166239\\
1.13224965719575	-0.219094814158077\\
1.13472722756161	-0.217819973451452\\
1.13720479792746	-0.216552204730163\\
1.13968236829332	-0.215291468895314\\
1.14215993865917	-0.214037727064125\\
1.14463750902503	-0.212790940568731\\
1.14711507939088	-0.211551070954995\\
1.14959264975674	-0.210318079981327\\
1.15207022012259	-0.209091929617512\\
1.15454779048845	-0.207872582043538\\
1.1570253608543	-0.206659999648436\\
1.15950293122016	-0.205454145029126\\
1.16198050158601	-0.204254980989263\\
1.16445807195187	-0.203062470538103\\
1.16693564231772	-0.201876576889358\\
1.16941321268358	-0.20069726346007\\
1.17189078304943	-0.199524493869489\\
1.17436835341529	-0.198358231937952\\
1.17684592378114	-0.197198441685773\\
1.179323494147	-0.196045087332137\\
1.18180106451285	-0.194898133294002\\
1.18427863487871	-0.193757544185007\\
1.18675620524456	-0.192623284814382\\
1.18923377561042	-0.191495320185868\\
1.19171134597627	-0.190373615496643\\
1.19418891634213	-0.189258136136252\\
1.19666648670798	-0.188148847685544\\
1.19914405707384	-0.187045715915615\\
1.20162162743969	-0.185948706786756\\
1.20409919780555	-0.184857786447407\\
1.2065767681714	-0.183772921233118\\
1.20905433853726	-0.182694077665514\\
1.21153190890311	-0.181621222451268\\
1.21400947926897	-0.180554322481076\\
1.21648704963482	-0.179493344828641\\
1.21896462000068	-0.178438256749662\\
1.22144219036653	-0.177389025680828\\
1.22391976073239	-0.176345619238816\\
1.22639733109824	-0.1753080052193\\
1.2288749014641	-0.174276151595956\\
1.23135247182995	-0.173250026519483\\
1.23383004219581	-0.172229598316623\\
1.23630761256166	-0.171214835489188\\
1.23878518292752	-0.170205706713091\\
1.24126275329337	-0.169202180837386\\
1.24374032365923	-0.168204226883309\\
1.24621789402508	-0.167211814043328\\
1.24869546439094	-0.166224911680197\\
1.25117303475679	-0.16524348932601\\
1.25365060512265	-0.164267516681273\\
1.2561281754885	-0.163296963613966\\
1.25860574585436	-0.162331800158621\\
1.26108331622021	-0.161371996515401\\
1.26356088658607	-0.160417523049184\\
1.26603845695192	-0.159468350288651\\
1.26851602731778	-0.158524448925386\\
1.27099359768363	-0.157585789812968\\
1.27347116804949	-0.156652343966082\\
1.27594873841534	-0.155724082559626\\
1.2784263087812	-0.154800976927824\\
1.28090387914705	-0.153882998563348\\
1.28338144951291	-0.152970119116443\\
1.28585901987876	-0.15206231039405\\
1.28833659024462	-0.151159544358948\\
1.29081416061047	-0.150261793128887\\
1.29329173097633	-0.149369028975733\\
1.29576930134218	-0.148481224324618\\
1.29824687170804	-0.147598351753089\\
1.30072444207389	-0.14672038399027\\
1.30320201243975	-0.14584729391602\\
1.3056795828056	-0.144979054560104\\
1.30815715317146	-0.144115639101361\\
1.31063472353731	-0.143257020866881\\
1.31311229390317	-0.142403173331188\\
1.31558986426902	-0.141554070115419\\
1.31806743463488	-0.140709684986522\\
1.32054500500073	-0.139869991856444\\
1.32302257536659	-0.13903496478133\\
1.32550014573244	-0.13820457796073\\
1.3279777160983	-0.137378805736801\\
1.33045528646415	-0.136557622593522\\
1.33293285683001	-0.135741003155912\\
1.33541042719586	-0.134928922189244\\
1.33788799756172	-0.134121354598277\\
1.34036556792757	-0.133318275426479\\
1.34284313829343	-0.132519659855267\\
1.34532070865928	-0.131725483203236\\
1.34779827902514	-0.130935720925408\\
1.35027584939099	-0.130150348612476\\
1.35275341975685	-0.129369341990051\\
1.3552309901227	-0.128592676917921\\
1.35770856048856	-0.127820329389306\\
1.36018613085441	-0.127052275530121\\
1.36266370122027	-0.126288491598244\\
1.36514127158612	-0.125528953982786\\
1.36761884195198	-0.124773639203365\\
1.37009641231783	-0.124022523909384\\
1.37257398268369	-0.123275584879317\\
1.37505155304954	-0.122532799019991\\
1.3775291234154	-0.12179414336588\\
1.38000669378125	-0.121059595078398\\
1.38248426414711	-0.120329131445198\\
1.38496183451296	-0.119602729879473\\
1.38743940487882	-0.118880367919264\\
1.38991697524467	-0.118162023226768\\
1.39239454561053	-0.117447673587654\\
1.39487211597638	-0.116737296910377\\
1.39734968634224	-0.116030871225505\\
1.39982725670809	-0.115328374685038\\
1.40230482707395	-0.114629785561739\\
1.4047823974398	-0.11393508224847\\
1.40725996780566	-0.113244243257521\\
1.40973753817151	-0.112557247219957\\
1.41221510853737	-0.111874072884958\\
1.41469267890322	-0.111194699119167\\
1.41717024926908	-0.110519104906038\\
1.41964781963493	-0.109847269345195\\
1.42212539000079	-0.109179171651788\\
1.42460296036665	-0.108514791155853\\
1.4270805307325	-0.107854107301678\\
1.42955810109836	-0.107197099647172\\
1.43203567146421	-0.106543747863237\\
1.43451324183007	-0.105894031733142\\
1.43699081219592	-0.105247931151904\\
1.43946838256178	-0.10460542612567\\
1.44194595292763	-0.103966496771099\\
1.44442352329349	-0.103331123314757\\
1.44690109365934	-0.102699286092507\\
1.4493786640252	-0.102070965548902\\
1.45185623439105	-0.10144614223659\\
1.45433380475691	-0.100824796815711\\
1.45681137512276	-0.100206910053307\\
1.45928894548862	-0.0995924628227278\\
1.46176651585447	-0.0989814361030459\\
1.46424408622033	-0.0983738109784714\\
1.46672165658618	-0.0977695686377703\\
1.46919922695204	-0.0971686903736873\\
1.47167679731789	-0.0965711575823706\\
1.47415436768375	-0.0959769517628006\\
1.4766319380496	-0.0953860545162216\\
1.47910950841546	-0.0947984475455763\\
1.48158707878131	-0.0942141126549439\\
1.48406464914717	-0.0936330317489809\\
1.48654221951302	-0.0930551868323654\\
1.48901978987888	-0.0924805600092442\\
1.49149736024473	-0.0919091334826827\\
1.49397493061059	-0.0913408895541187\\
1.49645250097644	-0.0907758106228183\\
1.4989300713423	-0.0902138791853352\\
1.50140764170815	-0.0896550778349729\\
1.50388521207401	-0.0890993892612503\\
1.50636278243986	-0.0885467962493695\\
1.50884035280572	-0.0879972816796871\\
1.51131792317157	-0.0874508285271883\\
1.51379549353743	-0.0869074198609637\\
1.51627306390328	-0.0863670388436893\\
1.51875063426914	-0.0858296687311092\\
1.52122820463499	-0.0852952928715211\\
1.52370577500085	-0.0847638947052649\\
1.5261833453667	-0.0842354577642138\\
1.52866091573256	-0.0837099656712684\\
1.53113848609841	-0.0831874021398536\\
1.53361605646427	-0.0826677509734182\\
1.53609362683012	-0.0821509960649375\\
1.53857119719598	-0.0816371213964181\\
1.54104876756183	-0.0811261110384063\\
1.54352633792769	-0.0806179491494983\\
1.54600390829354	-0.0801126199758534\\
1.5484814786594	-0.0796101078507106\\
1.55095904902525	-0.079110397193907\\
1.55343661939111	-0.0786134725113988\\
1.55591418975696	-0.0781193183947858\\
1.55839176012282	-0.0776279195208378\\
1.56086933048867	-0.077139260651024\\
1.56334690085453	-0.0766533266310443\\
1.56582447122038	-0.0761701023903647\\
1.56830204158624	-0.0756895729417533\\
1.57077961195209	-0.0752117233808205\\
1.57325718231795	-0.074736538885561\\
1.5757347526838	-0.0742640047158983\\
1.57821232304966	-0.0737941062132317\\
1.58068989341551	-0.0733268287999865\\
1.58316746378137	-0.0728621579791657\\
1.58564503414722	-0.0724000793339048\\
1.58812260451308	-0.0719405785270287\\
1.59060017487893	-0.0714836413006114\\
1.59307774524479	-0.0710292534755382\\
1.59555531561064	-0.0705774009510694\\
1.5980328859765	-0.0701280697044079\\
1.60051045634235	-0.0696812457902678\\
1.60298802670821	-0.0692369153404463\\
1.60546559707406	-0.0687950645633975\\
1.60794316743992	-0.0683556797438088\\
1.61042073780577	-0.0679187472421793\\
1.61289830817163	-0.0674842534944011\\
1.61537587853748	-0.0670521850113422\\
1.61785344890334	-0.0666225283784327\\
1.62033101926919	-0.0661952702552518\\
1.62280858963505	-0.0657703973751188\\
1.6252861600009	-0.065347896544685\\
1.62776373036676	-0.0649277546435285\\
1.63024130073261	-0.0645099586237513\\
1.63271887109847	-0.064094495509578\\
1.63519644146432	-0.0636813523969577\\
1.63767401183018	-0.0632705164531672\\
1.64015158219603	-0.0628619749164169\\
1.64262915256189	-0.0624557150954587\\
1.64510672292774	-0.0620517243691958\\
1.6475842932936	-0.0616499901862957\\
1.65006186365945	-0.0612505000648037\\
1.65253943402531	-0.0608532415917601\\
1.65501700439116	-0.0604582024228186\\
1.65749457475702	-0.0600653702818669\\
1.65997214512287	-0.0596747329606498\\
1.66244971548873	-0.0592862783183941\\
1.66492728585458	-0.0588999942814355\\
1.66740485622044	-0.0585158688428477\\
1.66988242658629	-0.0581338900620735\\
1.67235999695215	-0.0577540460645581\\
1.674837567318	-0.0573763250413842\\
1.67731513768386	-0.057000715248909\\
1.67979270804971	-0.0566272050084039\\
1.68227027841557	-0.0562557827056951\\
1.68474784878142	-0.0558864367908073\\
1.68722541914728	-0.0555191557776086\\
1.68970298951313	-0.0551539282434576\\
1.69218055987899	-0.0547907428288525\\
1.69465813024484	-0.0544295882370823\\
1.6971357006107	-0.0540704532338795\\
1.69961327097655	-0.053713326647075\\
1.70209084134241	-0.0533581973662551\\
1.70456841170826	-0.0530050543424195\\
1.70704598207412	-0.052653886587643\\
1.70952355243997	-0.0523046831747366\\
1.71200112280583	-0.0519574332369128\\
1.71447869317168	-0.0516121259674512\\
1.71695626353754	-0.0512687506193669\\
1.71943383390339	-0.0509272965050798\\
1.72191140426925	-0.0505877529960867\\
1.7243889746351	-0.0502501095226346\\
1.72686654500096	-0.049914355573396\\
1.72934411536681	-0.0495804806951459\\
1.73182168573267	-0.0492484744924407\\
1.73429925609852	-0.0489183266272989\\
1.73677682646438	-0.0485900268188833\\
1.73925439683023	-0.0482635648431854\\
1.74173196719609	-0.047938930532711\\
1.74420953756194	-0.047616113776168\\
1.7466871079278	-0.047295104518156\\
1.74916467829365	-0.0469758927588568\\
1.75164224865951	-0.0466584685537276\\
1.75411981902536	-0.0463428220131953\\
1.75659738939122	-0.046028943302353\\
1.75907495975707	-0.0457168226406572\\
1.76155253012293	-0.0454064503016279\\
1.76403010048878	-0.0450978166125497\\
1.76650767085464	-0.0447909119541742\\
1.76898524122049	-0.0444857267604251\\
1.77146281158635	-0.0441822515181036\\
1.7739403819522	-0.0438804767665969\\
1.77641795231806	-0.0435803930975869\\
1.77889552268391	-0.0432819911547615\\
1.78137309304977	-0.0429852616335269\\
1.78385066341563	-0.0426901952807222\\
1.78632823378148	-0.0423967828943345\\
1.78880580414734	-0.0421050153232166\\
1.79128337451319	-0.0418148834668058\\
1.79376094487905	-0.0415263782748442\\
1.7962385152449	-0.0412394907471007\\
1.79871608561076	-0.0409542119330945\\
1.80119365597661	-0.0406705329318201\\
1.80367122634247	-0.0403884448914738\\
1.80614879670832	-0.0401079390091819\\
1.80862636707418	-0.0398290065307301\\
1.81110393744003	-0.0395516387502944\\
1.81358150780589	-0.0392758270101742\\
1.81605907817174	-0.0390015627005254\\
1.8185366485376	-0.038728837259097\\
1.82101421890345	-0.0384576421709669\\
1.82349178926931	-0.0381879689682814\\
1.82596935963516	-0.0379198092299939\\
1.82844693000102	-0.0376531545816071\\
1.83092450036687	-0.0373879966949155\\
1.83340207073273	-0.037124327287749\\
1.83587964109858	-0.0368621381237193\\
1.83835721146444	-0.0366014210119662\\
1.84083478183029	-0.0363421678069062\\
1.84331235219615	-0.036084370407982\\
1.845789922562	-0.0358280207594142\\
1.84826749292786	-0.0355731108499532\\
1.85074506329371	-0.0353196327126334\\
1.85322263365957	-0.0350675784245282\\
1.85570020402542	-0.0348169401065068\\
1.85817777439128	-0.0345677099229922\\
1.86065534475713	-0.03431988008172\\
1.86313291512299	-0.0340734428334996\\
1.86561048548884	-0.0338283904719756\\
1.8680880558547	-0.0335847153333915\\
1.87056562622055	-0.0333424097963537\\
1.87304319658641	-0.0331014662815979\\
1.87552076695226	-0.032861877251756\\
1.87799833731812	-0.0326236352111244\\
1.88047590768397	-0.0323867327054339\\
1.88295347804983	-0.0321511623216205\\
1.88543104841568	-0.0319169166875981\\
1.88790861878154	-0.0316839884720311\\
1.89038618914739	-0.0314523703841102\\
1.89286375951325	-0.0312220551733278\\
1.8953413298791	-0.0309930356292552\\
1.89781890024496	-0.0307653045813215\\
1.90029647061081	-0.0305388548985927\\
1.90277404097667	-0.0303136794895534\\
1.90525161134252	-0.0300897713018878\\
1.90772918170838	-0.0298671233222645\\
1.91020675207423	-0.0296457285761195\\
1.91268432244009	-0.0294255801274431\\
1.91516189280594	-0.0292066710785662\\
1.9176394631718	-0.0289889945699484\\
1.92011703353765	-0.0287725437799675\\
1.92259460390351	-0.0285573119247099\\
1.92507217426936	-0.0283432922577618\\
1.92754974463522	-0.0281304780700023\\
1.93002731500107	-0.0279188626893973\\
1.93250488536693	-0.0277084394807941\\
1.93498245573278	-0.027499201845718\\
1.93746002609864	-0.0272911432221694\\
1.93993759646449	-0.027084257084422\\
1.94241516683035	-0.0268785369428227\\
1.9448927371962	-0.0266739763435918\\
1.94737030756206	-0.0264705688686251\\
1.94984787792791	-0.0262683081352964\\
1.95232544829377	-0.0260671877962615\\
1.95480301865962	-0.0258672015392632\\
1.95728058902548	-0.0256683430869376\\
1.95975815939133	-0.0254706061966208\\
1.96223572975719	-0.0252739846601573\\
1.96471330012304	-0.0250784723037094\\
1.9671908704889	-0.0248840629875673\\
1.96966844085475	-0.0246907506059605\\
1.97214601122061	-0.0244985290868705\\
1.97462358158646	-0.0243073923918437\\
1.97710115195232	-0.0241173345158064\\
1.97957872231817	-0.02392834948688\\
1.98205629268403	-0.0237404313661975\\
1.98453386304988	-0.0235535742477214\\
1.98701143341574	-0.0233677722580618\\
1.98948900378159	-0.023183019556296\\
1.99196657414745	-0.0229993103337894\\
1.9944441445133	-0.0228166388140167\\
1.99692171487916	-0.0226349992523845\\
1.99939928524501	-0.022454385936055\\
2.00187685561087	-0.0222747931837701\\
2.00435442597672	-0.022096215345677\\
2.00683199634258	-0.021918646803155\\
2.00930956670843	-0.0217420819686422\\
2.01178713707429	-0.0215665152854643\\
2.01426470744014	-0.0213919412276638\\
2.016742277806	-0.0212183542998301\\
2.01921984817185	-0.0210457490369306\\
2.02169741853771	-0.0208741200041432\\
2.02417498890356	-0.0207034617966887\\
2.02665255926942	-0.0205337690396653\\
2.02913012963527	-0.0203650363878832\\
2.03160770000113	-0.0201972585257002\\
2.03408527036698	-0.020030430166859\\
2.03656284073284	-0.0198645460543238\\
2.03904041109869	-0.0196996009601199\\
2.04151798146455	-0.0195355896851722\\
2.0439955518304	-0.0193725070591459\\
2.04647312219626	-0.0192103479402874\\
2.04895069256211	-0.0190491072152665\\
2.05142826292797	-0.0188887797990194\\
2.05390583329382	-0.0187293606345922\\
2.05638340365968	-0.0185708446929854\\
2.05886097402553	-0.0184132269730001\\
2.06133854439139	-0.0182565025010836\\
2.06381611475724	-0.0181006663311766\\
2.0662936851231	-0.0179457135445619\\
2.06877125548895	-0.0177916392497127\\
2.07124882585481	-0.0176384385821424\\
2.07372639622066	-0.0174861067042554\\
2.07620396658652	-0.017334638805198\\
2.07868153695237	-0.0171840301007111\\
2.08115910731823	-0.0170342758329829\\
2.08363667768408	-0.0168853712705026\\
2.08611424804994	-0.0167373117079156\\
2.08859181841579	-0.0165900924658781\\
2.09106938878165	-0.0164437088909141\\
2.0935469591475	-0.016298156355272\\
2.09602452951336	-0.0161534302567823\\
2.09850209987921	-0.0160095260187167\\
2.10097967024507	-0.0158664390896469\\
2.10345724061092	-0.0157241649433054\\
2.10593481097678	-0.0155826990784457\\
2.10841238134263	-0.0154420370187046\\
2.11088995170849	-0.0153021743124642\\
2.11336752207434	-0.0151631065327156\\
2.1158450924402	-0.0150248292769225\\
2.11832266280605	-0.0148873381668862\\
2.12080023317191	-0.0147506288486108\\
2.12327780353776	-0.0146146969921695\\
2.12575537390362	-0.0144795382915719\\
2.12823294426947	-0.0143451484646311\\
2.13071051463533	-0.0142115232528328\\
2.13318808500118	-0.0140786584212039\\
2.13566565536704	-0.0139465497581825\\
2.13814322573289	-0.0138151930754888\\
2.14062079609875	-0.0136845842079962\\
2.14309836646461	-0.0135547190136032\\
2.14557593683046	-0.0134255933731062\\
2.14805350719632	-0.0132972031900732\\
2.15053107756217	-0.0131695443907176\\
2.15300864792803	-0.0130426129237733\\
2.15548621829388	-0.0129164047603698\\
2.15796378865974	-0.012790915893909\\
2.16044135902559	-0.0126661423399417\\
2.16291892939145	-0.0125420801360451\\
2.1653964997573	-0.0124187253417014\\
2.16787407012316	-0.0122960740381765\\
2.17035164048901	-0.0121741223283997\\
2.17282921085487	-0.0120528663368437\\
2.17530678122072	-0.011932302209406\\
2.17778435158658	-0.0118124261132899\\
2.18026192195243	-0.0116932342368873\\
2.18273949231829	-0.0115747227896611\\
2.18521706268414	-0.0114568880020291\\
2.18769463305	-0.011339726125248\\
2.19017220341585	-0.0112232334312982\\
2.19264977378171	-0.0111074062127692\\
2.19512734414756	-0.0109922407827461\\
2.19760491451342	-0.0108777334746956\\
2.20008248487927	-0.0107638806423541\\
2.20256005524513	-0.0106506786596152\\
2.20503762561098	-0.0105381239204181\\
2.20751519597684	-0.0104262128386374\\
2.20999276634269	-0.0103149418479727\\
2.21247033670855	-0.0102043074018385\\
2.2149479070744	-0.0100943059732561\\
2.21742547744026	-0.00998493405474452\\
2.21990304780611	-0.00987618815821303\\
2.22238061817197	-0.00976806481485395\\
2.22485818853782	-0.00966056057503606\\
2.22733575890368	-0.00955367200819854\\
2.22981332926953	-0.00944739570274574\\
2.23229089963539	-0.00934172826594206\\
2.23476847000124	-0.00923666632380803\\
2.2372460403671	-0.00913220652101638\\
2.23972361073295	-0.00902834552078907\\
2.24220118109881	-0.00892508000479475\\
2.24467875146466	-0.00882240667304679\\
2.24715632183052	-0.00872032224380182\\
2.24963389219637	-0.00861882345345906\\
2.25211146256223	-0.00851790705645982\\
2.25458903292808	-0.00841756982518797\\
2.25706660329394	-0.00831780854987063\\
2.25954417365979	-0.00821862003847964\\
2.26202174402565	-0.00812000111663339\\
2.2644993143915	-0.00802194862749935\\
2.26697688475736	-0.00792445943169711\\
2.26945445512321	-0.0078275304072017\\
2.27193202548907	-0.00773115844924797\\
2.27440959585492	-0.00763534047023498\\
2.27688716622078	-0.00754007339963114\\
2.27936473658663	-0.00744535418387992\\
2.28184230695249	-0.0073511797863061\\
2.28431987731834	-0.00725754718702222\\
2.2867974476842	-0.00716445338283605\\
2.28927501805005	-0.00707189538715816\\
2.29175258841591	-0.00697987022991017\\
2.29423015878176	-0.00688837495743351\\
2.29670772914762	-0.00679740663239873\\
2.29918529951347	-0.00670696233371505\\
2.30166286987933	-0.00661703915644082\\
2.30414044024518	-0.00652763421169405\\
2.30661801061104	-0.00643874462656388\\
2.30909558097689	-0.00635036754402213\\
2.31157315134275	-0.00626250012283553\\
2.3140507217086	-0.00617513953747848\\
2.31652829207446	-0.00608828297804619\\
2.31900586244031	-0.00600192765016834\\
2.32148343280617	-0.00591607077492318\\
2.32396100317202	-0.00583070958875223\\
2.32643857353788	-0.00574584134337528\\
2.32891614390373	-0.00566146330570593\\
2.33139371426959	-0.00557757275776775\\
2.33387128463544	-0.00549416699661056\\
2.3363488550013	-0.00541124333422757\\
2.33882642536715	-0.00532879909747257\\
2.34130399573301	-0.00524683162797806\\
2.34378156609886	-0.00516533828207326\\
2.34625913646472	-0.00508431643070311\\
2.34873670683057	-0.00500376345934741\\
2.35121427719643	-0.00492367676794042\\
2.35369184756228	-0.00484405377079109\\
2.35616941792814	-0.00476489189650345\\
2.35864698829399	-0.00468618858789777\\
2.36112455865985	-0.00460794130193182\\
2.3636021290257	-0.00453014750962281\\
2.36607969939156	-0.00445280469596969\\
2.36855726975741	-0.00437591035987582\\
2.37103484012327	-0.00429946201407216\\
2.37351241048912	-0.00422345718504085\\
2.37598998085498	-0.00414789341293911\\
2.37846755122083	-0.00407276825152373\\
2.38094512158669	-0.0039980792680759\\
2.38342269195254	-0.00392382404332647\\
2.3859002623184	-0.00385000017138155\\
2.38837783268425	-0.00377660525964859\\
2.39085540305011	-0.00370363692876293\\
2.39333297341596	-0.0036310928125146\\
2.39581054378182	-0.00355897055777567\\
2.39828811414767	-0.00348726782442785\\
2.40076568451353	-0.00341598228529074\\
2.40324325487938	-0.00334511162605014\\
2.40572082524524	-0.0032746535451871\\
2.40819839561109	-0.00320460575390703\\
2.41067596597695	-0.00313496597606947\\
2.4131535363428	-0.00306573194811818\\
2.41563110670866	-0.00299690141901148\\
2.41810867707451	-0.00292847215015315\\
2.42058624744037	-0.00286044191532362\\
2.42306381780622	-0.00279280850061153\\
2.42554138817208	-0.00272556970434572\\
2.42801895853793	-0.00265872333702763\\
2.43049652890379	-0.00259226722126391\\
2.43297409926964	-0.00252619919169959\\
2.4354516696355	-0.00246051709495152\\
2.43792924000135	-0.00239521878954219\\
2.44040681036721	-0.00233030214583392\\
2.44288438073306	-0.00226576504596344\\
2.44536195109892	-0.00220160538377677\\
2.44783952146477	-0.00213782106476448\\
2.45031709183063	-0.00207441000599747\\
2.45279466219648	-0.00201137013606276\\
2.45527223256234	-0.00194869939500001\\
2.45774980292819	-0.00188639573423804\\
2.46022737329405	-0.0018244571165321\\
2.4627049436599	-0.00176288151590107\\
2.46518251402576	-0.00170166691756528\\
2.46766008439161	-0.00164081131788459\\
2.47013765475747	-0.00158031272429682\\
2.47261522512332	-0.00152016915525654\\
2.47509279548918	-0.0014603786401741\\
2.47757036585503	-0.00140093921935516\\
2.48004793622089	-0.00134184894394044\\
2.48252550658674	-0.00128310587584582\\
2.4850030769526	-0.00122470808770276\\
2.48748064731845	-0.00116665366279911\\
2.48995821768431	-0.00110894069502019\\
2.49243578805017	-0.00105156728879023\\
2.49491335841602	-0.000994531559014067\\
2.49739092878188	-0.000937831631019303\\
2.49986849914773	-0.000881465640498619\\
2.50234606951359	-0.00082543173345252\\
2.50482363987944	-0.000769728066132316\\
};
\addlegendentry{$\Sigma_1^{\rm L}$}

\end{axis}

\begin{axis}[%
width=1.265in,
height=0.588in,
at={(2.157in,1.368in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-21.023045595714,
ymax=1.95088709433731,
ytick style={draw=none},
xtick style={draw=none},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
font = \small
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.001	-0.00414690860320047\\
0.002	-0.016414758727152\\
0.003	-0.0365483143720138\\
0.004	-0.0642976998221391\\
0.005	-0.0994183053859736\\
0.006	-0.141670694635391\\
0.007	-0.190820513122086\\
0.008	-0.246638398548979\\
0.009	-0.308899892374875\\
0.01	-0.37738535283097\\
0.011	-0.451879869328058\\
0.012	-0.532173178233641\\
0.013	-0.6180595799984\\
0.014	-0.709337857611805\\
0.015	-0.805811196366934\\
0.016	-0.907287104914832\\
0.017	-1.01357733758905\\
0.018	-1.12449781798125\\
0.019	-1.23986856374913\\
0.02	-1.35951361263797\\
0.021	-1.48326094969769\\
0.022	-1.61094243567729\\
0.023	-1.74239373657893\\
0.024	-1.87745425435417\\
0.025	-2.01596705872513\\
0.026	-2.15777882011345\\
0.027	-2.30273974366047\\
0.028	-2.45070350432201\\
0.029	-2.60152718302139\\
0.03	-2.75507120384488\\
0.031	-2.91119927226349\\
0.032	-3.0697783143657\\
0.033	-3.23067841708579\\
0.034	-3.3937727694124\\
0.035	-3.55893760456271\\
0.036	-3.72605214310733\\
0.037	-3.89499853703144\\
0.038	-4.06566181471803\\
0.039	-4.23792982683893\\
0.04	-4.41169319314001\\
0.041	-4.58684525010673\\
0.042	-4.76328199949663\\
0.043	-4.94090205772544\\
0.044	-5.11960660609377\\
0.045	-5.29929934184152\\
0.046	-5.4798864300172\\
0.047	-5.66127645614978\\
0.048	-5.8433803797106\\
0.049	-6.02611148835331\\
0.05	-6.20938535291973\\
0.051	-6.39311978319998\\
0.052	-6.57723478443509\\
0.053	-6.76165251455077\\
0.054	-6.94629724211093\\
0.055	-7.13109530497989\\
0.056	-7.31597506968234\\
0.057	-7.5008668914501\\
0.058	-7.68570307494524\\
0.059	-7.87041783564891\\
0.06	-8.05494726190561\\
0.061	-8.23922927761268\\
0.062	-8.42320360554502\\
0.063	-8.60681173130514\\
0.064	-8.7899968678887\\
0.065	-8.97270392085615\\
0.066	-9.15487945410077\\
0.067	-9.33647165620398\\
0.068	-9.51743030736861\\
0.069	-9.69770674692115\\
0.07	-9.87725384137411\\
0.071	-10.0560259530395\\
0.072	-10.2339789091852\\
0.073	-10.411069971725\\
0.074	-10.5872578074348\\
0.075	-10.762502458686\\
0.076	-10.936765314688\\
0.077	-11.1100090832323\\
0.078	-11.2821977629295\\
0.079	-11.4532966159326\\
0.08	-11.6232721411369\\
0.081	-11.7920920478514\\
0.082	-11.9597252299324\\
0.083	-12.1261417403729\\
0.084	-12.2913127663397\\
0.085	-12.4552106046525\\
0.086	-12.6178086376964\\
0.087	-12.7790813097619\\
0.088	-12.9390041038053\\
0.089	-13.0975535186227\\
0.09	-13.254707046431\\
0.091	-13.41044315085\\
0.092	-13.5647412452777\\
0.093	-13.7175816716542\\
0.094	-13.8689456796071\\
0.095	-14.0188154059719\\
0.096	-14.1671738546827\\
0.097	-14.3140048770256\\
0.098	-14.45929315225\\
0.099	-14.6030241685319\\
0.1	-14.7451842042834\\
0.101	-14.8857603098028\\
0.102	-15.0247402892591\\
0.103	-15.1621126830077\\
0.104	-15.2978667502285\\
0.105	-15.4319924518846\\
0.106	-15.564480433994\\
0.107	-15.6953220112101\\
0.108	-15.8245091507067\\
0.109	-15.9520344563602\\
0.11	-16.0778911532275\\
0.111	-16.2020730723114\\
0.112	-16.3245746356115\\
0.113	-16.4453908414539\\
0.114	-16.5645172500964\\
0.115	-16.6819499696046\\
0.116	-16.7976856419931\\
0.117	-16.9117214296294\\
0.118	-17.0240550018949\\
0.119	-17.1346845220986\\
0.12	-17.2436086346407\\
0.121	-17.3508264524199\\
0.122	-17.4563375444824\\
0.123	-17.5601419239073\\
0.124	-17.6622400359249\\
0.125	-17.7626327462639\\
0.126	-17.8613213297238\\
0.127	-17.9583074589687\\
0.128	-18.0535931935389\\
0.129	-18.1471809690763\\
0.13	-18.2390735867604\\
0.131	-18.3292742029513\\
0.132	-18.4177863190363\\
0.133	-18.5046137714755\\
0.134	-18.589760722046\\
0.135	-18.6732316482772\\
0.136	-18.755031334078\\
0.137	-18.8351648605497\\
0.138	-18.913637596983\\
0.139	-18.9904551920359\\
0.14	-19.0656235650881\\
0.141	-19.1391488977709\\
0.142	-19.2110376256684\\
0.143	-19.2812964301862\\
0.144	-19.3499322305877\\
0.145	-19.4169521761912\\
0.146	-19.4823636387285\\
0.147	-19.5461742048605\\
0.148	-19.6083916688464\\
0.149	-19.6690240253664\\
0.15	-19.7280794624924\\
0.151	-19.7855663548063\\
0.152	-19.8414932566616\\
0.153	-19.8958688955874\\
0.154	-19.9487021658315\\
0.155	-20.0000021220398\\
0.156	-20.0497779730707\\
0.157	-20.0980390759412\\
0.158	-20.1447949299025\\
0.159	-20.1900551706439\\
0.16	-20.2338295646209\\
0.161	-20.2761280035072\\
0.162	-20.3169604987666\\
0.163	-20.356337176345\\
0.164	-20.3942682714771\\
0.165	-20.4307641236098\\
0.166	-20.4658351714362\\
0.167	-20.4994919480413\\
0.168	-20.531745076156\\
0.169	-20.5626052635172\\
0.17	-20.5920832983334\\
0.171	-20.6201900448522\\
0.172	-20.6469364390298\\
0.173	-20.6723334842987\\
0.174	-20.6963922474334\\
0.175	-20.7191238545114\\
0.176	-20.740539486968\\
0.177	-20.7606503777436\\
0.178	-20.7794678075216\\
0.179	-20.797003101054\\
0.18	-20.8132676235762\\
0.181	-20.8282727773052\\
0.182	-20.8420299980237\\
0.183	-20.8545507517459\\
0.184	-20.865846531464\\
0.185	-20.8759288539747\\
0.186	-20.884809256784\\
0.187	-20.8924992950873\\
0.188	-20.8990105388265\\
0.189	-20.9043545698191\\
0.19	-20.9085429789606\\
0.191	-20.9115873634983\\
0.192	-20.9134993243734\\
0.193	-20.9142904636331\\
0.194	-20.9139723819084\\
0.195	-20.9125566759588\\
0.196	-20.9100549362809\\
0.197	-20.9064787447807\\
0.198	-20.9018396725076\\
0.199	-20.8961492774501\\
0.2	-20.8894191023905\\
0.201	-20.8816606728187\\
0.202	-20.8728854949034\\
0.203	-20.8631050535199\\
0.204	-20.8523308103326\\
0.205	-20.8405742019325\\
0.206	-20.8278466380274\\
0.207	-20.8141594996844\\
0.208	-20.7995241376234\\
0.209	-20.7839518705611\\
0.21	-20.7674539836036\\
0.211	-20.7500417266875\\
0.212	-20.7317263130682\\
0.213	-20.7125189178544\\
0.214	-20.6924306765879\\
0.215	-20.671472683868\\
0.216	-20.6496559920193\\
0.217	-20.6269916098023\\
0.218	-20.6034905011657\\
0.219	-20.5791635840399\\
0.22	-20.5540217291703\\
0.221	-20.5280757589903\\
0.222	-20.5013364465326\\
0.223	-20.4738145143779\\
0.224	-20.4455206336416\\
0.225	-20.4164654229953\\
0.226	-20.3866594477251\\
0.227	-20.3561132188234\\
0.228	-20.3248371921157\\
0.229	-20.2928417674197\\
0.23	-20.260137287738\\
0.231	-20.2267340384818\\
0.232	-20.1926422467263\\
0.233	-20.1578720804965\\
0.234	-20.1224336480828\\
0.235	-20.0863369973861\\
0.236	-20.0495921152912\\
0.237	-20.0122089270685\\
0.238	-19.9741972958026\\
0.239	-19.9355670218488\\
0.24	-19.8963278423142\\
0.241	-19.8564894305657\\
0.242	-19.8160613957629\\
0.243	-19.7750532824147\\
0.244	-19.7334745699608\\
0.245	-19.6913346723762\\
0.246	-19.6486429377987\\
0.247	-19.6054086481785\\
0.248	-19.5616410189503\\
0.249	-19.5173491987259\\
0.25	-19.4725422690086\\
0.251	-19.4272292439276\\
0.252	-19.3814190699917\\
0.253	-19.3351206258639\\
0.254	-19.2883427221536\\
0.255	-19.2410941012281\\
0.256	-19.1933834370422\\
0.257	-19.1452193349851\\
0.258	-19.0966103317452\\
0.259	-19.0475648951908\\
0.26	-18.9980914242685\\
0.261	-18.9481982489165\\
0.262	-18.8978936299942\\
0.263	-18.8471857592265\\
0.264	-18.7960827591641\\
0.265	-18.7445926831569\\
0.266	-18.6927235153424\\
0.267	-18.6404831706479\\
0.268	-18.5878794948056\\
0.269	-18.5349202643812\\
0.27	-18.4816131868157\\
0.271	-18.4279659004781\\
0.272	-18.3739859747322\\
0.273	-18.3196809100134\\
0.274	-18.2650581379183\\
0.275	-18.2101250213043\\
0.276	-18.1548888544011\\
0.277	-18.099356862932\\
0.278	-18.0435362042459\\
0.279	-17.9874339674591\\
0.28	-17.9310571736066\\
0.281	-17.8744127758031\\
0.282	-17.8175076594134\\
0.283	-17.7603486422311\\
0.284	-17.7029424746661\\
0.285	-17.6452958399409\\
0.286	-17.5874153542944\\
0.287	-17.5293075671941\\
0.288	-17.4709789615559\\
0.289	-17.4124359539708\\
0.29	-17.3536848949393\\
0.291	-17.2947320691126\\
0.292	-17.2355836955408\\
0.293	-17.1762459279269\\
0.294	-17.1167248548877\\
0.295	-17.0570265002212\\
0.296	-16.9971568231785\\
0.297	-16.937121718743\\
0.298	-16.8769270179138\\
0.299	-16.8165784879957\\
0.3	-16.7560818328928\\
0.301	-16.6954426934084\\
0.302	-16.634666647549\\
0.303	-16.5737592108328\\
0.304	-16.5127258366032\\
0.305	-16.4515719163458\\
0.306	-16.3903027800099\\
0.307	-16.3289236963341\\
0.308	-16.267439873175\\
0.309	-16.2058564578403\\
0.31	-16.1441785374248\\
0.311	-16.0824111391499\\
0.312	-16.0205592307062\\
0.313	-15.9586277205991\\
0.314	-15.8966214584975\\
0.315	-15.8345452355847\\
0.316	-15.7724037849128\\
0.317	-15.7102017817585\\
0.318	-15.6479438439822\\
0.319	-15.5856345323886\\
0.32	-15.52327835109\\
0.321	-15.460879747871\\
0.322	-15.3984431145557\\
0.323	-15.335972787376\\
0.324	-15.2734730473421\\
0.325	-15.2109481206141\\
0.326	-15.1484021788752\\
0.327	-15.0858393397065\\
0.328	-15.0232636669626\\
0.329	-14.9606791711482\\
0.33	-14.8980898097966\\
0.331	-14.8354994878478\\
0.332	-14.7729120580289\\
0.333	-14.7103313212338\\
0.334	-14.6477610269049\\
0.335	-14.5852048734142\\
0.336	-14.5226665084458\\
0.337	-14.4601495293782\\
0.338	-14.3976574836675\\
0.339	-14.3351938692298\\
0.34	-14.2727621348253\\
0.341	-14.2103656804411\\
0.342	-14.1480078576748\\
0.343	-14.0856919701179\\
0.344	-14.023421273739\\
0.345	-13.9611989772665\\
0.346	-13.8990282425722\\
0.347	-13.8369121850529\\
0.348	-13.7748538740131\\
0.349	-13.7128563330466\\
0.35	-13.6509225404175\\
0.351	-13.5890554294409\\
0.352	-13.5272578888632\\
0.353	-13.4655327632411\\
0.354	-13.4038828533206\\
0.355	-13.3423109164147\\
0.356	-13.2808196667806\\
0.357	-13.2194117759958\\
0.358	-13.1580898733337\\
0.359	-13.0968565461376\\
0.36	-13.0357143401943\\
0.361	-12.9746657601066\\
0.362	-12.9137132696642\\
0.363	-12.8528592922138\\
0.364	-12.7921062110286\\
0.365	-12.7314563696753\\
0.366	-12.6709120723813\\
0.367	-12.6104755843994\\
0.368	-12.5501491323723\\
0.369	-12.4899349046945\\
0.37	-12.4298350518742\\
0.371	-12.3698516868925\\
0.372	-12.3099868855623\\
0.373	-12.2502426868848\\
0.374	-12.1906210934051\\
0.375	-12.1311240715661\\
0.376	-12.0717535520606\\
0.377	-12.0125114301823\\
0.378	-11.953399566175\\
0.379	-11.8944197855798\\
0.38	-11.8355738795811\\
0.381	-11.7768636053511\\
0.382	-11.718290686392\\
0.383	-11.6598568128768\\
0.384	-11.6015636419885\\
0.385	-11.5434127982575\\
0.386	-11.4854058738968\\
0.387	-11.4275444291362\\
0.388	-11.3698299925541\\
0.389	-11.3122640614075\\
0.39	-11.2548481019604\\
0.391	-11.1975835498103\\
0.392	-11.140471810213\\
0.393	-11.0835142584048\\
0.394	-11.026712239924\\
0.395	-10.9700670709293\\
0.396	-10.9135800385171\\
0.397	-10.8572524010366\\
0.398	-10.8010853884028\\
0.399	-10.7450802024081\\
0.4	-10.6892380170312\\
0.401	-10.6335599787447\\
0.402	-10.5780472068203\\
0.403	-10.5227007936323\\
0.404	-10.4675218049592\\
0.405	-10.4125112802826\\
0.406	-10.3576702330853\\
0.407	-10.3029996511461\\
0.408	-10.248500496834\\
0.409	-10.1941737073987\\
0.41	-10.1400201952611\\
0.411	-10.0860408482999\\
0.412	-10.0322365301372\\
0.413	-9.97860808042216\\
0.414	-9.92515631511225\\
0.415	-9.87188202675243\\
0.416	-9.81878598475265\\
0.417	-9.76586893566311\\
0.418	-9.71313160344759\\
0.419	-9.66057468975463\\
0.42	-9.60819887418684\\
0.421	-9.55600481456806\\
0.422	-9.50399314720863\\
0.423	-9.45216448716849\\
0.424	-9.40051942851836\\
0.425	-9.34905854459888\\
0.426	-9.29778238827774\\
0.427	-9.24669149220479\\
0.428	-9.1957863690651\\
0.429	-9.14506751183012\\
0.43	-9.09453539400672\\
0.431	-9.04419046988429\\
0.432	-8.99403317477984\\
0.433	-8.94406392528111\\
0.434	-8.89428311948768\\
0.435	-8.84469113725008\\
0.436	-8.79528834040696\\
0.437	-8.7460750730203\\
0.438	-8.69705166160856\\
0.439	-8.64821841537798\\
0.44	-8.59957562645185\\
0.441	-8.55112357009785\\
0.442	-8.50286250495345\\
0.443	-8.4547926732494\\
0.444	-8.4069143010312\\
0.445	-8.35922759837872\\
0.446	-8.31173275962392\\
0.447	-8.26442996356657\\
0.448	-8.21731937368813\\
0.449	-8.17040113836373\\
0.45	-8.12367539107224\\
0.451	-8.07714225060444\\
0.452	-8.03080182126939\\
0.453	-7.98465419309883\\
0.454	-7.93869944204982\\
0.455	-7.89293763020544\\
0.456	-7.84736880597374\\
0.457	-7.80199300428474\\
0.458	-7.75681024678573\\
0.459	-7.71182054203466\\
0.46	-7.66702388569177\\
0.461	-7.62242026070937\\
0.462	-7.57800963751993\\
0.463	-7.53379197422224\\
0.464	-7.48976721676592\\
0.465	-7.44593529913414\\
0.466	-7.40229614352454\\
0.467	-7.35884966052841\\
0.468	-7.31559574930823\\
0.469	-7.27253429777335\\
0.47	-7.229665182754\\
0.471	-7.18698827017369\\
0.472	-7.14450341521974\\
0.473	-7.10221046251224\\
0.474	-7.06010924627133\\
0.475	-7.01819959048272\\
0.476	-6.97648130906167\\
0.477	-6.93495420601526\\
0.478	-6.89361807560297\\
0.479	-6.85247270249577\\
0.48	-6.81151786193341\\
0.481	-6.77075331988031\\
0.482	-6.73017883317964\\
0.483	-6.68979414970597\\
0.484	-6.64959900851625\\
0.485	-6.6095931399993\\
0.486	-6.56977626602361\\
0.487	-6.5301481000838\\
0.488	-6.4907083474453\\
0.489	-6.45145670528769\\
0.49	-6.41239286284645\\
0.491	-6.37351650155319\\
0.492	-6.33482729517441\\
0.493	-6.29632490994877\\
0.494	-6.25800900472287\\
0.495	-6.21987923108559\\
0.496	-6.18193523350094\\
0.497	-6.14417664943947\\
0.498	-6.10660310950833\\
0.499	-6.06921423757975\\
0.5	-6.03200965091821\\
0.501	-5.99498896030624\\
0.502	-5.9581517701687\\
0.503	-5.92149767869581\\
0.504	-5.8850262779647\\
0.505	-5.84873715405966\\
0.506	-5.81262988719104\\
0.507	-5.77670405181276\\
0.508	-5.74095921673855\\
0.509	-5.70539494525681\\
0.51	-5.67001079524417\\
0.511	-5.63480631927781\\
0.512	-5.59978106474642\\
0.513	-5.56493457395987\\
0.514	-5.5302663842577\\
0.515	-5.49577602811622\\
0.516	-5.46146303325448\\
0.517	-5.42732692273893\\
0.518	-5.39336721508687\\
0.519	-5.35958342436865\\
0.52	-5.32597506030874\\
0.521	-5.29254162838546\\
0.522	-5.25928262992969\\
0.523	-5.22619756222225\\
0.524	-5.19328591859021\\
0.525	-5.16054718850194\\
0.526	-5.12798085766116\\
0.527	-5.09558640809964\\
0.528	-5.06336331826897\\
0.529	-5.03131106313108\\
0.53	-4.99942911424768\\
0.531	-4.96771693986862\\
0.532	-4.93617400501914\\
0.533	-4.90479977158599\\
0.534	-4.87359369840256\\
0.535	-4.84255524133289\\
0.536	-4.81168385335462\\
0.537	-4.78097898464093\\
0.538	-4.75044008264139\\
0.539	-4.72006659216182\\
0.54	-4.68985795544315\\
0.541	-4.65981361223919\\
0.542	-4.62993299989348\\
0.543	-4.60021555341511\\
0.544	-4.57066070555356\\
0.545	-4.54126788687256\\
0.546	-4.51203652582301\\
0.547	-4.48296604881493\\
0.548	-4.45405588028844\\
0.549	-4.42530544278381\\
0.55	-4.39671415701062\\
0.551	-4.36828144191596\\
0.552	-4.34000671475171\\
0.553	-4.31188939114095\\
0.554	-4.28392888514342\\
0.555	-4.25612460932017\\
0.556	-4.22847597479728\\
0.557	-4.20098239132868\\
0.558	-4.17364326735819\\
0.559	-4.14645801008064\\
0.56	-4.11942602550218\\
0.561	-4.09254671849972\\
0.562	-4.06581949287957\\
0.563	-4.03924375143525\\
0.564	-4.01281889600448\\
0.565	-3.98654432752538\\
0.566	-3.96041944609182\\
0.567	-3.93444365100811\\
0.568	-3.90861634084271\\
0.569	-3.88293691348137\\
0.57	-3.85740476617937\\
0.571	-3.83201929561304\\
0.572	-3.80677989793054\\
0.573	-3.78168596880188\\
0.574	-3.75673690346824\\
0.575	-3.73193209679051\\
0.576	-3.70727094329712\\
0.577	-3.68275283723122\\
0.578	-3.65837717259704\\
0.579	-3.63414334320568\\
0.58	-3.61005074272008\\
0.581	-3.58609876469944\\
0.582	-3.56228680264282\\
0.583	-3.5386142500322\\
0.584	-3.51508050037476\\
0.585	-3.49168494724463\\
0.586	-3.46842698432386\\
0.587	-3.44530600544286\\
0.588	-3.4223214046201\\
0.589	-3.3994725761013\\
0.59	-3.37675891439787\\
0.591	-3.35417981432485\\
0.592	-3.33173467103812\\
0.593	-3.30942288007117\\
0.594	-3.2872438373711\\
0.595	-3.26519693933413\\
0.596	-3.24328158284053\\
0.597	-3.22149716528892\\
0.598	-3.19984308463005\\
0.599	-3.1783187394\\
0.6	-3.15692352875278\\
0.601	-3.13565685249245\\
0.602	-3.11451811110466\\
0.603	-3.09350670578763\\
0.604	-3.07262203848263\\
0.605	-3.0518635119039\\
0.606	-3.0312305295681\\
0.607	-3.01072249582319\\
0.608	-2.99033881587679\\
0.609	-2.97007889582414\\
0.61	-2.94994214267542\\
0.611	-2.92992796438268\\
0.612	-2.91003576986622\\
0.613	-2.89026496904055\\
0.614	-2.87061497283982\\
0.615	-2.85108519324278\\
0.616	-2.83167504329733\\
0.617	-2.81238393714456\\
0.618	-2.79321129004233\\
0.619	-2.77415651838843\\
0.62	-2.7552190397433\\
0.621	-2.73639827285229\\
0.622	-2.71769363766747\\
0.623	-2.69910455536907\\
0.624	-2.68063044838642\\
0.625	-2.66227074041857\\
0.626	-2.64402485645436\\
0.627	-2.62589222279226\\
0.628	-2.6078722670596\\
0.629	-2.58996441823159\\
0.63	-2.57216810664984\\
0.631	-2.55448276404047\\
0.632	-2.53690782353198\\
0.633	-2.51944271967253\\
0.634	-2.50208688844704\\
0.635	-2.48483976729378\\
0.636	-2.46770079512071\\
0.637	-2.45066941232132\\
0.638	-2.43374506079024\\
0.639	-2.41692718393847\\
0.64	-2.40021522670819\\
0.641	-2.38360863558728\\
0.642	-2.36710685862355\\
0.643	-2.35070934543853\\
0.644	-2.334415547241\\
0.645	-2.31822491684017\\
0.646	-2.30213690865855\\
0.647	-2.28615097874449\\
0.648	-2.27026658478439\\
0.649	-2.25448318611464\\
0.65	-2.23880024373324\\
0.651	-2.22321722031109\\
0.652	-2.20773358020299\\
0.653	-2.1923487894584\\
0.654	-2.1770623158318\\
0.655	-2.16187362879289\\
0.656	-2.14678219953644\\
0.657	-2.1317875009918\\
0.658	-2.11688900783227\\
0.659	-2.10208619648411\\
0.66	-2.08737854513529\\
0.661	-2.07276553374397\\
0.662	-2.05824664404675\\
0.663	-2.04382135956667\\
0.664	-2.02948916562088\\
0.665	-2.01524954932813\\
0.666	-2.001101999616\\
0.667	-1.98704600722789\\
0.668	-1.9730810647297\\
0.669	-1.95920666651641\\
0.67	-1.94542230881826\\
0.671	-1.93172748970687\\
0.672	-1.91812170910097\\
0.673	-1.90460446877202\\
0.674	-1.89117527234957\\
0.675	-1.87783362532641\\
0.676	-1.86457903506345\\
0.677	-1.85141101079448\\
0.678	-1.83832906363068\\
0.679	-1.82533270656487\\
0.68	-1.81242145447565\\
0.681	-1.79959482413128\\
0.682	-1.78685233419338\\
0.683	-1.77419350522042\\
0.684	-1.76161785967105\\
0.685	-1.74912492190721\\
0.686	-1.73671421819707\\
0.687	-1.7243852767178\\
0.688	-1.7121376275581\\
0.689	-1.69997080272062\\
0.69	-1.6878843361242\\
0.691	-1.67587776360586\\
0.692	-1.66395062292274\\
0.693	-1.65210245375375\\
0.694	-1.64033279770115\\
0.695	-1.62864119829192\\
0.696	-1.61702720097897\\
0.697	-1.60549035314222\\
0.698	-1.5940302040895\\
0.699	-1.58264630505729\\
0.7	-1.57133820921135\\
0.701	-1.56010547164716\\
0.702	-1.54894764939023\\
0.703	-1.53786430139629\\
0.704	-1.52685498855128\\
0.705	-1.51591927367126\\
0.706	-1.50505672150215\\
0.707	-1.49426689871936\\
0.708	-1.48354937392727\\
0.709	-1.47290371765857\\
0.71	-1.46232950237349\\
0.711	-1.45182630245894\\
0.712	-1.4413936942274\\
0.713	-1.43103125591587\\
0.714	-1.42073856768454\\
0.715	-1.41051521161544\\
0.716	-1.40036077171091\\
0.717	-1.39027483389204\\
0.718	-1.38025698599687\\
0.719	-1.37030681777865\\
0.72	-1.36042392090381\\
0.721	-1.35060788894996\\
0.722	-1.34085831740373\\
0.723	-1.33117480365851\\
0.724	-1.32155694701211\\
0.725	-1.31200434866426\\
0.726	-1.30251661171414\\
0.727	-1.29309334115764\\
0.728	-1.2837341438847\\
0.729	-1.27443862867642\\
0.73	-1.26520640620217\\
0.731	-1.25603708901657\\
0.732	-1.24693029155639\\
0.733	-1.23788563013739\\
0.734	-1.22890272295101\\
0.735	-1.21998119006104\\
0.736	-1.21112065340024\\
0.737	-1.20232073676673\\
0.738	-1.1935810658205\\
0.739	-1.18490126807971\\
0.74	-1.17628097291695\\
0.741	-1.16771981155544\\
0.742	-1.15921741706513\\
0.743	-1.1507734243588\\
0.744	-1.14238747018798\\
0.745	-1.13405919313891\\
0.746	-1.12578823362836\\
0.747	-1.11757423389943\\
0.748	-1.10941683801727\\
0.749	-1.10131569186471\\
0.75	-1.09327044313792\\
0.751	-1.08528074134187\\
0.752	-1.07734623778589\\
0.753	-1.06946658557903\\
0.754	-1.06164143962546\\
0.755	-1.0538704566198\\
0.756	-1.04615329504234\\
0.757	-1.03848961515429\\
0.758	-1.03087907899292\\
0.759	-1.02332135036666\\
0.76	-1.0158160948502\\
0.761	-1.00836297977947\\
0.762	-1.00096167424662\\
0.763	-0.993611849094945\\
0.764	-0.986313176913783\\
0.765	-0.97906533203332\\
0.766	-0.971867990519413\\
0.767	-0.964720830168333\\
0.768	-0.957623530501491\\
0.769	-0.950575772760107\\
0.77	-0.94357723989986\\
0.771	-0.936627616585487\\
0.772	-0.929726589185353\\
0.773	-0.922873845765985\\
0.774	-0.916069076086575\\
0.775	-0.909311971593449\\
0.776	-0.902602225414502\\
0.777	-0.895939532353606\\
0.778	-0.889323588884984\\
0.779	-0.882754093147562\\
0.78	-0.876230744939284\\
0.781	-0.869753245711408\\
0.782	-0.86332129856277\\
0.783	-0.856934608234027\\
0.784	-0.850592881101873\\
0.785	-0.844295825173227\\
0.786	-0.838043150079411\\
0.787	-0.831834567070289\\
0.788	-0.825669789008401\\
0.789	-0.819548530363062\\
0.79	-0.813470507204448\\
0.791	-0.807435437197671\\
0.792	-0.801443039596816\\
0.793	-0.79549303523898\\
0.794	-0.789585146538283\\
0.795	-0.783719097479866\\
0.796	-0.777894613613873\\
0.797	-0.77211142204942\\
0.798	-0.766369251448549\\
0.799	-0.760667832020167\\
0.8	-0.755006895513972\\
0.801	-0.749386175214374\\
0.802	-0.743805405934394\\
0.803	-0.73826432400956\\
0.804	-0.732762667291789\\
0.805	-0.727300175143262\\
0.806	-0.721876588430286\\
0.807	-0.716491649517157\\
0.808	-0.711145102259999\\
0.809	-0.705836692000615\\
0.81	-0.700566165560316\\
0.811	-0.695333271233751\\
0.812	-0.690137758782733\\
0.813	-0.684979379430055\\
0.814	-0.679857885853305\\
0.815	-0.674773032178674\\
0.816	-0.669724573974769\\
0.817	-0.664712268246409\\
0.818	-0.659735873428434\\
0.819	-0.6547951493795\\
0.82	-0.649889857375878\\
0.821	-0.645019760105256\\
0.822	-0.640184621660528\\
0.823	-0.635384207533601\\
0.824	-0.630618284609184\\
0.825	-0.625886621158593\\
0.826	-0.621188986833547\\
0.827	-0.616525152659973\\
0.828	-0.611894891031807\\
0.829	-0.607297975704804\\
0.83	-0.602734181790344\\
0.831	-0.598203285749252\\
0.832	-0.593705065385606\\
0.833	-0.589239299840566\\
0.834	-0.5848057695862\\
0.835	-0.58040425641931\\
0.836	-0.576034543455273\\
0.837	-0.571696415121881\\
0.838	-0.567389657153192\\
0.839	-0.563114056583383\\
0.84	-0.558869401740615\\
0.841	-0.554655482240896\\
0.842	-0.550472088981965\\
0.843	-0.546319014137169\\
0.844	-0.542196051149362\\
0.845	-0.538102994724801\\
0.846	-0.534039640827061\\
0.847	-0.530005786670947\\
0.848	-0.52600123071643\\
0.849	-0.522025772662579\\
0.85	-0.518079213441508\\
0.851	-0.514161355212344\\
0.852	-0.510272001355182\\
0.853	-0.506410956465073\\
0.854	-0.502578026346013\\
0.855	-0.498773018004943\\
0.856	-0.494995739645766\\
0.857	-0.491246000663367\\
0.858	-0.487523611637653\\
0.859	-0.483828384327603\\
0.86	-0.480160131665331\\
0.861	-0.476518667750157\\
0.862	-0.472903807842698\\
0.863	-0.469315368358967\\
0.864	-0.465753166864491\\
0.865	-0.462217022068434\\
0.866	-0.458706753817744\\
0.867	-0.455222183091305\\
0.868	-0.451763131994109\\
0.869	-0.448329423751443\\
0.87	-0.444920882703084\\
0.871	-0.441537334297514\\
0.872	-0.438178605086154\\
0.873	-0.434844522717603\\
0.874	-0.431534915931898\\
0.875	-0.428249614554795\\
0.876	-0.424988449492052\\
0.877	-0.42175125272374\\
0.878	-0.418537857298568\\
0.879	-0.415348097328217\\
0.88	-0.412181807981698\\
0.881	-0.409038825479726\\
0.882	-0.405918987089102\\
0.883	-0.402822131117124\\
0.884	-0.399748096906008\\
0.885	-0.396696724827323\\
0.886	-0.393667856276452\\
0.887	-0.390661333667064\\
0.888	-0.387677000425603\\
0.889	-0.384714700985797\\
0.89	-0.381774280783186\\
0.891	-0.378855586249663\\
0.892	-0.375958464808037\\
0.893	-0.373082764866611\\
0.894	-0.370228335813781\\
0.895	-0.367395028012652\\
0.896	-0.364582692795669\\
0.897	-0.361791182459273\\
0.898	-0.359020350258568\\
0.899	-0.356270050402012\\
0.9	-0.353540138046127\\
0.901	-0.350830469290219\\
0.902	-0.348140901171131\\
0.903	-0.345471291658002\\
0.904	-0.342821499647049\\
0.905	-0.340191384956374\\
0.906	-0.337580808320782\\
0.907	-0.334989631386619\\
0.908	-0.332417716706635\\
0.909	-0.329864927734862\\
0.91	-0.327331128821509\\
0.911	-0.324816185207882\\
0.912	-0.322319963021319\\
0.913	-0.319842329270147\\
0.914	-0.31738315183866\\
0.915	-0.314942299482106\\
0.916	-0.312519641821713\\
0.917	-0.310115049339713\\
0.918	-0.307728393374404\\
0.919	-0.305359546115218\\
0.92	-0.303008380597819\\
0.921	-0.300674770699215\\
0.922	-0.298358591132888\\
0.923	-0.296059717443951\\
0.924	-0.293778026004322\\
0.925	-0.29151339400791\\
0.926	-0.289265699465837\\
0.927	-0.287034821201663\\
0.928	-0.284820638846643\\
0.929	-0.282623032834999\\
0.93	-0.28044188439921\\
0.931	-0.27827707556533\\
0.932	-0.276128489148316\\
0.933	-0.273996008747383\\
0.934	-0.271879518741378\\
0.935	-0.26977890428417\\
0.936	-0.267694051300064\\
0.937	-0.265624846479237\\
0.938	-0.263571177273189\\
0.939	-0.261532931890214\\
0.94	-0.259509999290897\\
0.941	-0.257502269183628\\
0.942	-0.255509632020132\\
0.943	-0.253531978991024\\
0.944	-0.251569202021385\\
0.945	-0.249621193766353\\
0.946	-0.247687847606738\\
0.947	-0.245769057644655\\
0.948	-0.24386471869918\\
0.949	-0.241974726302021\\
0.95	-0.240098976693216\\
0.951	-0.238237366816841\\
0.952	-0.23638979431675\\
0.953	-0.234556157532326\\
0.954	-0.232736355494253\\
0.955	-0.230930287920315\\
0.956	-0.229137855211205\\
0.957	-0.227358958446358\\
0.958	-0.22559349937981\\
0.959	-0.223841380436063\\
0.96	-0.222102504705988\\
0.961	-0.220376775942727\\
0.962	-0.218664098557633\\
0.963	-0.216964377616222\\
0.964	-0.21527751883414\\
0.965	-0.213603428573157\\
0.966	-0.211942013837182\\
0.967	-0.210293182268288\\
0.968	-0.208656842142766\\
0.969	-0.207032902367192\\
0.97	-0.205421272474522\\
0.971	-0.203821862620192\\
0.972	-0.202234583578255\\
0.973	-0.200659346737523\\
0.974	-0.199096064097738\\
0.975	-0.197544648265754\\
0.976	-0.196005012451744\\
0.977	-0.194477070465429\\
0.978	-0.192960736712315\\
0.979	-0.191455926189961\\
0.98	-0.18996255448426\\
0.981	-0.188480537765738\\
0.982	-0.187009792785878\\
0.983	-0.185550236873456\\
0.984	-0.184101787930902\\
0.985	-0.182664364430673\\
0.986	-0.181237885411653\\
0.987	-0.179822270475564\\
0.988	-0.178417439783403\\
0.989	-0.177023314051889\\
0.99	-0.17563981454994\\
0.991	-0.174266863095155\\
0.992	-0.172904382050326\\
0.993	-0.171552294319966\\
0.994	-0.170210523346848\\
0.995	-0.168878993108571\\
0.996	-0.167557628114142\\
0.997	-0.166246353400575\\
0.998	-0.164945094529506\\
0.999	-0.163653777583833\\
1	-0.162372329164366\\
1.001	-0.161100676386504\\
1.002	-0.159838746876919\\
1.003	-0.158586468770268\\
1.004	-0.157343770705918\\
1.005	-0.156110581824687\\
1.006	-0.154886831765611\\
1.007	-0.153672450662717\\
1.008	-0.152467369141822\\
1.009	-0.151271518317348\\
1.01	-0.150084829789155\\
1.011	-0.148907235639387\\
1.012	-0.14773866842934\\
1.013	-0.146579061196347\\
1.014	-0.145428347450678\\
1.015	-0.14428646117246\\
1.016	-0.143153336808611\\
1.017	-0.142028909269793\\
1.018	-0.140913113927385\\
1.019	-0.139805886610465\\
1.02	-0.138707163602817\\
1.021	-0.137616881639951\\
1.022	-0.136534977906139\\
1.023	-0.135461390031472\\
1.024	-0.134396056088928\\
1.025	-0.133338914591461\\
1.026	-0.132289904489104\\
1.027	-0.131248965166093\\
1.028	-0.130216036437996\\
1.029	-0.129191058548876\\
1.03	-0.128173972168452\\
1.031	-0.127164718389293\\
1.032	-0.126163238724011\\
1.033	-0.125169475102487\\
1.034	-0.124183369869101\\
1.035	-0.123204865779981\\
1.036	-0.122233906000273\\
1.037	-0.12127043410142\\
1.038	-0.120314394058459\\
1.039	-0.119365730247339\\
1.04	-0.118424387442244\\
1.041	-0.11749031081294\\
1.042	-0.116563445922136\\
1.043	-0.115643738722859\\
1.044	-0.114731135555845\\
1.045	-0.113825583146945\\
1.046	-0.112927028604545\\
1.047	-0.112035419417007\\
1.048	-0.111150703450117\\
1.049	-0.110272828944553\\
1.05	-0.109401744513367\\
1.051	-0.108537399139481\\
1.052	-0.107679742173203\\
1.053	-0.106828723329747\\
1.054	-0.10598429268678\\
1.055	-0.105146400681972\\
1.056	-0.104314998110573\\
1.057	-0.103490036122995\\
1.058	-0.102671466222411\\
1.059	-0.10185924026237\\
1.06	-0.101053310444425\\
1.061	-0.100253629315776\\
1.062	-0.0994601497669249\\
1.063	-0.0986728250293512\\
1.064	-0.0978916086731917\\
1.065	-0.097116454604943\\
1.066	-0.0963473170651728\\
1.067	-0.0955841506262481\\
1.068	-0.0948269101900751\\
1.069	-0.0940755509858541\\
1.07	-0.0933300285678477\\
1.071	-0.0925902988131629\\
1.072	-0.0918563179195454\\
1.073	-0.0911280424031902\\
1.074	-0.0904054290965626\\
1.075	-0.0896884351462346\\
1.076	-0.0889770180107336\\
1.077	-0.088271135458405\\
1.078	-0.0875707455652875\\
1.079	-0.0868758067130013\\
1.08	-0.0861862775866503\\
1.081	-0.0855021171727365\\
1.082	-0.0848232847570873\\
1.083	-0.0841497399227961\\
1.084	-0.0834814425481754\\
1.085	-0.0828183528047227\\
1.086	-0.0821604311550991\\
1.087	-0.0815076383511204\\
1.088	-0.080859935431761\\
1.089	-0.0802172837211697\\
1.09	-0.0795796448266989\\
1.091	-0.0789469806369448\\
1.092	-0.0783192533198014\\
1.093	-0.0776964253205253\\
1.094	-0.0770784593598141\\
1.095	-0.0764653184318951\\
1.096	-0.0758569658026282\\
1.097	-0.0752533650076186\\
1.098	-0.0746544798503436\\
1.099	-0.0740602744002888\\
1.1	-0.0734707129910986\\
1.101	-0.0728857602187364\\
1.102	-0.0723053809396578\\
1.103	-0.071729540268995\\
1.104	-0.0711582035787519\\
1.105	-0.0705913364960125\\
1.106	-0.0700289049011588\\
1.107	-0.0694708749261016\\
1.108	-0.0689172129525213\\
1.109	-0.0683678856101213\\
1.11	-0.0678228597748913\\
1.111	-0.0672821025673826\\
1.112	-0.0667455813509941\\
1.113	-0.0662132637302694\\
1.114	-0.0656851175492046\\
1.115	-0.0651611108895677\\
1.116	-0.0646412120692278\\
1.117	-0.064125389640496\\
1.118	-0.0636136123884764\\
1.119	-0.0631058493294281\\
1.12	-0.0626020697091376\\
1.121	-0.0621022430013018\\
1.122	-0.0616063389059216\\
1.123	-0.0611143273477056\\
1.124	-0.0606261784744846\\
1.125	-0.060141862655636\\
1.126	-0.059661350480519\\
1.127	-0.0591846127569189\\
1.128	-0.0587116205095031\\
1.129	-0.0582423449782856\\
1.13	-0.0577767576171032\\
1.131	-0.0573148300920994\\
1.132	-0.056856534280221\\
1.133	-0.0564018422677219\\
1.134	-0.0559507263486789\\
1.135	-0.0555031590235153\\
1.136	-0.0550591129975361\\
1.137	-0.0546185611794712\\
1.138	-0.054181476680029\\
1.139	-0.0537478328104596\\
1.14	-0.0533176030811272\\
1.141	-0.0528907612000918\\
1.142	-0.0524672810717007\\
1.143	-0.0520471367951888\\
1.144	-0.0516303026632889\\
1.145	-0.05121675316085\\
1.146	-0.050806462963466\\
1.147	-0.050399406936113\\
1.148	-0.0499955601317955\\
1.149	-0.0495948977902014\\
1.15	-0.049197395336367\\
1.151	-0.0488030283793494\\
1.152	-0.0484117727109089\\
1.153	-0.0480236043041999\\
1.154	-0.0476384993124701\\
1.155	-0.0472564340677689\\
1.156	-0.0468773850796639\\
1.157	-0.046501329033967\\
1.158	-0.0461282427914678\\
1.159	-0.0457581033866761\\
1.16	-0.045390888026573\\
1.161	-0.0450265740893698\\
1.162	-0.0446651391232763\\
1.163	-0.0443065608452758\\
1.164	-0.0439508171399096\\
1.165	-0.0435978860580696\\
1.166	-0.043247745815798\\
1.167	-0.0429003747930968\\
1.168	-0.0425557515327433\\
1.169	-0.0422138547391157\\
1.17	-0.0418746632770246\\
1.171	-0.0415381561705543\\
1.172	-0.0412043126019103\\
1.173	-0.0408731119102761\\
1.174	-0.0405445335906763\\
1.175	-0.0402185572928485\\
1.176	-0.0398951628201225\\
1.177	-0.0395743301283068\\
1.178	-0.0392560393245835\\
1.179	-0.0389402706664096\\
1.18	-0.0386270045604268\\
1.181	-0.038316221561378\\
1.182	-0.0380079023710318\\
1.183	-0.0377020278371136\\
1.184	-0.0373985789522451\\
1.185	-0.0370975368528897\\
1.186	-0.036798882818306\\
1.187	-0.0365025982695086\\
1.188	-0.0362086647682353\\
1.189	-0.0359170640159216\\
1.19	-0.0356277778526831\\
1.191	-0.0353407882563035\\
1.192	-0.0350560773412303\\
1.193	-0.0347736273575777\\
1.194	-0.0344934206901357\\
1.195	-0.0342154398573863\\
1.196	-0.0339396675105265\\
1.197	-0.0336660864324983\\
1.198	-0.0333946795370246\\
1.199	-0.0331254298676526\\
1.2	-0.0328583205968034\\
1.201	-0.0325933350248283\\
1.202	-0.0323304565790714\\
1.203	-0.0320696688129388\\
1.204	-0.0318109554049746\\
1.205	-0.0315543001579427\\
1.206	-0.0312996869979155\\
1.207	-0.0310470999733682\\
1.208	-0.0307965232542806\\
1.209	-0.0305479411312438\\
1.21	-0.0303013380145739\\
1.211	-0.0300566984334319\\
1.212	-0.029814007034949\\
1.213	-0.0295732485833592\\
1.214	-0.0293344079591365\\
1.215	-0.0290974701581395\\
1.216	-0.0288624202907608\\
1.217	-0.0286292435810833\\
1.218	-0.0283979253660416\\
1.219	-0.02816845109459\\
1.22	-0.0279408063268756\\
1.221	-0.0277149767334175\\
1.222	-0.0274909480942922\\
1.223	-0.0272687062983238\\
1.224	-0.0270482373422808\\
1.225	-0.0268295273300776\\
1.226	-0.0266125624719826\\
1.227	-0.026397329083831\\
1.228	-0.0261838135862436\\
1.229	-0.0259720025038512\\
1.23	-0.0257618824645238\\
1.231	-0.0255534401986061\\
1.232	-0.0253466625381578\\
1.233	-0.0251415364161992\\
1.234	-0.0249380488659628\\
1.235	-0.0247361870201493\\
1.236	-0.0245359381101893\\
1.237	-0.0243372894655105\\
1.238	-0.0241402285128094\\
1.239	-0.0239447427753287\\
1.24	-0.0237508198721395\\
1.241	-0.023558447517429\\
1.242	-0.0233676135197925\\
1.243	-0.0231783057815312\\
1.244	-0.0229905122979545\\
1.245	-0.0228042211566875\\
1.246	-0.0226194205369833\\
1.247	-0.02243609870904\\
1.248	-0.0222542440333232\\
1.249	-0.0220738449598923\\
1.25	-0.0218948900277326\\
1.251	-0.0217173678640915\\
1.252	-0.0215412671838199\\
1.253	-0.0213665767887177\\
1.254	-0.0211932855668844\\
1.255	-0.0210213824920746\\
1.256	-0.0208508566230571\\
1.257	-0.0206816971029798\\
1.258	-0.0205138931587381\\
1.259	-0.0203474341003487\\
1.26	-0.0201823093203272\\
1.261	-0.0200185082930701\\
1.262	-0.0198560205742423\\
1.263	-0.0196948358001675\\
1.264	-0.0195349436872239\\
1.265	-0.0193763340312441\\
1.266	-0.0192189967069193\\
1.267	-0.0190629216672073\\
1.268	-0.0189080989427455\\
1.269	-0.0187545186412677\\
1.27	-0.0186021709470251\\
1.271	-0.0184510461202114\\
1.272	-0.0183011344963924\\
1.273	-0.0181524264859393\\
1.274	-0.0180049125734662\\
1.275	-0.0178585833172717\\
1.276	-0.0177134293487848\\
1.277	-0.0175694413720141\\
1.278	-0.0174266101630015\\
1.279	-0.01728492656928\\
1.28	-0.0171443815093347\\
1.281	-0.0170049659720687\\
1.282	-0.0168666710162716\\
1.283	-0.0167294877700932\\
1.284	-0.01659340743052\\
1.285	-0.0164584212628559\\
1.286	-0.0163245206002065\\
1.287	-0.0161916968429677\\
1.288	-0.0160599414583168\\
1.289	-0.0159292459797087\\
1.29	-0.0157996020063748\\
1.291	-0.0156710012028257\\
1.292	-0.015543435298358\\
1.293	-0.015416896086564\\
1.294	-0.0152913754248456\\
1.295	-0.0151668652339309\\
1.296	-0.0150433574973955\\
1.297	-0.0149208442611861\\
1.298	-0.0147993176331484\\
1.299	-0.014678769782558\\
1.3	-0.0145591929396547\\
1.301	-0.0144405793951808\\
1.302	-0.0143229214999219\\
1.303	-0.0142062116642514\\
1.304	-0.0140904423576788\\
1.305	-0.0139756061084006\\
1.306	-0.0138616955028548\\
1.307	-0.0137487031852787\\
1.308	-0.0136366218572698\\
1.309	-0.0135254442773498\\
1.31	-0.0134151632605324\\
1.311	-0.0133057716778934\\
1.312	-0.0131972624561447\\
1.313	-0.0130896285772106\\
1.314	-0.0129828630778085\\
1.315	-0.012876959049031\\
1.316	-0.0127719096359325\\
1.317	-0.0126677080371183\\
1.318	-0.0125643475043362\\
1.319	-0.0124618213420721\\
1.32	-0.012360122907148\\
1.321	-0.0122592456083226\\
1.322	-0.0121591829058958\\
1.323	-0.0120599283113153\\
1.324	-0.0119614753867864\\
1.325	-0.0118638177448844\\
1.326	-0.0117669490481707\\
1.327	-0.0116708630088103\\
1.328	-0.0115755533881939\\
1.329	-0.0114810139965609\\
1.33	-0.0113872386926267\\
1.331	-0.0112942213832119\\
1.332	-0.0112019560228746\\
1.333	-0.0111104366135454\\
1.334	-0.0110196572041648\\
1.335	-0.0109296118903235\\
1.336	-0.0108402948139056\\
1.337	-0.010751700162734\\
1.338	-0.0106638221702185\\
1.339	-0.0105766551150071\\
1.34	-0.0104901933206386\\
1.341	-0.0104044311551993\\
1.342	-0.0103193630309814\\
1.343	-0.0102349834041437\\
1.344	-0.0101512867743753\\
1.345	-0.010068267684562\\
1.346	-0.00998592072045437\\
1.347	-0.00990424051033907\\
1.348	-0.00982322172471219\\
1.349	-0.00974285907595506\\
1.35	-0.00966314731801263\\
1.351	-0.00958408124607412\\
1.352	-0.00950565569625603\\
1.353	-0.0094278655452876\\
1.354	-0.00935070571019849\\
1.355	-0.00927417114800895\\
1.356	-0.00919825685542211\\
1.357	-0.00912295786851872\\
1.358	-0.00904826926245404\\
1.359	-0.00897418615115711\\
1.36	-0.00890070368703219\\
1.361	-0.00882781706066239\\
1.362	-0.00875552150051563\\
1.363	-0.00868381227265269\\
1.364	-0.00861268468043752\\
1.365	-0.0085421340642496\\
1.366	-0.00847215580119863\\
1.367	-0.00840274530484112\\
1.368	-0.00833389802489935\\
1.369	-0.00826560944698223\\
1.37	-0.00819787509230837\\
1.371	-0.00813069051743117\\
1.372	-0.00806405131396597\\
1.373	-0.00799795310831927\\
1.374	-0.00793239156141996\\
1.375	-0.00786736236845258\\
1.376	-0.00780286125859257\\
1.377	-0.00773888399474349\\
1.378	-0.00767542637327622\\
1.379	-0.00761248422377018\\
1.38	-0.00755005340875641\\
1.381	-0.00748812982346258\\
1.382	-0.00742670939556\\
1.383	-0.00736578808491242\\
1.384	-0.00730536188332682\\
1.385	-0.00724542681430604\\
1.386	-0.0071859789328032\\
1.387	-0.0071270143249781\\
1.388	-0.00706852910795535\\
1.389	-0.00701051942958435\\
1.39	-0.00695298146820108\\
1.391	-0.00689591143239173\\
1.392	-0.00683930556075803\\
1.393	-0.00678316012168441\\
1.394	-0.00672747141310686\\
1.395	-0.00667223576228364\\
1.396	-0.00661744952556757\\
1.397	-0.00656310908818018\\
1.398	-0.00650921086398749\\
1.399	-0.00645575129527745\\
1.4	-0.00640272685253921\\
1.401	-0.00635013403424386\\
1.402	-0.006297969366627\\
1.403	-0.00624622940347282\\
1.404	-0.00619491072589993\\
1.405	-0.00614400994214871\\
1.406	-0.00609352368737035\\
1.407	-0.00604344862341744\\
1.408	-0.00599378143863616\\
1.409	-0.00594451884766003\\
1.41	-0.00589565759120524\\
1.411	-0.00584719443586756\\
1.412	-0.00579912617392073\\
1.413	-0.00575144962311639\\
1.414	-0.0057041616264856\\
1.415	-0.00565725905214174\\
1.416	-0.00561073879308506\\
1.417	-0.00556459776700857\\
1.418	-0.00551883291610545\\
1.419	-0.00547344120687806\\
1.42	-0.00542841962994815\\
1.421	-0.00538376519986869\\
1.422	-0.00533947495493712\\
1.423	-0.00529554595700994\\
1.424	-0.00525197529131877\\
1.425	-0.00520876006628783\\
1.426	-0.00516589741335273\\
1.427	-0.00512338448678071\\
1.428	-0.00508121846349223\\
1.429	-0.00503939654288391\\
1.43	-0.00499791594665284\\
1.431	-0.00495677391862217\\
1.432	-0.00491596772456813\\
1.433	-0.00487549465204829\\
1.434	-0.00483535201023115\\
1.435	-0.00479553712972704\\
1.436	-0.0047560473624203\\
1.437	-0.00471688008130278\\
1.438	-0.00467803268030853\\
1.439	-0.00463950257414983\\
1.44	-0.00460128719815446\\
1.441	-0.00456338400810417\\
1.442	-0.00452579048007444\\
1.443	-0.00448850411027539\\
1.444	-0.00445152241489405\\
1.445	-0.00441484292993766\\
1.446	-0.00437846321107829\\
1.447	-0.0043423808334986\\
1.448	-0.00430659339173881\\
1.449	-0.00427109849954481\\
1.45	-0.00423589378971749\\
1.451	-0.00420097691396312\\
1.452	-0.00416634554274499\\
1.453	-0.00413199736513614\\
1.454	-0.00409793008867319\\
1.455	-0.00406414143921135\\
1.456	-0.00403062916078051\\
1.457	-0.00399739101544243\\
1.458	-0.00396442478314903\\
1.459	-0.00393172826160178\\
1.46	-0.00389929926611216\\
1.461	-0.00386713562946322\\
1.462	-0.00383523520177214\\
1.463	-0.00380359585035391\\
1.464	-0.00377221545958602\\
1.465	-0.00374109193077424\\
1.466	-0.00371022318201935\\
1.467	-0.00367960714808497\\
1.468	-0.00364924178026637\\
1.469	-0.00361912504626031\\
1.47	-0.00358925493003587\\
1.471	-0.00355962943170626\\
1.472	-0.00353024656740168\\
1.473	-0.00350110436914306\\
1.474	-0.00347220088471684\\
1.475	-0.00344353417755076\\
1.476	-0.00341510232659046\\
1.477	-0.00338690342617721\\
1.478	-0.00335893558592641\\
1.479	-0.00333119693060721\\
1.48	-0.00330368560002287\\
1.481	-0.00327639974889221\\
1.482	-0.00324933754673185\\
1.483	-0.00322249717773946\\
1.484	-0.00319587684067781\\
1.485	-0.00316947474875982\\
1.486	-0.0031432891295344\\
1.487	-0.00311731822477326\\
1.488	-0.00309156029035855\\
1.489	-0.00306601359617137\\
1.49	-0.00304067642598112\\
1.491	-0.00301554707733579\\
1.492	-0.002990623861453\\
1.493	-0.00296590510311194\\
1.494	-0.00294138914054612\\
1.495	-0.002917074325337\\
1.496	-0.00289295902230838\\
1.497	-0.00286904160942164\\
1.498	-0.00284532047767178\\
1.499	-0.0028217940309843\\
1.5	-0.00279846068611283\\
};
\addlegendentry{$\Sigma_2^{\rm D}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.001	-0.00463033114479235\\
0.002	-0.017410333655389\\
0.003	-0.0380861573146199\\
0.004	-0.0664138285451787\\
0.005	-0.102154088524374\\
0.006	-0.145072327721629\\
0.007	-0.19493852091559\\
0.008	-0.251527162698188\\
0.009	-0.31461720347256\\
0.01	-0.383991985951351\\
0.011	-0.459439182161529\\
0.012	-0.540750730961454\\
0.013	-0.627722776075593\\
0.014	-0.720155604651899\\
0.015	-0.817853586346518\\
0.016	-0.920625112940176\\
0.017	-1.02828253849025\\
0.018	-1.14064212002217\\
0.019	-1.25752395876363\\
0.02	-1.37875194192452\\
0.021	-1.5041536850255\\
0.022	-1.6335604747777\\
0.023	-1.76680721251562\\
0.024	-1.90373235818539\\
0.025	-2.04417787488989\\
0.026	-2.18798917399237\\
0.027	-2.33501506077952\\
0.028	-2.48510768068516\\
0.029	-2.63812246607517\\
0.03	-2.79391808359423\\
0.031	-2.95235638207457\\
0.032	-3.11330234100689\\
0.033	-3.27662401957332\\
0.034	-3.44219250624211\\
0.035	-3.60988186892345\\
0.036	-3.77956910568595\\
0.037	-3.95113409603265\\
0.038	-4.12445955273581\\
0.039	-4.29943097422901\\
0.04	-4.47593659755546\\
0.041	-4.65386735187082\\
0.042	-4.833116812499\\
0.043	-5.01358115553909\\
0.044	-5.19515911302155\\
0.045	-5.37775192861144\\
0.046	-5.56126331385681\\
0.047	-5.74559940497954\\
0.048	-5.93066872020657\\
0.049	-6.11638211763878\\
0.05	-6.30265275365492\\
0.051	-6.48939604184784\\
0.052	-6.67652961249022\\
0.053	-6.86397327252679\\
0.054	-7.05164896609009\\
0.055	-7.23948073553654\\
0.056	-7.42739468299972\\
0.057	-7.61531893245762\\
0.058	-7.80318359231032\\
0.059	-7.99092071846486\\
0.06	-8.17846427792378\\
0.061	-8.3657501128737\\
0.062	-8.55271590527032\\
0.063	-8.73930114191634\\
0.064	-8.92544708002832\\
0.065	-9.1110967132889\\
0.066	-9.29619473838045\\
0.067	-9.48068752199631\\
0.068	-9.66452306832573\\
0.069	-9.84765098700848\\
0.07	-10.0300224615552\\
0.071	-10.2115902182296\\
0.072	-10.3923084953879\\
0.073	-10.5721330132723\\
0.074	-10.7510209442537\\
0.075	-10.9289308835194\\
0.076	-11.1058228202027\\
0.077	-11.2816581089487\\
0.078	-11.4563994419131\\
0.079	-11.6300108211899\\
0.08	-11.8024575316628\\
0.081	-11.9737061142773\\
0.082	-12.1437243397281\\
0.083	-12.3124811825583\\
0.084	-12.4799467956659\\
0.085	-12.6460924852135\\
0.086	-12.8108906859363\\
0.087	-12.9743149368448\\
0.088	-13.1363398573181\\
0.089	-13.2969411235823\\
0.09	-13.4560954455714\\
0.091	-13.6137805441651\\
0.092	-13.7699751287996\\
0.093	-13.924658875448\\
0.094	-14.0778124049643\\
0.095	-14.2294172617891\\
0.096	-14.3794558930099\\
0.097	-14.5279116277748\\
0.098	-14.6747686570531\\
0.099	-14.8200120137398\\
0.1	-14.9636275530995\\
0.101	-15.1056019335454\\
0.102	-15.2459225977497\\
0.103	-15.3845777540806\\
0.104	-15.5215563583626\\
0.105	-15.6568480959556\\
0.106	-15.790443364148\\
0.107	-15.9223332548621\\
0.108	-16.0525095376644\\
0.109	-16.1809646430798\\
0.11	-16.3076916462044\\
0.111	-16.4326842506126\\
0.112	-16.5559367725555\\
0.113	-16.6774441254464\\
0.114	-16.7972018046288\\
0.115	-16.9152058724243\\
0.116	-17.0314529434557\\
0.117	-17.1459401702418\\
0.118	-17.2586652290601\\
0.119	-17.3696263060735\\
0.12	-17.4788220837175\\
0.121	-17.586251727345\\
0.122	-17.6919148721224\\
0.123	-17.7958116101776\\
0.124	-17.8979424779917\\
0.125	-17.9983084440345\\
0.126	-18.0969108966386\\
0.127	-18.1937516321082\\
0.128	-18.2888328430606\\
0.129	-18.3821571069959\\
0.13	-18.4737273750914\\
0.131	-18.5635469612183\\
0.132	-18.6516195311761\\
0.133	-18.7379490921424\\
0.134	-18.8225399823348\\
0.135	-18.9053968608805\\
0.136	-18.986524697892\\
0.137	-19.0659287647442\\
0.138	-19.1436146245513\\
0.139	-19.2195881228391\\
0.14	-19.2938553784099\\
0.141	-19.3664227743975\\
0.142	-19.4372969495091\\
0.143	-19.5064847894505\\
0.144	-19.5739934185322\\
0.145	-19.6398301914536\\
0.146	-19.7040026852622\\
0.147	-19.7665186914844\\
0.148	-19.8273862084266\\
0.149	-19.8866134336419\\
0.15	-19.9442087565609\\
0.151	-20.0001807512839\\
0.152	-20.0545381695312\\
0.153	-20.1072899337486\\
0.154	-20.158445130367\\
0.155	-20.2080130032117\\
0.156	-20.2560029470598\\
0.157	-20.3024245013434\\
0.158	-20.3472873439948\\
0.159	-20.390601285433\\
0.16	-20.432376262688\\
0.161	-20.47262233366\\
0.162	-20.5113496715125\\
0.163	-20.5485685591964\\
0.164	-20.5842893841018\\
0.165	-20.6185226328365\\
0.166	-20.6512788861288\\
0.167	-20.6825688138518\\
0.168	-20.7124031701667\\
0.169	-20.7407927887849\\
0.17	-20.7677485783436\\
0.171	-20.7932815178962\\
0.172	-20.8174026525125\\
0.173	-20.8401230889889\\
0.174	-20.861453991665\\
0.175	-20.8814065783454\\
0.176	-20.8999921163247\\
0.177	-20.9172219185132\\
0.178	-20.9331073396625\\
0.179	-20.9476597726877\\
0.18	-20.9608906450853\\
0.181	-20.9728114154454\\
0.182	-20.9834335700544\\
0.183	-20.992768619589\\
0.184	-21.0008280958982\\
0.185	-21.0076235488712\\
0.186	-21.0131665433914\\
0.187	-21.0174686563723\\
0.188	-21.0205414738765\\
0.189	-21.0223965883129\\
0.19	-21.023045595714\\
0.191	-21.0225000930888\\
0.192	-21.0207716758513\\
0.193	-21.0178719353232\\
0.194	-21.0138124563077\\
0.195	-21.0086048147356\\
0.196	-21.002260575379\\
0.197	-20.9947912896345\\
0.198	-20.9862084933715\\
0.199	-20.9765237048466\\
0.2	-20.9657484226811\\
0.201	-20.953894123901\\
0.202	-20.9409722620384\\
0.203	-20.9269942652919\\
0.204	-20.9119715347468\\
0.205	-20.8959154426511\\
0.206	-20.8788373307481\\
0.207	-20.8607485086645\\
0.208	-20.8416602523506\\
0.209	-20.8215838025745\\
0.21	-20.8005303634665\\
0.211	-20.7785111011139\\
0.212	-20.7555371422051\\
0.213	-20.7316195727216\\
0.214	-20.7067694366765\\
0.215	-20.6809977348993\\
0.216	-20.6543154238649\\
0.217	-20.6267334145669\\
0.218	-20.5982625714335\\
0.219	-20.5689137112849\\
0.22	-20.5386976023318\\
0.221	-20.5076249632138\\
0.222	-20.4757064620762\\
0.223	-20.4429527156856\\
0.224	-20.4093742885818\\
0.225	-20.3749816922667\\
0.226	-20.3397853844278\\
0.227	-20.3037957681969\\
0.228	-20.267023191442\\
0.229	-20.2294779460921\\
0.23	-20.1911702674943\\
0.231	-20.152110333802\\
0.232	-20.1123082653937\\
0.233	-20.0717741243212\\
0.234	-20.0305179137873\\
0.235	-19.9885495776511\\
0.236	-19.9458789999617\\
0.237	-19.902516004518\\
0.238	-19.8584703544545\\
0.239	-19.8137517518539\\
0.24	-19.7683698373825\\
0.241	-19.7223341899516\\
0.242	-19.6756543264013\\
0.243	-19.6283397012075\\
0.244	-19.5803997062115\\
0.245	-19.5318436703706\\
0.246	-19.4826808595304\\
0.247	-19.4329204762176\\
0.248	-19.3825716594521\\
0.249	-19.3316434845793\\
0.25	-19.2801449631209\\
0.251	-19.228085042644\\
0.252	-19.1754726066479\\
0.253	-19.1223164744688\\
0.254	-19.0686254012002\\
0.255	-19.014408077631\\
0.256	-18.9596731301983\\
0.257	-18.9044291209559\\
0.258	-18.8486845475581\\
0.259	-18.7924478432576\\
0.26	-18.7357273769174\\
0.261	-18.6785314530362\\
0.262	-18.6208683117877\\
0.263	-18.5627461290716\\
0.264	-18.5041730165778\\
0.265	-18.4451570218623\\
0.266	-18.3857061284344\\
0.267	-18.3258282558556\\
0.268	-18.2655312598492\\
0.269	-18.20482293242\\
0.27	-18.143711001985\\
0.271	-18.0822031335126\\
0.272	-18.0203069286727\\
0.273	-17.958029925995\\
0.274	-17.8953796010362\\
0.275	-17.832363366556\\
0.276	-17.7689885727013\\
0.277	-17.7052625071979\\
0.278	-17.6411923955502\\
0.279	-17.5767854012482\\
0.28	-17.5120486259811\\
0.281	-17.4469891098583\\
0.282	-17.3816138316364\\
0.283	-17.315929708953\\
0.284	-17.2499435985658\\
0.285	-17.1836622965979\\
0.286	-17.1170925387888\\
0.287	-17.05024100075\\
0.288	-16.9831142982266\\
0.289	-16.9157189873625\\
0.29	-16.8480615649716\\
0.291	-16.7801484688125\\
0.292	-16.7119860778674\\
0.293	-16.6435807126254\\
0.294	-16.5749386353694\\
0.295	-16.5060660504668\\
0.296	-16.4369691046633\\
0.297	-16.3676538873799\\
0.298	-16.2981264310137\\
0.299	-16.2283927112405\\
0.3	-16.1584586473214\\
0.301	-16.0883301024105\\
0.302	-16.0180128838666\\
0.303	-15.9475127435656\\
0.304	-15.8768353782165\\
0.305	-15.8059864296782\\
0.306	-15.7349714852786\\
0.307	-15.6637960781356\\
0.308	-15.5924656874793\\
0.309	-15.5209857389757\\
0.31	-15.4493616050517\\
0.311	-15.3775986052217\\
0.312	-15.3057020064146\\
0.313	-15.233677023302\\
0.314	-15.1615288186275\\
0.315	-15.0892625035363\\
0.316	-15.0168831379061\\
0.317	-14.9443957306775\\
0.318	-14.8718052401856\\
0.319	-14.799116574492\\
0.32	-14.7263345917165\\
0.321	-14.6534641003691\\
0.322	-14.5805098596825\\
0.323	-14.5074765799441\\
0.324	-14.4343689228279\\
0.325	-14.3611915017267\\
0.326	-14.2879488820834\\
0.327	-14.2146455817224\\
0.328	-14.1412860711808\\
0.329	-14.0678747740382\\
0.33	-13.9944160672469\\
0.331	-13.9209142814615\\
0.332	-13.8473737013669\\
0.333	-13.7737985660067\\
0.334	-13.7001930691101\\
0.335	-13.6265613594182\\
0.336	-13.5529075410097\\
0.337	-13.4792356736249\\
0.338	-13.4055497729897\\
0.339	-13.3318538111377\\
0.34	-13.2581517167318\\
0.341	-13.1844473753844\\
0.342	-13.1107446299768\\
0.343	-13.0370472809765\\
0.344	-12.9633590867547\\
0.345	-12.889683763901\\
0.346	-12.816024987538\\
0.347	-12.742386391634\\
0.348	-12.6687715693141\\
0.349	-12.5951840731704\\
0.35	-12.5216274155709\\
0.351	-12.448105068966\\
0.352	-12.3746204661945\\
0.353	-12.3011770007878\\
0.354	-12.2277780272721\\
0.355	-12.1544268614699\\
0.356	-12.0811267807991\\
0.357	-12.0078810245711\\
0.358	-11.9346927942869\\
0.359	-11.8615652539318\\
0.36	-11.7885015302684\\
0.361	-11.7155047131278\\
0.362	-11.6425778556995\\
0.363	-11.569723974819\\
0.364	-11.4969460512542\\
0.365	-11.4242470299902\\
0.366	-11.3516298205116\\
0.367	-11.2790972970839\\
0.368	-11.206652299033\\
0.369	-11.1342976310224\\
0.37	-11.0620360633292\\
0.371	-10.9898703321183\\
0.372	-10.9178031397146\\
0.373	-10.8458371548735\\
0.374	-10.7739750130497\\
0.375	-10.7022193166642\\
0.376	-10.6305726353694\\
0.377	-10.5590375063126\\
0.378	-10.4876164343978\\
0.379	-10.4163118925451\\
0.38	-10.3451263219492\\
0.381	-10.2740621323353\\
0.382	-10.203121702214\\
0.383	-10.1323073791335\\
0.384	-10.0616214799312\\
0.385	-9.99106629098196\\
0.386	-9.92064406844633\\
0.387	-9.85035703851557\\
0.388	-9.78020739765574\\
0.389	-9.71019731284968\\
0.39	-9.64032892183732\\
0.391	-9.57060433335426\\
0.392	-9.50102562736855\\
0.393	-9.43159485531574\\
0.394	-9.36231404033221\\
0.395	-9.29318517748678\\
0.396	-9.22421023401054\\
0.397	-9.15539114952504\\
0.398	-9.0867298362687\\
0.399	-9.01822817932157\\
0.4	-8.94988803682837\\
0.401	-8.88171124021986\\
0.402	-8.81369959443252\\
0.403	-8.74585487812655\\
0.404	-8.67817884390226\\
0.405	-8.61067321851478\\
0.406	-8.54333970308709\\
0.407	-8.47617997332148\\
0.408	-8.40919567970937\\
0.409	-8.3423884477395\\
0.41	-8.27575987810455\\
0.411	-8.20931154690611\\
0.412	-8.14304500585818\\
0.413	-8.07696178248892\\
0.414	-8.01106338034106\\
0.415	-7.94535127917057\\
0.416	-7.87982693514389\\
0.417	-7.81449178103361\\
0.418	-7.74934722641266\\
0.419	-7.68439465784689\\
0.42	-7.61963543908632\\
0.421	-7.55507091125475\\
0.422	-7.49070239303799\\
0.423	-7.42653118087061\\
0.424	-7.3625585491212\\
0.425	-7.29878575027625\\
0.426	-7.23521401512257\\
0.427	-7.1718445529283\\
0.428	-7.1086785516225\\
0.429	-7.04571717797335\\
0.43	-6.98296157776503\\
0.431	-6.92041287597314\\
0.432	-6.85807217693879\\
0.433	-6.79594056454138\\
0.434	-6.73401910237002\\
0.435	-6.67230883389359\\
0.436	-6.61081078262956\\
0.437	-6.54952595231144\\
0.438	-6.48845532705498\\
0.439	-6.42759987152309\\
0.44	-6.36696053108947\\
0.441	-6.30653823200102\\
0.442	-6.24633388153895\\
0.443	-6.18634836817873\\
0.444	-6.12658256174875\\
0.445	-6.06703731358784\\
0.446	-6.0077134567015\\
0.447	-5.94861180591702\\
0.448	-5.8897331580374\\
0.449	-5.83107829199411\\
0.45	-5.77264796899863\\
0.451	-5.71444293269296\\
0.452	-5.65646390929893\\
0.453	-5.59871160776636\\
0.454	-5.54118671992017\\
0.455	-5.48388992060634\\
0.456	-5.42682186783685\\
0.457	-5.36998320293342\\
0.458	-5.31337455067031\\
0.459	-5.25699651941596\\
0.46	-5.20084970127367\\
0.461	-5.14493467222115\\
0.462	-5.08925199224909\\
0.463	-5.03380220549874\\
0.464	-4.97858584039841\\
0.465	-4.92360340979904\\
0.466	-4.86885541110871\\
0.467	-4.81434232642625\\
0.468	-4.76006462267382\\
0.469	-4.70602275172856\\
0.47	-4.65221715055328\\
0.471	-4.59864824132618\\
0.472	-4.54531643156973\\
0.473	-4.49222211427848\\
0.474	-4.43936566804613\\
0.475	-4.38674745719152\\
0.476	-4.33436783188388\\
0.477	-4.28222712826706\\
0.478	-4.23032566858302\\
0.479	-4.17866376129429\\
0.48	-4.12724170120571\\
0.481	-4.07605976958525\\
0.482	-4.025118234284\\
0.483	-3.97441734985531\\
0.484	-3.92395735767312\\
0.485	-3.87373848604945\\
0.486	-3.82376095035114\\
0.487	-3.77402495311569\\
0.488	-3.72453068416637\\
0.489	-3.67527832072652\\
0.49	-3.62626802753312\\
0.491	-3.57749995694948\\
0.492	-3.52897424907726\\
0.493	-3.4806910318677\\
0.494	-3.4326504212321\\
0.495	-3.38485252115156\\
0.496	-3.33729742378596\\
0.497	-3.28998520958225\\
0.498	-3.24291594738202\\
0.499	-3.19608969452828\\
0.5	-3.14950649697164\\
0.501	-3.1031663893757\\
0.502	-3.0570693952218\\
0.503	-3.01121552691304\\
0.504	-2.96560478587765\\
0.505	-2.92023716267168\\
0.506	-2.87511263708101\\
0.507	-2.83023117822267\\
0.508	-2.78559274464557\\
0.509	-2.74119728443054\\
0.51	-2.69704473528969\\
0.511	-2.6531350246652\\
0.512	-2.60946806982741\\
0.513	-2.56604377797237\\
0.514	-2.52286204631864\\
0.515	-2.47992276220359\\
0.516	-2.43722580317906\\
0.517	-2.39477103710633\\
0.518	-2.35255832225062\\
0.519	-2.3105875073749\\
0.52	-2.26885843183317\\
0.521	-2.22737092566308\\
0.522	-2.18612480967804\\
0.523	-2.14511989555875\\
0.524	-2.1043559859441\\
0.525	-2.06383287452157\\
0.526	-2.02355034611704\\
0.527	-1.98350817678404\\
0.528	-1.94370613389245\\
0.529	-1.90414397621667\\
0.53	-1.86482145402323\\
0.531	-1.82573830915787\\
0.532	-1.78689427513207\\
0.533	-1.74828907720907\\
0.534	-1.70992243248938\\
0.535	-1.6717940499957\\
0.536	-1.63390363075741\\
0.537	-1.59625086789447\\
0.538	-1.55883544670087\\
0.539	-1.52165704472755\\
0.54	-1.48471533186481\\
0.541	-1.44800997042422\\
0.542	-1.41154061522006\\
0.543	-1.37530691365026\\
0.544	-1.33930850577684\\
0.545	-1.30354502440584\\
0.546	-1.26801609516689\\
0.547	-1.23272133659214\\
0.548	-1.1976603601948\\
0.549	-1.16283277054727\\
0.55	-1.12823816535865\\
0.551	-1.09387613555193\\
0.552	-1.05974626534067\\
0.553	-1.02584813230517\\
0.554	-0.992181307468274\\
0.555	-0.958745355370663\\
0.556	-0.925539834145725\\
0.557	-0.892564295593967\\
0.558	-0.859818285256998\\
0.559	-0.827301342491061\\
0.56	-0.795013000540132\\
0.561	-0.76295278660859\\
0.562	-0.731120221933444\\
0.563	-0.699514821856148\\
0.564	-0.668136095893969\\
0.565	-0.636983547810957\\
0.566	-0.60605667568847\\
0.567	-0.575354971995292\\
0.568	-0.544877923657341\\
0.569	-0.514625012126948\\
0.57	-0.48459571345174\\
0.571	-0.454789498343102\\
0.572	-0.425205832244245\\
0.573	-0.395844175397855\\
0.574	-0.366703982913353\\
0.575	-0.33778470483375\\
0.576	-0.309085786202105\\
0.577	-0.280606667127582\\
0.578	-0.252346782851127\\
0.579	-0.224305563810736\\
0.58	-0.196482435706355\\
0.581	-0.16887681956437\\
0.582	-0.141488131801726\\
0.583	-0.114315784289665\\
0.584	-0.0873591844170698\\
0.585	-0.0606177351534386\\
0.586	-0.0340908351114802\\
0.587	-0.00777787860932912\\
0.588	0.0183217442676073\\
0.589	0.0442086476051764\\
0.59	0.0698834495993841\\
0.591	0.0953467724956553\\
0.592	0.120599242528473\\
0.593	0.145641489861372\\
0.594	0.17047414852731\\
0.595	0.195097856369384\\
0.596	0.219513254981922\\
0.597	0.243720989651927\\
0.598	0.267721709300875\\
0.599	0.291516066426871\\
0.6	0.315104717047171\\
0.601	0.338488320641028\\
0.602	0.361667540092925\\
0.603	0.384643041636131\\
0.604	0.407415494796609\\
0.605	0.429985572337289\\
0.606	0.452353950202662\\
0.607	0.474521307463733\\
0.608	0.496488326263313\\
0.609	0.518255691761653\\
0.61	0.539824092082413\\
0.611	0.561194218258978\\
0.612	0.582366764181102\\
0.613	0.603342426541897\\
0.614	0.624121904785147\\
0.615	0.644705901052967\\
0.616	0.665095120133784\\
0.617	0.685290269410649\\
0.618	0.70529205880989\\
0.619	0.72510120075008\\
0.62	0.74471841009134\\
0.621	0.764144404084965\\
0.622	0.783379902323377\\
0.623	0.802425626690397\\
0.624	0.821282301311849\\
0.625	0.839950652506471\\
0.626	0.858431408737165\\
0.627	0.876725300562546\\
0.628	0.894833060588822\\
0.629	0.91275542342199\\
0.63	0.930493125620344\\
0.631	0.948046905647296\\
0.632	0.965417503824517\\
0.633	0.982605662285388\\
0.634	0.999612124928759\\
0.635	1.01643763737302\\
0.636	1.03308294691049\\
0.637	1.04954880246209\\
0.638	1.06583595453237\\
0.639	1.08194515516478\\
0.64	1.09787715789731\\
0.641	1.11363271771836\\
0.642	1.129212591023\\
0.643	1.14461753556948\\
0.644	1.15984831043602\\
0.645	1.17490567597797\\
0.646	1.18979039378521\\
0.647	1.20450322663986\\
0.648	1.21904493847431\\
0.649	1.23341629432953\\
0.65	1.24761806031366\\
0.651	1.26165100356096\\
0.652	1.27551589219093\\
0.653	1.28921349526787\\
0.654	1.30274458276061\\
0.655	1.3161099255026\\
0.656	1.32931029515229\\
0.657	1.34234646415373\\
0.658	1.35521920569755\\
0.659	1.36792929368218\\
0.66	1.38047750267532\\
0.661	1.39286460787579\\
0.662	1.40509138507558\\
0.663	1.41715861062219\\
0.664	1.42906706138134\\
0.665	1.44081751469983\\
0.666	1.45241074836879\\
0.667	1.46384754058715\\
0.668	1.4751286699254\\
0.669	1.48625491528966\\
0.67	1.49722705588596\\
0.671	1.50804587118487\\
0.672	1.51871214088638\\
0.673	1.52922664488499\\
0.674	1.5395901632352\\
0.675	1.54980347611715\\
0.676	1.55986736380263\\
0.677	1.56978260662125\\
0.678	1.57954998492702\\
0.679	1.58917027906507\\
0.68	1.59864426933872\\
0.681	1.60797273597675\\
0.682	1.61715645910103\\
0.683	1.62619621869432\\
0.684	1.6350927945684\\
0.685	1.64384696633243\\
0.686	1.65245951336154\\
0.687	1.66093121476582\\
0.688	1.66926284935937\\
0.689	1.67745519562979\\
0.69	1.6855090317078\\
0.691	1.69342513533723\\
0.692	1.70120428384514\\
0.693	1.70884725411234\\
0.694	1.71635482254401\\
0.695	1.72372776504076\\
0.696	1.73096685696972\\
0.697	1.73807287313612\\
0.698	1.74504658775491\\
0.699	1.75188877442279\\
0.7	1.75860020609041\\
0.701	1.76518165503482\\
0.702	1.77163389283221\\
0.703	1.77795769033085\\
0.704	1.78415381762432\\
0.705	1.79022304402495\\
0.706	1.79616613803755\\
0.707	1.80198386733331\\
0.708	1.80767699872403\\
0.709	1.81324629813651\\
0.71	1.81869253058728\\
0.711	1.82401646015746\\
0.712	1.82921884996791\\
0.713	1.83430046215468\\
0.714	1.83926205784459\\
0.715	1.84410439713108\\
0.716	1.84882823905039\\
0.717	1.85343434155779\\
0.718	1.85792346150426\\
0.719	1.8622963546132\\
0.72	1.86655377545756\\
0.721	1.870696477437\\
0.722	1.8747252127555\\
0.723	1.87864073239902\\
0.724	1.88244378611348\\
0.725	1.88613512238294\\
0.726	1.88971548840801\\
0.727	1.89318563008452\\
0.728	1.89654629198233\\
0.729	1.89979821732448\\
0.73	1.90294214796645\\
0.731	1.90597882437573\\
0.732	1.90890898561155\\
0.733	1.91173336930488\\
0.734	1.91445271163861\\
0.735	1.91706774732798\\
0.736	1.91957920960119\\
0.737	1.92198783018028\\
0.738	1.92429433926218\\
0.739	1.92649946549998\\
0.74	1.92860393598445\\
0.741	1.93060847622572\\
0.742	1.93251381013524\\
0.743	1.93432066000788\\
0.744	1.93602974650429\\
0.745	1.93764178863342\\
0.746	1.93915750373534\\
0.747	1.94057760746417\\
0.748	1.94190281377124\\
0.749	1.94313383488851\\
0.75	1.94427138131214\\
0.751	1.94531616178627\\
0.752	1.94626888328705\\
0.753	1.94713025100677\\
0.754	1.94790096833833\\
0.755	1.94858173685977\\
0.756	1.94917325631914\\
0.757	1.94967622461942\\
0.758	1.95009133780375\\
0.759	1.95041929004084\\
0.76	1.95066077361049\\
0.761	1.95081647888945\\
0.762	1.95088709433731\\
0.763	1.95087330648274\\
0.764	1.95077579990978\\
0.765	1.95059525724445\\
0.766	1.95033235914143\\
0.767	1.94998778427104\\
0.768	1.94956220930632\\
0.769	1.94905630891034\\
0.77	1.94847075572369\\
0.771	1.94780622035216\\
0.772	1.94706337135458\\
0.773	1.94624287523088\\
0.774	1.94534539641031\\
0.775	1.94437159723983\\
0.776	1.94332213797271\\
0.777	1.94219767675729\\
0.778	1.94099886962594\\
0.779	1.93972637048415\\
0.78	1.93838083109984\\
0.781	1.93696290109284\\
0.782	1.93547322792456\\
0.783	1.93391245688776\\
0.784	1.93228123109658\\
0.785	1.93058019147672\\
0.786	1.92880997675575\\
0.787	1.92697122345362\\
0.788	1.92506456587338\\
0.789	1.92309063609195\\
0.79	1.92105006395122\\
0.791	1.91894347704917\\
0.792	1.91677150073123\\
0.793	1.91453475808181\\
0.794	1.91223386991595\\
0.795	1.90986945477116\\
0.796	1.90744212889942\\
0.797	1.90495250625937\\
0.798	1.90240119850856\\
0.799	1.89978881499599\\
0.8	1.89711596275473\\
0.801	1.89438324649469\\
0.802	1.89159126859559\\
0.803	1.88874062910007\\
0.804	1.8858319257069\\
0.805	1.88286575376448\\
0.806	1.8798427062643\\
0.807	1.87676337383474\\
0.808	1.87362834473489\\
0.809	1.87043820484857\\
0.81	1.86719353767852\\
0.811	1.86389492434066\\
0.812	1.86054294355862\\
0.813	1.85713817165826\\
0.814	1.85368118256251\\
0.815	1.85017254778616\\
0.816	1.84661283643101\\
0.817	1.84300261518096\\
0.818	1.83934244829735\\
0.819	1.83563289761446\\
0.82	1.83187452253505\\
0.821	1.82806788002615\\
0.822	1.8242135246149\\
0.823	1.82031200838457\\
0.824	1.81636388097073\\
0.825	1.81236968955749\\
0.826	1.80832997887398\\
0.827	1.80424529119081\\
0.828	1.80011616631684\\
0.829	1.79594314159595\\
0.83	1.79172675190399\\
0.831	1.78746752964583\\
0.832	1.78316600475262\\
0.833	1.77882270467905\\
0.834	1.77443815440086\\
0.835	1.77001287641238\\
0.836	1.76554739072426\\
0.837	1.76104221486132\\
0.838	1.75649786386045\\
0.839	1.75191485026873\\
0.84	1.7472936841416\\
0.841	1.74263487304121\\
0.842	1.7379389220348\\
0.843	1.73320633369335\\
0.844	1.72843760809014\\
0.845	1.72363324279963\\
0.846	1.71879373289633\\
0.847	1.71391957095382\\
0.848	1.70901124704389\\
0.849	1.7040692487358\\
0.85	1.69909406109563\\
0.851	1.69408616668577\\
0.852	1.68904604556448\\
0.853	1.68397417528561\\
0.854	1.67887103089837\\
0.855	1.6737370849473\\
0.856	1.66857280747222\\
0.857	1.66337866600843\\
0.858	1.65815512558686\\
0.859	1.65290264873449\\
0.86	1.64762169547473\\
0.861	1.64231272332799\\
0.862	1.63697618731231\\
0.863	1.63161253994415\\
0.864	1.62622223123919\\
0.865	1.62080570871329\\
0.866	1.61536341738355\\
0.867	1.60989579976946\\
0.868	1.60440329589412\\
0.869	1.5988863432856\\
0.87	1.59334537697837\\
0.871	1.5877808295148\\
0.872	1.58219313094685\\
0.873	1.57658270883773\\
0.874	1.57094998826371\\
0.875	1.56529539181607\\
0.876	1.55961933960303\\
0.877	1.55392224925187\\
0.878	1.54820453591112\\
0.879	1.54246661225274\\
0.88	1.53670888847457\\
0.881	1.53093177230266\\
0.882	1.52513566899389\\
0.883	1.51932098133848\\
0.884	1.51348810966276\\
0.885	1.50763745183189\\
0.886	1.50176940325272\\
0.887	1.49588435687676\\
0.888	1.48998270320317\\
0.889	1.48406483028187\\
0.89	1.47813112371669\\
0.891	1.47218196666868\\
0.892	1.46621773985941\\
0.893	1.46023882157438\\
0.894	1.45424558766653\\
0.895	1.4482384115598\\
0.896	1.44221766425275\\
0.897	1.4361837143223\\
0.898	1.43013692792751\\
0.899	1.42407766881344\\
0.9	1.41800629831508\\
0.901	1.41192317536135\\
0.902	1.40582865647919\\
0.903	1.39972309579771\\
0.904	1.39360684505238\\
0.905	1.38748025358932\\
0.906	1.38134366836966\\
0.907	1.37519743397395\\
0.908	1.36904189260665\\
0.909	1.36287738410068\\
0.91	1.356704245922\\
0.911	1.35052281317434\\
0.912	1.3443334186039\\
0.913	1.33813639260419\\
0.914	1.33193206322086\\
0.915	1.32572075615664\\
0.916	1.31950279477632\\
0.917	1.31327850011183\\
0.918	1.3070481908673\\
0.919	1.30081218342425\\
0.92	1.29457079184682\\
0.921	1.28832432788702\\
0.922	1.2820731009901\\
0.923	1.2758174182999\\
0.924	1.26955758466435\\
0.925	1.26329390264091\\
0.926	1.25702667250219\\
0.927	1.25075619224149\\
0.928	1.24448275757851\\
0.929	1.23820666196504\\
0.93	1.23192819659072\\
0.931	1.22564765038888\\
0.932	1.21936531004234\\
0.933	1.21308145998941\\
0.934	1.20679638242976\\
0.935	1.2005103573305\\
0.936	1.19422366243219\\
0.937	1.18793657325495\\
0.938	1.18164936310464\\
0.939	1.17536230307898\\
0.94	1.16907566207387\\
0.941	1.16278970678962\\
0.942	1.15650470173728\\
0.943	1.15022090924502\\
0.944	1.14393858946452\\
0.945	1.13765800037746\\
0.946	1.13137939780195\\
0.947	1.12510303539913\\
0.948	1.11882916467966\\
0.949	1.11255803501043\\
0.95	1.10628989362112\\
0.951	1.10002498561093\\
0.952	1.0937635539553\\
0.953	1.08750583951267\\
0.954	1.08125208103128\\
0.955	1.07500251515596\\
0.956	1.06875737643509\\
0.957	1.06251689732739\\
0.958	1.05628130820894\\
0.959	1.05005083738013\\
0.96	1.04382571107262\\
0.961	1.03760615345643\\
0.962	1.03139238664696\\
0.963	1.02518463071211\\
0.964	1.01898310367942\\
0.965	1.01278802154318\\
0.966	1.00659959827166\\
0.967	1.00041804581431\\
0.968	0.994243574108998\\
0.969	0.988076391089278\\
0.97	0.981916702691698\\
0.971	0.97576471286312\\
0.972	0.969620623568069\\
0.973	0.96348463479611\\
0.974	0.95735694456925\\
0.975	0.951237748949361\\
0.976	0.945127242045635\\
0.977	0.93902561602205\\
0.978	0.932933061104873\\
0.979	0.926849765590174\\
0.98	0.920775915851371\\
0.981	0.914711696346789\\
0.982	0.908657289627243\\
0.983	0.902612876343645\\
0.984	0.896578635254625\\
0.985	0.890554743234177\\
0.986	0.884541375279317\\
0.987	0.87853870451777\\
0.988	0.872546902215663\\
0.989	0.866566137785248\\
0.99	0.860596578792629\\
0.991	0.854638390965519\\
0.992	0.848691738201002\\
0.993	0.842756782573317\\
0.994	0.836833684341657\\
0.995	0.830922601957981\\
0.996	0.825023692074838\\
0.997	0.819137109553212\\
0.998	0.813263007470375\\
0.999	0.807401537127751\\
1	0.801552848058803\\
1.001	0.795717088036918\\
1.002	0.789894403083312\\
1.003	0.784084937474951\\
1.004	0.778288833752468\\
1.005	0.772506232728107\\
1.006	0.766737273493662\\
1.007	0.760982093428442\\
1.008	0.755240828207225\\
1.009	0.74951361180824\\
1.01	0.743800576521147\\
1.011	0.738101852955024\\
1.012	0.732417570046368\\
1.013	0.726747855067097\\
1.014	0.721092833632563\\
1.015	0.715452629709569\\
1.016	0.709827365624391\\
1.017	0.704217162070809\\
1.018	0.698622138118138\\
1.019	0.693042411219272\\
1.02	0.687478097218721\\
1.021	0.681929310360662\\
1.022	0.67639616329699\\
1.023	0.670878767095368\\
1.024	0.665377231247287\\
1.025	0.659891663676126\\
1.026	0.654422170745209\\
1.027	0.648968857265876\\
1.028	0.643531826505536\\
1.029	0.638111180195742\\
1.03	0.632707018540256\\
1.031	0.627319440223111\\
1.032	0.62194854241668\\
1.033	0.616594420789743\\
1.034	0.611257169515551\\
1.035	0.605936881279894\\
1.036	0.600633647289155\\
1.037	0.595347557278383\\
1.038	0.590078699519344\\
1.039	0.584827160828579\\
1.04	0.579593026575461\\
1.041	0.574376380690243\\
1.042	0.569177305672109\\
1.043	0.563995882597213\\
1.044	0.558832191126726\\
1.045	0.553686309514863\\
1.046	0.548558314616923\\
1.047	0.543448281897307\\
1.048	0.538356285437547\\
1.049	0.533282397944314\\
1.05	0.528226690757433\\
1.051	0.523189233857883\\
1.052	0.518170095875797\\
1.053	0.513169344098448\\
1.054	0.508187044478239\\
1.055	0.50322326164067\\
1.056	0.498278058892317\\
1.057	0.493351498228782\\
1.058	0.488443640342654\\
1.059	0.483554544631449\\
1.06	0.478684269205544\\
1.061	0.473832870896109\\
1.062	0.469000405263017\\
1.063	0.464186926602759\\
1.064	0.459392487956335\\
1.065	0.454617141117148\\
1.066	0.449860936638877\\
1.067	0.445123923843349\\
1.068	0.440406150828389\\
1.069	0.435707664475673\\
1.07	0.431028510458556\\
1.071	0.426368733249896\\
1.072	0.421728376129869\\
1.073	0.41710748119376\\
1.074	0.412506089359759\\
1.075	0.407924240376726\\
1.076	0.40336197283196\\
1.077	0.398819324158941\\
1.078	0.394296330645072\\
1.079	0.389793027439394\\
1.08	0.385309448560301\\
1.081	0.380845626903228\\
1.082	0.376401594248338\\
1.083	0.371977381268181\\
1.084	0.367573017535354\\
1.085	0.363188531530129\\
1.086	0.358823950648083\\
1.087	0.354479301207698\\
1.088	0.350154608457961\\
1.089	0.34584989658593\\
1.09	0.341565188724303\\
1.091	0.337300506958959\\
1.092	0.333055872336484\\
1.093	0.328831304871689\\
1.094	0.324626823555098\\
1.095	0.320442446360436\\
1.096	0.316278190252082\\
1.097	0.31213407119252\\
1.098	0.308010104149764\\
1.099	0.30390630310477\\
1.1	0.299822681058826\\
1.101	0.29575925004093\\
1.102	0.291716021115147\\
1.103	0.287693004387944\\
1.104	0.283690209015514\\
1.105	0.279707643211079\\
1.106	0.27574531425217\\
1.107	0.271803228487895\\
1.108	0.267881391346182\\
1.109	0.26397980734101\\
1.11	0.260098480079611\\
1.111	0.256237412269663\\
1.112	0.252396605726455\\
1.113	0.248576061380037\\
1.114	0.244775779282352\\
1.115	0.24099575861434\\
1.116	0.237235997693029\\
1.117	0.233496493978604\\
1.118	0.229777244081456\\
1.119	0.226078243769206\\
1.12	0.222399487973717\\
1.121	0.218740970798076\\
1.122	0.215102685523559\\
1.123	0.21148462461658\\
1.124	0.207886779735607\\
1.125	0.204309141738067\\
1.126	0.200751700687228\\
1.127	0.197214445859052\\
1.128	0.193697365749037\\
1.129	0.190200448079028\\
1.13	0.186723679804012\\
1.131	0.183267047118889\\
1.132	0.179830535465219\\
1.133	0.17641412953795\\
1.134	0.17301781329212\\
1.135	0.169641569949542\\
1.136	0.166285382005459\\
1.137	0.162949231235182\\
1.138	0.159633098700705\\
1.139	0.156336964757293\\
1.14	0.15306080906005\\
1.141	0.149804610570464\\
1.142	0.146568347562927\\
1.143	0.143351997631236\\
1.144	0.140155537695065\\
1.145	0.136978944006413\\
1.146	0.13382219215604\\
1.147	0.130685257079863\\
1.148	0.127568113065339\\
1.149	0.124470733757822\\
1.15	0.121393092166895\\
1.151	0.118335160672679\\
1.152	0.115296911032114\\
1.153	0.112278314385226\\
1.154	0.109279341261357\\
1.155	0.106299961585379\\
1.156	0.103340144683883\\
1.157	0.10039985929134\\
1.158	0.0974790735562417\\
1.159	0.0945777550472128\\
1.16	0.0916958707591016\\
1.161	0.0888333871190447\\
1.162	0.085990269992507\\
1.163	0.0831664846892978\\
1.164	0.0803619959695603\\
1.165	0.0775767680497381\\
1.166	0.0748107646085156\\
1.167	0.0720639487927337\\
1.168	0.0693362832232806\\
1.169	0.0666277300009571\\
1.17	0.0639382507123173\\
1.171	0.0612678064354836\\
1.172	0.0586163577459372\\
1.173	0.0559838647222814\\
1.174	0.0533702869519826\\
1.175	0.050775583537083\\
1.176	0.0481997130998899\\
1.177	0.0456426337886384\\
1.178	0.0431043032831289\\
1.179	0.0405846788003399\\
1.18	0.0380837171000133\\
1.181	0.0356013744902163\\
1.182	0.0331376068328764\\
1.183	0.0306923695492908\\
1.184	0.0282656176256105\\
1.185	0.0258573056182986\\
1.186	0.0234673876595626\\
1.187	0.0210958174627613\\
1.188	0.0187425483277857\\
1.189	0.0164075331464138\\
1.19	0.0140907244076405\\
1.191	0.0117920742029807\\
1.192	0.00951153423174623\\
1.193	0.00724905580629878\\
1.194	0.00500458985727476\\
1.195	0.00277808693878541\\
1.196	0.000569497233590776\\
1.197	-0.00162122944175245\\
1.198	-0.00379414363176864\\
1.199	-0.00594929623696773\\
1.2	-0.00808673850877449\\
1.201	-0.0102065220444849\\
1.202	-0.0123086987822479\\
1.203	-0.014393320996073\\
1.204	-0.0164604412908647\\
1.205	-0.0185101125974819\\
1.206	-0.0205423881678242\\
1.207	-0.0225573215699433\\
1.208	-0.0245549666831814\\
1.209	-0.0265353776933347\\
1.21	-0.0284986090878437\\
1.211	-0.0304447156510087\\
1.212	-0.0323737524592316\\
1.213	-0.0342857748762845\\
1.214	-0.0361808385486025\\
1.215	-0.0380589994006043\\
1.216	-0.0399203136300375\\
1.217	-0.0417648377033508\\
1.218	-0.0435926283510911\\
1.219	-0.0454037425633271\\
1.22	-0.0471982375850996\\
1.221	-0.0489761709118958\\
1.222	-0.050737600285151\\
1.223	-0.0524825836877763\\
1.224	-0.0542111793397106\\
1.225	-0.0559234456934999\\
1.226	-0.0576194414299022\\
1.227	-0.0592992254535172\\
1.228	-0.0609628568884432\\
1.229	-0.0626103950739586\\
1.23	-0.0642418995602295\\
1.231	-0.0658574301040435\\
1.232	-0.0674570466645683\\
1.233	-0.0690408093991367\\
1.234	-0.0706087786590565\\
1.235	-0.0721610149854469\\
1.236	-0.0736975791050996\\
1.237	-0.075218531926366\\
1.238	-0.0767239345350695\\
1.239	-0.078213848190444\\
1.24	-0.0796883343210966\\
1.241	-0.0811474545209971\\
1.242	-0.082591270545492\\
1.243	-0.0840198443073439\\
1.244	-0.0854332378727968\\
1.245	-0.0868315134576659\\
1.246	-0.0882147334234533\\
1.247	-0.0895829602734882\\
1.248	-0.0909362566490931\\
1.249	-0.0922746853257746\\
1.25	-0.0935983092094391\\
1.251	-0.0949071913326341\\
1.252	-0.0962013948508144\\
1.253	-0.0974809830386324\\
1.254	-0.0987460192862548\\
1.255	-0.0999965670957026\\
1.256	-0.101232690077218\\
1.257	-0.102454451945652\\
1.258	-0.103661916516883\\
1.259	-0.104855147704256\\
1.26	-0.106034209515043\\
1.261	-0.107199166046938\\
1.262	-0.108350081484566\\
1.263	-0.109487020096024\\
1.264	-0.110610046229442\\
1.265	-0.11171922430957\\
1.266	-0.112814618834391\\
1.267	-0.113896294371753\\
1.268	-0.114964315556034\\
1.269	-0.116018747084821\\
1.27	-0.117059653715622\\
1.271	-0.118087100262596\\
1.272	-0.119101151593309\\
1.273	-0.120101872625516\\
1.274	-0.121089328323966\\
1.275	-0.122063583697227\\
1.276	-0.123024703794539\\
1.277	-0.123972753702691\\
1.278	-0.124907798542919\\
1.279	-0.125829903467829\\
1.28	-0.126739133658345\\
1.281	-0.127635554320676\\
1.282	-0.128519230683312\\
1.283	-0.129390227994041\\
1.284	-0.130248611516987\\
1.285	-0.131094446529677\\
1.286	-0.131927798320122\\
1.287	-0.132748732183934\\
1.288	-0.133557313421454\\
1.289	-0.134353607334907\\
1.29	-0.135137679225586\\
1.291	-0.13590959439105\\
1.292	-0.136669418122349\\
1.293	-0.137417215701271\\
1.294	-0.138153052397615\\
1.295	-0.138876993466479\\
1.296	-0.139589104145578\\
1.297	-0.140289449652584\\
1.298	-0.140978095182481\\
1.299	-0.141655105904949\\
1.3	-0.142320546961774\\
1.301	-0.142974483464265\\
1.302	-0.143616980490714\\
1.303	-0.14424810308386\\
1.304	-0.144867916248383\\
1.305	-0.145476484948424\\
1.306	-0.146073874105114\\
1.307	-0.146660148594141\\
1.308	-0.147235373243326\\
1.309	-0.147799612830225\\
1.31	-0.148352932079755\\
1.311	-0.148895395661837\\
1.312	-0.149427068189066\\
1.313	-0.149948014214395\\
1.314	-0.150458298228846\\
1.315	-0.150957984659244\\
1.316	-0.151447137865961\\
1.317	-0.151925822140698\\
1.318	-0.152394101704271\\
1.319	-0.152852040704431\\
1.32	-0.153299703213695\\
1.321	-0.153737153227207\\
1.322	-0.154164454660611\\
1.323	-0.154581671347952\\
1.324	-0.154988867039591\\
1.325	-0.155386105400144\\
1.326	-0.155773450006445\\
1.327	-0.15615096434552\\
1.328	-0.156518711812588\\
1.329	-0.156876755709083\\
1.33	-0.157225159240691\\
1.331	-0.157563985515411\\
1.332	-0.157893297541633\\
1.333	-0.158213158226241\\
1.334	-0.158523630372728\\
1.335	-0.158824776679337\\
1.336	-0.15911665973722\\
1.337	-0.159399342028614\\
1.338	-0.159672885925042\\
1.339	-0.159937353685523\\
1.34	-0.160192807454816\\
1.341	-0.160439309261671\\
1.342	-0.160676921017104\\
1.343	-0.160905704512688\\
1.344	-0.161125721418871\\
1.345	-0.161337033283301\\
1.346	-0.161539701529183\\
1.347	-0.161733787453638\\
1.348	-0.161919352226102\\
1.349	-0.162096456886721\\
1.35	-0.162265162344782\\
1.351	-0.162425529377156\\
1.352	-0.162577618626753\\
1.353	-0.16272149060101\\
1.354	-0.162857205670379\\
1.355	-0.16298482406685\\
1.356	-0.163104405882482\\
1.357	-0.163216011067953\\
1.358	-0.163319699431128\\
1.359	-0.163415530635652\\
1.36	-0.163503564199548\\
1.361	-0.163583859493842\\
1.362	-0.163656475741201\\
1.363	-0.163721472014591\\
1.364	-0.163778907235955\\
1.365	-0.163828840174894\\
1.366	-0.163871329447388\\
1.367	-0.163906433514514\\
1.368	-0.163934210681188\\
1.369	-0.163954719094932\\
1.37	-0.163968016744641\\
1.371	-0.163974161459382\\
1.372	-0.163973210907204\\
1.373	-0.163965222593959\\
1.374	-0.163950253862151\\
1.375	-0.163928361889793\\
1.376	-0.163899603689278\\
1.377	-0.163864036106278\\
1.378	-0.163821715818646\\
1.379	-0.163772699335345\\
1.38	-0.163717042995382\\
1.381	-0.163654802966769\\
1.382	-0.16358603524549\\
1.383	-0.163510795654493\\
1.384	-0.163429139842688\\
1.385	-0.163341123283969\\
1.386	-0.163246801276248\\
1.387	-0.163146228940502\\
1.388	-0.163039461219837\\
1.389	-0.162926552878572\\
1.39	-0.162807558501331\\
1.391	-0.162682532492152\\
1.392	-0.162551529073615\\
1.393	-0.162414602285979\\
1.394	-0.16227180598634\\
1.395	-0.162123193847795\\
1.396	-0.161968819358633\\
1.397	-0.161808735821528\\
1.398	-0.161642996352753\\
1.399	-0.161471653881411\\
1.4	-0.161294761148671\\
1.401	-0.16111237070703\\
1.402	-0.160924534919576\\
1.403	-0.160731305959281\\
1.404	-0.160532735808291\\
1.405	-0.160328876257242\\
1.406	-0.160119778904584\\
1.407	-0.159905495155923\\
1.408	-0.159686076223371\\
1.409	-0.159461573124916\\
1.41	-0.159232036683798\\
1.411	-0.158997517527906\\
1.412	-0.158758066089184\\
1.413	-0.158513732603051\\
1.414	-0.158264567107832\\
1.415	-0.158010619444209\\
1.416	-0.157751939254674\\
1.417	-0.157488575983007\\
1.418	-0.157220578873758\\
1.419	-0.156947996971744\\
1.42	-0.156670879121563\\
1.421	-0.156389273967111\\
1.422	-0.156103229951123\\
1.423	-0.155812795314718\\
1.424	-0.15551801809696\\
1.425	-0.155218946134428\\
1.426	-0.154915627060805\\
1.427	-0.154608108306471\\
1.428	-0.154296437098112\\
1.429	-0.153980660458343\\
1.43	-0.153660825205337\\
1.431	-0.153336977952471\\
1.432	-0.153009165107982\\
1.433	-0.152677432874633\\
1.434	-0.152341827249395\\
1.435	-0.152002394023133\\
1.436	-0.151659178780311\\
1.437	-0.151312226898704\\
1.438	-0.150961583549122\\
1.439	-0.150607293695145\\
1.44	-0.150249402092872\\
1.441	-0.149887953290675\\
1.442	-0.149522991628967\\
1.443	-0.149154561239987\\
1.444	-0.148782706047582\\
1.445	-0.148407469767012\\
1.446	-0.14802889590476\\
1.447	-0.147647027758354\\
1.448	-0.147261908416198\\
1.449	-0.146873580757415\\
1.45	-0.146482087451701\\
1.451	-0.146087470959184\\
1.452	-0.1456897735303\\
1.453	-0.145289037205675\\
1.454	-0.144885303816019\\
1.455	-0.144478614982026\\
1.456	-0.144069012114289\\
1.457	-0.143656536413223\\
1.458	-0.143241228868994\\
1.459	-0.142823130261462\\
1.46	-0.142402281160135\\
1.461	-0.141978721924124\\
1.462	-0.141552492702116\\
1.463	-0.141123633432355\\
1.464	-0.140692183842627\\
1.465	-0.140258183450257\\
1.466	-0.139821671562121\\
1.467	-0.139382687274654\\
1.468	-0.138941269473882\\
1.469	-0.138497456835449\\
1.47	-0.138051287824663\\
1.471	-0.137602800696547\\
1.472	-0.137152033495893\\
1.473	-0.136699024057338\\
1.474	-0.136243810005435\\
1.475	-0.135786428754738\\
1.476	-0.135326917509899\\
1.477	-0.134865313265764\\
1.478	-0.134401652807489\\
1.479	-0.133935972710651\\
1.48	-0.133468309341378\\
1.481	-0.132998698856484\\
1.482	-0.132527177203606\\
1.483	-0.132053780121358\\
1.484	-0.131578543139486\\
1.485	-0.131101501579032\\
1.486	-0.130622690552511\\
1.487	-0.130142144964086\\
1.488	-0.12965989950976\\
1.489	-0.129175988677566\\
1.49	-0.128690446747778\\
1.491	-0.12820330779311\\
1.492	-0.127714605678942\\
1.493	-0.127224374063539\\
1.494	-0.126732646398285\\
1.495	-0.126239455927918\\
1.496	-0.12574483569078\\
1.497	-0.125248818519065\\
1.498	-0.124751437039078\\
1.499	-0.124252723671504\\
1.5	-0.123752710631677\\
};
\addlegendentry{$\Sigma_2^{\rm L}$}

\end{axis}

\begin{axis}[%
width=1.265in,
height=0.588in,
at={(0.492in,0.366in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-23.3551326963991,
ymax=0,
ytick style={draw=none},
xtick style={draw=none},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
font=\small
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00578424474475794	-0.156101529703623\\
0.0115684894895159	-0.586633142846127\\
0.0173527342342738	-1.24010558228645\\
0.0231369789790318	-2.07136107287465\\
0.0289212237237897	-3.04092464853266\\
0.0347054684685477	-4.11441546161775\\
0.0404897132133056	-5.26201287890677\\
0.0462739579580635	-6.45797259879834\\
0.0520582027028215	-7.68018842010224\\
0.0578424474475794	-8.90979565676588\\
0.0636266921923374	-10.1308125275696\\
0.0694109369370953	-11.3298161575027\\
0.0751951816818533	-12.4956501103338\\
0.0809794264266112	-13.6191606317704\\
0.0867636711713691	-14.6929590213725\\
0.0925479159161271	-15.7112077707082\\
0.098332160660885	-16.6694283066605\\
0.104116405405643	-17.5643283637254\\
0.109900650150401	-18.3936471789018\\
0.115684894895159	-19.1560168585609\\
0.121469139639917	-19.8508384096196\\
0.127253384384675	-20.4781710584504\\
0.133037629129433	-21.0386336011905\\
0.138821873874191	-21.5333166393339\\
0.144606118618949	-21.9637046555109\\
0.150390363363707	-22.3316069769218\\
0.156174608108464	-22.6390967586724\\
0.161958852853222	-22.8884571968961\\
0.16774309759798	-23.082134252619\\
0.173527342342738	-23.2226952323564\\
0.179311587087496	-23.3127926309301\\
0.185095831832254	-23.3551326963991\\
0.190880076577012	-23.3524482267371\\
0.19666432132177	-23.3074751533391\\
0.202448566066528	-23.2229325079573\\
0.208232810811286	-23.1015054075749\\
0.214017055556044	-22.9458307263284\\
0.219801300300802	-22.7584851551506\\
0.22558554504556	-22.5419753785978\\
0.231369789790318	-22.2987301245546\\
0.237154034535076	-22.0310938664176\\
0.242938279279834	-21.7413219791214\\
0.248722524024592	-21.4315771701763\\
0.254506768769349	-21.103927024908\\
0.260291013514107	-20.7603425214609\\
0.266075258258865	-20.4026973860115\\
0.271859503003623	-20.0327681721424\\
0.277643747748381	-19.6522349605872\\
0.283427992493139	-19.262682586666\\
0.289212237237897	-18.8656023128021\\
0.294996481982655	-18.4623938726228\\
0.300780726727413	-18.0543678213928\\
0.306564971472171	-17.6427481349786\\
0.312349216216929	-17.2286750062715\\
0.318133460961687	-16.8132077940647\\
0.323917705706445	-16.3973280848497\\
0.329701950451203	-15.9819428329184\\
0.335486195195961	-15.5678875485855\\
0.341270439940719	-15.1559295083193\\
0.347054684685477	-14.7467709641315\\
0.352838929430235	-14.3410523327708\\
0.358623174174992	-13.9393553481176\\
0.36440741891975	-13.5422061627228\\
0.370191663664508	-13.1500783867052\\
0.375975908409266	-12.7633960542385\\
0.381760153154024	-12.3825365096502\\
0.387544397898782	-12.0078332067389\\
0.39332864264354	-11.639578416317\\
0.399112887388298	-11.2780258382165\\
0.404897132133056	-10.9233931150784\\
0.410681376877814	-10.5758642461897\\
0.416465621622572	-10.2355919004573\\
0.42224986636733	-9.90269962831992\\
0.428034111112088	-9.57728397301587\\
0.433818355856846	-9.25941648215154\\
0.439602600601604	-8.94914562096409\\
0.445386845346362	-8.64649858905045\\
0.45117109009112	-8.35148304265079\\
0.456955334835877	-8.06408872483502\\
0.462739579580635	-7.78428900615184\\
0.468523824325393	-7.51204233846766\\
0.474308069070151	-7.24729362485109\\
0.480092313814909	-6.98997550845437\\
0.485876558559667	-6.74000958340804\\
0.491660803304425	-6.49730753078463\\
0.497445048049183	-6.26177218270405\\
0.503229292793941	-6.0332985176503\\
0.509013537538699	-5.81177459004983\\
0.514797782283457	-5.59708239712757\\
0.520582027028215	-5.38909868601035\\
0.526366271772973	-5.18769570399112\\
0.532150516517731	-4.9927418948018\\
0.537934761262489	-4.80410254367069\\
0.543719006007247	-4.62164037386236\\
0.549503250752005	-4.44521609731562\\
0.555287495496762	-4.27468892190934\\
0.56107174024152	-4.10991701779776\\
0.566855984986278	-3.95075794516701\\
0.572640229731036	-3.7970690456737\\
0.578424474475794	-3.64870779973543\\
0.584208719220552	-3.50553215175202\\
0.58999296396531	-3.36740080524632\\
0.595777208710068	-3.23417348982404\\
0.601561453454826	-3.10571120176462\\
0.607345698199584	-2.98187641996915\\
0.613129942944342	-2.86253329890724\\
0.6189141876891	-2.74754784012298\\
0.624698432433858	-2.63678804378049\\
0.630482677178616	-2.53012404165252\\
0.636266921923374	-2.42742821288065\\
0.642051166668132	-2.32857528376401\\
0.64783541141289	-2.23344241276339\\
0.653619656157647	-2.14190926184147\\
0.659403900902406	-2.05385805519518\\
0.665188145647163	-1.96917362637489\\
0.670972390391921	-1.88774345472642\\
0.676756635136679	-1.80945769203516\\
0.682540879881437	-1.73420918019805\\
0.688325124626195	-1.6618934606979\\
0.694109369370953	-1.59240877660556\\
0.699893614115711	-1.52565606778901\\
0.705677858860469	-1.46153895996438\\
0.711462103605227	-1.39996374818185\\
0.717246348349985	-1.34083937529963\\
0.723030593094743	-1.28407740596174\\
0.728814837839501	-1.22959199655931\\
0.734599082584259	-1.17729986162186\\
0.740383327329017	-1.12712023705279\\
0.746167572073775	-1.07897484059343\\
0.751951816818533	-1.03278782987183\\
0.757736061563291	-0.988485758365368\\
0.763520306308048	-0.945997529581647\\
0.769304551052806	-0.90525434973811\\
0.775088795797564	-0.866189679198865\\
0.780873040542322	-0.828739182906299\\
0.78665728528708	-0.792840680025531\\
0.792441530031838	-0.758434093001474\\
0.798225774776596	-0.725461396211134\\
0.804010019521354	-0.693866564377751\\
0.809794264266112	-0.663595520898418\\
0.81557850901087	-0.634596086222848\\
0.821362753755628	-0.606817926407905\\
0.827146998500386	-0.580212501960388\\
0.832931243245144	-0.55473301706924\\
0.838715487989902	-0.530334369317854\\
0.84449973273466	-0.50697309995737\\
0.850283977479418	-0.484607344812829\\
0.856068222224176	-0.463196785885603\\
0.861852466968933	-0.442702603707807\\
0.867636711713691	-0.423087430497175\\
0.873420956458449	-0.40431530415426\\
0.879205201203207	-0.386351623137706\\
0.884989445947965	-0.36916310224771\\
0.890773690692723	-0.352717729342595\\
0.896557935437481	-0.336984723008694\\
0.902342180182239	-0.321934491199364\\
0.908126424926997	-0.307538590854983\\
0.913910669671755	-0.293769688512139\\
0.919694914416513	-0.280601521906916\\
0.925479159161271	-0.268008862574176\\
0.931263403906029	-0.255967479441995\\
0.937047648650787	-0.244454103417966\\
0.942831893395545	-0.233446392961843\\
0.948616138140303	-0.222922900637026\\
0.954400382885061	-0.212863040631584\\
0.960184627629818	-0.203247057237925\\
0.965968872374576	-0.194055994278836\\
0.971753117119334	-0.185271665466343\\
0.977537361864092	-0.17687662567877\\
0.98332160660885	-0.168854143140438\\
0.989105851353608	-0.1611881724876\\
0.994890096098366	-0.153863328703566\\
1.00067434084312	-0.146864861905322\\
1.00645858558788	-0.140178632963542\\
1.01224283033264	-0.133791089937433\\
1.0180270750774	-0.127689245305606\\
1.02381131982216	-0.121860653973919\\
1.02959556456691	-0.116293392041068\\
1.03537980931167	-0.110976036302669\\
1.04116405405643	-0.105897644474467\\
1.04694829880119	-0.10104773611541\\
1.05273254354595	-0.0964162742313344\\
1.0585167882907	-0.091993647540169\\
1.06430103303546	-0.0877706533796791\\
1.07008527778022	-0.0837384812389934\\
1.07586952252498	-0.0798886968953518\\
1.08165376726974	-0.0762132271377659\\
1.08743801201449	-0.0727043450595517\\
1.09322225675925	-0.0693546559019846\\
1.09900650150401	-0.0661570834316316\\
1.10479074624877	-0.0631048568342417\\
1.11057499099352	-0.0601914981084096\\
1.11635923573828	-0.0574108099425752\\
1.12214348048304	-0.0547568640592789\\
1.1279277252278	-0.0522239900109523\\
1.13371196997256	-0.0498067644118976\\
1.13949621471731	-0.0475000005914757\\
1.14528045946207	-0.0452987386539037\\
1.15106470420683	-0.0431982359304352\\
1.15684894895159	-0.0411939578100751\\
1.16263319369635	-0.0392815689353569\\
1.1684174384411	-0.0374569247500847\\
1.17420168318586	-0.0357160633863125\\
1.17998592793062	-0.0340551978782043\\
1.18577017267538	-0.032470708690783\\
1.19155441742014	-0.0309591365519323\\
1.19733866216489	-0.0295171755763788\\
1.20312290690965	-0.0281416666707229\\
1.20890715165441	-0.0268295912089368\\
1.21469139639917	-0.0255780649680851\\
1.22047564114393	-0.0243843323143513\\
1.22625988588868	-0.0232457606297831\\
1.23204413063344	-0.0221598349704846\\
1.2378283753782	-0.021124152947294\\
1.24361262012296	-0.0201364198202906\\
1.24939686486772	-0.0191944437987712\\
1.25518110961247	-0.0182961315386233\\
1.26096535435723	-0.0174394838293067\\
1.26674959910199	-0.0166225914629278\\
1.27253384384675	-0.015843631278158\\
1.27831808859151	-0.0151008623720094\\
1.28410233333626	-0.0143926224727283\\
1.28988657808102	-0.0137173244673191\\
1.29567082282578	-0.0130734530774418\\
1.30145506757054	-0.0124595616776639\\
1.30723931231529	-0.0118742692502642\\
1.31302355706005	-0.0113162574710103\\
1.31880780180481	-0.0107842679205348\\
1.32459204654957	-0.0102770994161438\\
1.33037629129433	-0.00979360545908448\\
1.33616053603908	-0.00933269179249186\\
1.34194478078384	-0.00889331406541573\\
1.3477290255286	-0.00847447559851021\\
1.35351327027336	-0.00807522524713715\\
1.35929751501812	-0.00769465535780297\\
1.36508175976287	-0.00733189981400701\\
1.37086600450763	-0.00698613216773577\\
1.37665024925239	-0.00665656385298564\\
1.38243449399715	-0.00634244247784095\\
1.38821873874191	-0.00604305019177325\\
1.39400298348666	-0.0057577021249613\\
1.39978722823142	-0.00548574489656038\\
1.40557147297618	-0.00522655518897344\\
1.41135571772094	-0.00497953838529682\\
1.4171399624657	-0.00474412726722786\\
1.42292420721045	-0.00451978077083313\\
1.42870845195521	-0.00430598279768239\\
1.43449269669997	-0.0041022410789563\\
1.44027694144473	-0.00390808609023456\\
1.44606118618949	-0.00372307001476624\\
1.45184543093424	-0.00354676575311534\\
1.457629675679	-0.00337876597716243\\
1.46341392042376	-0.00321868222652772\\
1.46919816516852	-0.00306614404556184\\
1.47498240991328	-0.0029207981591286\\
1.48076665465803	-0.00278230768547885\\
1.48655089940279	-0.00265035138458638\\
1.49233514414755	-0.0025246229403859\\
1.49811938889231	-0.00240483027541914\\
1.50390363363707	-0.0022906948964591\\
1.50968787838182	-0.002181951269743\\
1.51547212312658	-0.00207834622450358\\
1.52125636787134	-0.00197963838354408\\
1.5270406126161	-0.00188559761965641\\
1.53282485736085	-0.00179600453673364\\
1.53860910210561	-0.00171064997447753\\
1.54439334685037	-0.0016293345356491\\
1.55017759159513	-0.00155186813485624\\
1.55596183633989	-0.00147806956791563\\
1.56174608108464	-0.0014077661008682\\
1.5675303258294	-0.00134079307776768\\
1.57331457057416	-0.00127699354639983\\
1.57909881531892	-0.00121621790112722\\
1.58488306006368	-0.00115832354208916\\
1.59066730480843	-0.00110317455002076\\
1.59645154955319	-0.00105064137598693\\
1.60223579429795	-0.00100060054535848\\
1.60802003904271	-0.00095293437538687\\
1.61380428378747	-0.000907530705762892\\
1.61958852853222	-0.000864282641571321\\
1.62537277327698	-0.000823088308080074\\
1.63115701802174	-0.000783850616826935\\
1.6369412627665	-0.000746477042490997\\
1.64272550751126	-0.000710879410058639\\
1.64850975225601	-0.000676973691815805\\
1.65429399700077	-0.000644679813719102\\
1.66007824174553	-0.000613921470718346\\
};
\addlegendentry{$\Sigma_3^{\rm D}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00578424474475794	-0.15811728010925\\
0.0115684894895159	-0.587891275825993\\
0.0173527342342738	-1.23836582918669\\
0.0231369789790318	-2.06483175800169\\
0.0289212237237897	-3.02818684319447\\
0.0347054684685477	-4.09436200605366\\
0.0404897132133056	-5.23379982279488\\
0.0462739579580635	-6.42098092504963\\
0.0520582027028215	-7.63399419929719\\
0.0578424474475794	-8.8541470331778\\
0.0636266921923374	-10.0656121644781\\
0.0694109369370953	-11.2551079715703\\
0.0751951816818533	-12.411609304237\\
0.0809794264266112	-13.5260861929745\\
0.0867636711713691	-14.5912679947465\\
0.0925479159161271	-15.6014307353082\\
0.098332160660885	-16.5522055940708\\
0.104116405405643	-17.4404066483497\\
0.109900650150401	-18.2638761509242\\
0.115684894895159	-19.0213457592562\\
0.121469139639917	-19.7123122674766\\
0.127253384384675	-20.3369265142819\\
0.133037629129433	-20.8958942520574\\
0.138821873874191	-21.3903878656354\\
0.144606118618949	-21.8219679238368\\
0.150390363363707	-22.192513633993\\
0.156174608108464	-22.5041613496247\\
0.161958852853222	-22.759250354914\\
0.16774309759798	-22.9602752170761\\
0.173527342342738	-23.1098440596866\\
0.179311587087496	-23.2106421668953\\
0.185095831832254	-23.2654003806487\\
0.190880076577012	-23.2768678009428\\
0.19666432132177	-23.2477883430543\\
0.202448566066528	-23.1808807459882\\
0.208232810811286	-23.0788216633097\\
0.214017055556044	-22.9442315013692\\
0.219801300300802	-22.7796627009331\\
0.22558554504556	-22.5875901866185\\
0.231369789790318	-22.3704037345091\\
0.237154034535076	-22.1304020321033\\
0.242938279279834	-21.8697882264735\\
0.248722524024592	-21.5906667763828\\
0.254506768769349	-21.2950414422464\\
0.260291013514107	-20.9848142643865\\
0.266075258258865	-20.6617853951382\\
0.271859503003623	-20.3276536641403\\
0.277643747748381	-19.9840177686903\\
0.283427992493139	-19.6323779924703\\
0.289212237237897	-19.2741383663377\\
0.294996481982655	-18.9106091943216\\
0.300780726727413	-18.5430098765374\\
0.306564971472171	-18.1724719685124\\
0.312349216216929	-17.800042423464\\
0.318133460961687	-17.4266869704497\\
0.323917705706445	-17.0532935870814\\
0.329701950451203	-16.680676030699\\
0.335486195195961	-16.3095773966036\\
0.341270439940719	-15.940673676172\\
0.347054684685477	-15.5745772914837\\
0.352838929430235	-15.2118405865014\\
0.358623174174992	-14.8529592579043\\
0.36440741891975	-14.498375711409\\
0.370191663664508	-14.1484823318516\\
0.375975908409266	-13.8036246574764\\
0.381760153154024	-13.4641044508046\\
0.387544397898782	-13.1301826601641\\
0.39332864264354	-12.8020822674667\\
0.399112887388298	-12.4799910191467\\
0.404897132133056	-12.1640640383311\\
0.410681376877814	-11.8544263173289\\
0.416465621622572	-11.5511750904022\\
0.42224986636733	-11.2543820875393\\
0.428034111112088	-10.9640956706025\\
0.433818355856846	-10.6803428537707\\
0.439602600601604	-10.4031312106651\\
0.445386845346362	-10.1324506709304\\
0.45117109009112	-9.86827520936252\\
0.456955334835877	-9.61056443092694\\
0.462739579580635	-9.35926505521301\\
0.468523824325393	-9.11431230401986\\
0.474308069070151	-8.87563119587796\\
0.480092313814909	-8.6431377513808\\
0.485876558559667	-8.41674011323837\\
0.491660803304425	-8.19633958497295\\
0.497445048049183	-7.9818315921611\\
0.503229292793941	-7.77310657008818\\
0.509013537538699	-7.5700507816256\\
0.514797782283457	-7.3725470690691\\
0.520582027028215	-7.18047554359219\\
0.526366271772973	-6.99371421587291\\
0.532150516517731	-6.81213957134836\\
0.537934761262489	-6.6356270934401\\
0.543719006007247	-6.46405173797696\\
0.549503250752005	-6.29728836192161\\
0.555287495496762	-6.13521210938364\\
0.56107174024152	-5.97769875777739\\
0.566855984986278	-5.82462502685702\\
0.572640229731036	-5.67586885323603\\
0.578424474475794	-5.53130963287378\\
0.584208719220552	-5.3908284338886\\
0.58999296396531	-5.25430818193597\\
0.595777208710068	-5.12163382027153\\
0.601561453454826	-4.99269244650312\\
0.607345698199584	-4.86737342792306\\
0.613129942944342	-4.7455684972028\\
0.6189141876891	-4.6271718301262\\
0.624698432433858	-4.51208010693582\\
0.630482677178616	-4.40019255876816\\
0.636266921923374	-4.29141100055976\\
0.642051166668132	-4.18563985171558\\
0.64783541141289	-4.0827861457445\\
0.653619656157647	-3.98275952998481\\
0.659403900902406	-3.88547225646335\\
0.665188145647163	-3.7908391648578\\
0.670972390391921	-3.69877765846039\\
0.676756635136679	-3.60920767397422\\
0.682540879881437	-3.52205164590984\\
0.688325124626195	-3.4372344662895\\
0.694109369370953	-3.3546834403101\\
0.699893614115711	-3.27432823856235\\
0.705677858860469	-3.19610084635358\\
0.711462103605227	-3.11993551063448\\
0.717246348349985	-3.04576868498625\\
0.723030593094743	-2.97353897308275\\
0.728814837839501	-2.90318707100432\\
0.734599082584259	-2.8346557087435\\
0.740383327329017	-2.7678895912094\\
0.746167572073775	-2.70283533900648\\
0.751951816818533	-2.63944142923428\\
0.757736061563291	-2.57765813652787\\
0.763520306308048	-2.51743747453402\\
0.769304551052806	-2.45873313799494\\
0.775088795797564	-2.40150044559036\\
0.780873040542322	-2.34569628366922\\
0.78665728528708	-2.29127905098421\\
0.792441530031838	-2.23820860452608\\
0.798225774776596	-2.18644620653954\\
0.804010019521354	-2.13595447278875\\
0.809794264266112	-2.08669732212804\\
0.81557850901087	-2.0386399274221\\
0.821362753755628	-1.99174866784935\\
0.827146998500386	-1.94599108261327\\
0.832931243245144	-1.90133582607778\\
0.838715487989902	-1.85775262433532\\
0.84449973273466	-1.81521223320968\\
0.850283977479418	-1.77368639768937\\
0.856068222224176	-1.7331478127823\\
0.861852466968933	-1.69357008577766\\
0.867636711713691	-1.6549276998969\\
0.873420956458449	-1.61719597931195\\
0.879205201203207	-1.58035105550618\\
0.884989445947965	-1.54436983495029\\
0.890773690692723	-1.50922996806385\\
0.896557935437481	-1.4749098194307\\
0.902342180182239	-1.44138843923542\\
0.908126424926997	-1.40864553588653\\
0.913910669671755	-1.37666144979132\\
0.919694914416513	-1.34541712824655\\
0.925479159161271	-1.31489410140877\\
0.931263403906029	-1.28507445930776\\
0.937047648650787	-1.25594082986649\\
0.942831893395545	-1.22747635789133\\
0.948616138140303	-1.19966468499614\\
0.954400382885061	-1.17248993042452\\
0.960184627629818	-1.14593667273486\\
0.965968872374576	-1.11998993231336\\
0.971753117119334	-1.09463515468097\\
0.977537361864092	-1.06985819456094\\
0.98332160660885	-1.04564530067417\\
0.989105851353608	-1.02198310123079\\
0.994890096098366	-0.998858590086984\\
1.00067434084312	-0.976259113537162\\
1.00645858558788	-0.954172357712274\\
1.01224283033264	-0.932586336556319\\
1.0180270750774	-0.911489380353795\\
1.02381131982216	-0.890870124781948\\
1.02959556456691	-0.870717500462575\\
1.03537980931167	-0.851020722989129\\
1.04116405405643	-0.831769283405799\\
1.04694829880119	-0.81295293911622\\
1.05273254354595	-0.794561705200341\\
1.0585167882907	-0.776585846118948\\
1.06430103303546	-0.759015867786188\\
1.07008527778022	-0.741842509991347\\
1.07586952252498	-0.725056739151969\\
1.08165376726974	-0.708649741381229\\
1.08743801201449	-0.692612915853297\\
1.09322225675925	-0.676937868451202\\
1.09900650150401	-0.661616405682449\\
1.10479074624877	-0.646640528848392\\
1.11057499099352	-0.632002428454058\\
1.11635923573828	-0.617694478845798\\
1.12214348048304	-0.603709233064796\\
1.1279277252278	-0.590039417905088\\
1.13371196997256	-0.576677929165351\\
1.13949621471731	-0.563617827084282\\
1.14528045946207	-0.550852331949971\\
1.15106470420683	-0.538374819874151\\
1.15684894895159	-0.526178818722752\\
1.16263319369635	-0.514258004194642\\
1.1684174384411	-0.5026061960409\\
1.17420168318586	-0.491217354417404\\
1.17998592793062	-0.480085576363923\\
1.18577017267538	-0.469205092403293\\
1.19155441742014	-0.458570263254642\\
1.19733866216489	-0.448175576654969\\
1.20312290690965	-0.438015644283706\\
1.20890715165441	-0.428085198785242\\
1.21469139639917	-0.418379090884653\\
1.22047564114393	-0.408892286592172\\
1.22625988588868	-0.399619864492215\\
1.23204413063344	-0.390557013113013\\
1.2378283753782	-0.381699028373145\\
1.24361262012296	-0.373041311101478\\
1.24939686486772	-0.364579364627261\\
1.25518110961247	-0.356308792437271\\
1.26096535435723	-0.348225295897133\\
1.26674959910199	-0.340324672034098\\
1.27253384384675	-0.332602811378717\\
1.27831808859151	-0.325055695863012\\
1.28410233333626	-0.317679396772891\\
1.28988657808102	-0.31047007275268\\
1.29567082282578	-0.303423967859774\\
1.30145506757054	-0.296537409667534\\
1.30723931231529	-0.289806807414647\\
1.31302355706005	-0.283228650199309\\
1.31880780180481	-0.276799505216621\\
1.32459204654957	-0.270516016037766\\
1.33037629129433	-0.264374900929523\\
1.33616053603908	-0.258372951212833\\
1.34194478078384	-0.252507029659159\\
1.3477290255286	-0.246774068923458\\
1.35351327027336	-0.241171070012654\\
1.35929751501812	-0.23569510078856\\
1.36508175976287	-0.230343294504243\\
1.37086600450763	-0.225112848372873\\
1.37665024925239	-0.220001022168174\\
1.38243449399715	-0.215005136855597\\
1.38821873874191	-0.21012257325341\\
1.39400298348666	-0.205350770722911\\
1.39978722823142	-0.200687225887044\\
1.40557147297618	-0.196129491376673\\
1.41135571772094	-0.191675174603862\\
1.4171399624657	-0.187321936561496\\
1.42292420721045	-0.183067490648612\\
1.42870845195521	-0.178909601520847\\
1.43449269669997	-0.174846083965427\\
1.44027694144473	-0.170874801800129\\
1.44606118618949	-0.166993666795687\\
1.45184543093424	-0.163200637621122\\
1.457629675679	-0.159493718811497\\
1.46341392042376	-0.155870959757604\\
1.46919816516852	-0.152330453717125\\
1.47498240991328	-0.148870336846807\\
1.48076665465803	-0.145488787255201\\
1.48655089940279	-0.142184024075548\\
1.49233514414755	-0.138954306558391\\
1.49811938889231	-0.135797933183499\\
1.50390363363707	-0.132713240790712\\
1.50968787838182	-0.129698603729329\\
1.51547212312658	-0.126752433025641\\
1.52125636787134	-0.123873175568268\\
1.5270406126161	-0.121059313310914\\
1.53282485736085	-0.118309362492204\\
1.53860910210561	-0.115621872872264\\
1.54439334685037	-0.112995426985682\\
1.55017759159513	-0.110428639410555\\
1.55596183633989	-0.107920156053267\\
1.56174608108464	-0.1054686534487\\
1.5675303258294	-0.103072838075568\\
1.57331457057416	-0.10073144568656\\
1.57909881531892	-0.0984432406529921\\
1.58488306006368	-0.0962070153236979\\
1.59066730480843	-0.0940215893978377\\
1.59645154955319	-0.0918858093113697\\
1.60223579429795	-0.0897985476368937\\
1.60802003904271	-0.0877587024965998\\
1.61380428378747	-0.0857651969880528\\
1.61958852853222	-0.0838169786225525\\
1.62537277327698	-0.0819130187758106\\
1.63115701802174	-0.0800523121506918\\
1.6369412627665	-0.0782338762517719\\
1.64272550751126	-0.076456750871467\\
1.64850975225601	-0.0747199975874963\\
1.65429399700077	-0.0730226992714419\\
1.66007824174553	-0.0713639596081759\\
};
\addlegendentry{$\Sigma_3^{\rm L}$}

\end{axis}

\begin{axis}[%
width=1.265in,
height=0.588in,
at={(2.157in,0.366in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
xmin=0,
xmax=4.15676612540725,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-4.63250818588718,
ymax=0.360362267511805,
ytick style={draw=none},
xtick style={draw=none},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
font = \small
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.0103402142423066	-0.389743982312503\\
0.0206804284846132	-0.755282816588537\\
0.0310206427269198	-1.09771099467102\\
0.0413608569692263	-1.41808072658351\\
0.0517010712115329	-1.71740338667295\\
0.0620412854538395	-1.99665091649053\\
0.0723814996961461	-2.2567571854541\\
0.0827217139384527	-2.49861931032302\\
0.0930619281807593	-2.72309893450241\\
0.103402142423066	-2.93102346817995\\
0.113742356665372	-3.12318729028356\\
0.124082570907679	-3.30035291323365\\
0.134422785149986	-3.46325211144781\\
0.144762999392292	-3.61258701454065\\
0.155103213634599	-3.74903116614528\\
0.165443427876905	-3.87323054926681\\
0.175783642119212	-3.98580457906197\\
0.186123856361519	-4.08734706392264\\
0.196464070603825	-4.17842713572398\\
0.206804284846132	-4.25959015008203\\
0.217144499088438	-4.33135855744801\\
0.227484713330745	-4.39423274585061\\
0.237824927573051	-4.44869185608048\\
0.248165141815358	-4.49519457009445\\
0.258505356057665	-4.53417987340046\\
0.268845570299971	-4.56606779216786\\
0.279185784542278	-4.59126010579079\\
0.289525998784584	-4.61014103561653\\
0.299866213026891	-4.62307791053429\\
0.310206427269198	-4.63042181010378\\
0.320546641511504	-4.63250818588718\\
0.330886855753811	-4.62965746163234\\
0.341227069996117	-4.62217561293937\\
0.351567284238424	-4.61035472702774\\
0.361907498480731	-4.59447354320546\\
0.372247712723037	-4.57479797462729\\
0.382587926965344	-4.55158161191412\\
0.39292814120765	-4.52506620919096\\
0.403268355449957	-4.49548215308702\\
0.413608569692263	-4.46304891522708\\
0.42394878393457	-4.42797548872963\\
0.434288998176877	-4.39046080921364\\
0.444629212419183	-4.35069416080258\\
0.45496942666149	-4.30885556760106\\
0.465309640903796	-4.26511617110686\\
0.475649855146103	-4.21963859400825\\
0.48599006938841	-4.17257729080438\\
0.496330283630716	-4.12407888567427\\
0.506670497873023	-4.07428249800819\\
0.517010712115329	-4.02332005600354\\
0.527350926357636	-3.97131659871596\\
0.537691140599942	-3.91839056694547\\
0.548031354842249	-3.8646540833262\\
0.558371569084556	-3.81021322197818\\
0.568711783326862	-3.75516826806868\\
0.579051997569169	-3.69961396762095\\
0.589392211811475	-3.64363976789797\\
0.599732426053782	-3.58733004867924\\
0.610072640296089	-3.53076434473933\\
0.620412854538395	-3.47401755982742\\
0.630753068780702	-3.41716017243834\\
0.641093283023008	-3.36025843365659\\
0.651433497265315	-3.30337455734648\\
0.661773711507622	-3.24656690295319\\
0.672113925749928	-3.18989015117113\\
0.682454139992235	-3.13339547272844\\
0.692794354234541	-3.07713069052858\\
0.703134568476848	-3.02114043538239\\
0.713474782719154	-2.96546629555688\\
0.723814996961461	-2.91014696035964\\
0.734155211203768	-2.85521835797106\\
0.744495425446074	-2.80071378772976\\
0.754835639688381	-2.74666404706994\\
0.765175853930687	-2.6930975533031\\
0.775516068172994	-2.64004046043052\\
0.785856282415301	-2.58751677116647\\
0.796196496657607	-2.53554844434669\\
0.806536710899914	-2.48415549789074\\
0.81687692514222	-2.43335610748142\\
0.827217139384527	-2.38316670111883\\
0.837557353626833	-2.33360204970196\\
0.84789756786914	-2.28467535378495\\
0.858237782111447	-2.2363983266508\\
0.868577996353753	-2.18878127384035\\
0.87891821059606	-2.14183316926951\\
0.889258424838366	-2.0955617280636\\
0.899598639080673	-2.04997347623303\\
0.90993885332298	-2.00507381731045\\
0.920279067565286	-1.96086709606529\\
0.930619281807593	-1.91735665940778\\
0.940959496049899	-1.8745449145905\\
0.951299710292206	-1.83243338481201\\
0.961639924534513	-1.79102276232324\\
0.971980138776819	-1.75031295913399\\
0.982320353019126	-1.71030315541332\\
0.992660567261432	-1.67099184567465\\
1.00300078150374	-1.63237688283262\\
1.01334099574605	-1.5944555202164\\
1.02368120998835	-1.55722445162041\\
1.03402142423066	-1.52067984947113\\
1.04436163847297	-1.48481740118552\\
1.05470185271527	-1.44963234379384\\
1.06504206695758	-1.41511949689736\\
1.07538228119988	-1.38127329402849\\
1.08572249544219	-1.34808781247872\\
1.0960627096845	-1.31555680165725\\
1.1064029239268	-1.28367371004076\\
1.11674313816911	-1.25243171077292\\
1.12708335241142	-1.22182372596971\\
1.13742356665372	-1.19184244978463\\
1.14776378089603	-1.16248037028613\\
1.15810399513834	-1.13372979019717\\
1.16844420938064	-1.10558284654548\\
1.17878442362295	-1.0780315292708\\
1.18912463786526	-1.051067698834\\
1.19946485210756	-1.02468310287097\\
1.20980506634987	-0.998869391932773\\
1.22014528059218	-0.973618134351941\\
1.23048549483448	-0.948920830273064\\
1.24082570907679	-0.924768924884644\\
1.2511659233191	-0.90115382088754\\
1.2615061375614	-0.878066890234082\\
1.27184635180371	-0.85549948517054\\
1.28218656604602	-0.833442948614397\\
1.29252678028832	-0.811888623896618\\
1.30286699453063	-0.790827863897934\\
1.31320720877294	-0.770252039607005\\
1.32354742301524	-0.750152548127214\\
1.33388763725755	-0.730520820157795\\
1.34422785149986	-0.711348326973942\\
1.35456806574216	-0.69262658692959\\
1.36490827998447	-0.674347171505567\\
1.37524849422678	-0.656501710924923\\
1.38558870846908	-0.63908189935633\\
1.39592892271139	-0.622079499725619\\
1.4062691369537	-0.605486348154671\\
1.416609351196	-0.589294358046099\\
1.42694956543831	-0.573495523831386\\
1.43728977968062	-0.55808192439942\\
1.44762999392292	-0.543045726221643\\
1.45797020816523	-0.528379186189358\\
1.46831042240754	-0.514074654178072\\
1.47865063664984	-0.500124575353144\\
1.48899085089215	-0.486521492230367\\
1.49933106513446	-0.473258046504541\\
1.50967127937676	-0.460326980658549\\
1.52001149361907	-0.447721139364877\\
1.53035170786137	-0.435433470691007\\
1.54069192210368	-0.423457027119634\\
1.55103213634599	-0.411784966394138\\
1.56137235058829	-0.400410552199306\\
1.5717125648306	-0.389327154686858\\
1.58205277907291	-0.378528250854866\\
1.59239299331521	-0.368007424789796\\
1.60273320755752	-0.357758367779477\\
1.61307342179983	-0.347774878304905\\
1.62341363604213	-0.338050861918491\\
1.63375385028444	-0.328580331015924\\
1.64409406452675	-0.319357404508564\\
1.65443427876905	-0.310376307402906\\
1.66477449301136	-0.301631370293377\\
1.67511470725367	-0.293117028774403\\
1.68545492149597	-0.284827822777432\\
1.69579513573828	-0.276758395838301\\
1.70613534998059	-0.268903494300073\\
1.71647556422289	-0.26125796645624\\
1.7268157784652	-0.253816761638929\\
1.73715599270751	-0.246574929256516\\
1.74749620694981	-0.239527617784848\\
1.75783642119212	-0.232670073716047\\
1.76817663543443	-0.225997640468664\\
1.77851684967673	-0.219505757262781\\
1.78885706391904	-0.213189957963443\\
1.79919727816135	-0.207045869895636\\
1.80953749240365	-0.201069212633871\\
1.81987770664596	-0.195255796769241\\
1.83021792088827	-0.189601522656689\\
1.84055813513057	-0.184102379145066\\
1.85089834937288	-0.178754442292401\\
1.86123856361519	-0.173553874068703\\
1.87157877785749	-0.168496921048447\\
1.8819189920998	-0.163579913094792\\
1.89225920634211	-0.15879926203746\\
1.90259942058441	-0.154151460346088\\
1.91293963482672	-0.14963307980075\\
1.92327984906903	-0.145240770161249\\
1.93362006331133	-0.140971257836689\\
1.94396027755364	-0.136821344556725\\
1.95430049179594	-0.132787906045805\\
1.96464070603825	-0.128867890701645\\
1.97498092028056	-0.125058318279077\\
1.98532113452286	-0.121356278580349\\
1.99566134876517	-0.117758930152866\\
2.00600156300748	-0.114263498995309\\
2.01634177724978	-0.110867277272983\\
2.02668199149209	-0.107567622043193\\
2.0370222057344	-0.10436195399139\\
2.0473624199767	-0.101247756178753\\
2.05770263421901	-0.0982225728018378\\
2.06804284846132	-0.0952840079648638\\
2.07838306270362	-0.0924297244651561\\
2.08872327694593	-0.0896574425922209\\
2.09906349118824	-0.0869649389408833\\
2.10940370543054	-0.0843500452388759\\
2.11974391967285	-0.0818106471892265\\
2.13008413391516	-0.0793446833277558\\
2.14042434815746	-0.0769501438959593\\
2.15076456239977	-0.0746250697295148\\
2.16110477664208	-0.0723675511626241\\
2.17144499088438	-0.0701757269483693\\
2.18178520512669	-0.0680477831952326\\
2.192125419369	-0.0659819523199032\\
2.2024656336113	-0.0639765120164723\\
2.21280584785361	-0.0620297842420864\\
2.22314606209592	-0.0601401342191159\\
2.23348627633822	-0.0583059694538662\\
2.24382649058053	-0.0565257387718455\\
2.25416670482284	-0.0547979313695802\\
2.26450691906514	-0.0531210758829555\\
2.27484713330745	-0.051493739472038\\
2.28518734754976	-0.0499145269223275\\
2.29552756179206	-0.0483820797623647\\
2.30586777603437	-0.0468950753976145\\
2.31620799027668	-0.0454522262605275\\
2.32654820451898	-0.044052278976674\\
2.33688841876129	-0.0426940135468322\\
2.3472286330036	-0.0413762425449037\\
2.3575688472459	-0.0400978103315207\\
2.36790906148821	-0.0388575922831995\\
2.37824927573051	-0.0376544940368878\\
2.38858948997282	-0.0364874507497486\\
2.39892970421513	-0.0353554263740126\\
2.40926991845743	-0.0342574129467295\\
2.41961013269974	-0.0331924298942411\\
2.42995034694205	-0.0321595233511948\\
2.44029056118435	-0.0311577654939123\\
2.45063077542666	-0.0301862538879237\\
2.46097098966897	-0.0292441108494747\\
2.47131120391127	-0.0283304828208111\\
2.48165141815358	-0.0274445397590438\\
2.49199163239589	-0.0265854745383914\\
2.50233184663819	-0.0257525023656015\\
2.5126720608805	-0.0249448602083455\\
2.52301227512281	-0.0241618062363822\\
2.53335248936511	-0.023402619275286\\
2.54369270360742	-0.0226665982725325\\
2.55403291784973	-0.0219530617757357\\
2.56437313209203	-0.0212613474228306\\
2.57471334633434	-0.0205908114439945\\
2.58505356057665	-0.0199408281751009\\
2.59539377481895	-0.0193107895825018\\
2.60573398906126	-0.0187001047989327\\
2.61607420330357	-0.0181081996703371\\
2.62641441754587	-0.0175345163134079\\
2.63675463178818	-0.0169785126836442\\
2.64709484603049	-0.0164396621537242\\
2.65743506027279	-0.0159174531019951\\
2.6677752745151	-0.0154113885108828\\
2.67811548875741	-0.0149209855750278\\
2.68845570299971	-0.0144457753189528\\
2.69879591724202	-0.0139853022240706\\
2.70913613148433	-0.013539123864844\\
2.71947634572663	-0.0131068105539101\\
2.72981655996894	-0.0126879449959829\\
2.74015677421125	-0.0122821219503532\\
2.75049698845355	-0.011888947901804\\
2.76083720269586	-0.0115080407397635\\
2.77117741693817	-0.0111390294455196\\
2.78151763118047	-0.0107815537873238\\
2.79185784542278	-0.0104352640232116\\
2.80219805966509	-0.0100998206113722\\
2.81253827390739	-0.00977489392790145\\
2.8228784881497	-0.00946016399177444\\
2.833218702392	-0.00915532019687657\\
2.84355891663431	-0.0088600610509352\\
2.85389913087662	-0.00857409392119613\\
2.86423934511892	-0.00829713478669138\\
2.87457955936123	-0.00802890799694804\\
2.88491977360354	-0.00776914603699002\\
2.89525998784584	-0.00751758929848716\\
2.90560020208815	-0.00727398585690913\\
2.91594041633046	-0.00703809125454337\\
2.92628063057276	-0.00680966828923986\\
2.93662084481507	-0.00658848680874693\\
2.94696105905738	-0.00637432351050591\\
2.95730127329968	-0.006166961746774\\
2.96764148754199	-0.00596619133494816\\
2.9779817017843	-0.00577180837296425\\
2.9883219160266	-0.00558361505964913\\
2.99866213026891	-0.00540141951990503\\
3.00900234451122	-0.00522503563460849\\
3.01934255875352	-0.00505428287510813\\
3.02968277299583	-0.00488898614220826\\
3.04002298723814	-0.00472897560952717\\
3.05036320148044	-0.00457408657112177\\
3.06070341572275	-0.00442415929327227\\
3.07104362996506	-0.00427903887032258\\
3.08138384420736	-0.00413857508447495\\
3.09172405844967	-0.0040026222694389\\
3.10206427269198	-0.00387103917783713\\
3.11240448693428	-0.00374368885227292\\
3.12274470117659	-0.0036204384999657\\
3.1330849154189	-0.00350115937086374\\
3.1434251296612	-0.00338572663914455\\
3.15376534390351	-0.00327401928801589\\
3.16410555814582	-0.00316591999773213\\
3.17444577238812	-0.00306131503674272\\
3.18478598663043	-0.00296009415589118\\
3.19512620087274	-0.00286215048558529\\
3.20546641511504	-0.00276738043586061\\
3.21580662935735	-0.00267568359926154\\
3.22614684359965	-0.00258696265646567\\
3.23648705784196	-0.0025011232845792\\
3.24682727208427	-0.00241807406803252\\
3.25716748632657	-0.00233772641200715\\
3.26750770056888	-0.00225999445832659\\
3.27784791481119	-0.00218479500374524\\
3.28818812905349	-0.00211204742057141\\
3.2985283432958	-0.00204167357956166\\
3.30886855753811	-0.00197359777502535\\
3.31920877178041	-0.00190774665207992\\
3.32954898602272	-0.00184404913599864\\
3.33988920026503	-0.00178243636359415\\
3.35022941450733	-0.00172284161658248\\
3.36056962874964	-0.00166520025687353\\
3.37090984299195	-0.00160944966373559\\
3.38125005723425	-0.00155552917278234\\
3.39159027147656	-0.0015033800167326\\
3.40193048571887	-0.00145294526789389\\
3.41227069996117	-0.00140416978232241\\
3.42261091420348	-0.00135700014561306\\
3.43295112844579	-0.00131138462027446\\
3.44329134268809	-0.00126727309464491\\
3.4536315569304	-0.00122461703330646\\
3.46397177117271	-0.00118336942895548\\
3.47431198541501	-0.00114348475568885\\
3.48465219965732	-0.00110491892366635\\
3.49499241389963	-0.00106762923511059\\
3.50533262814193	-0.00103157434160684\\
3.51567284238424	-0.000996714202666352\\
3.52601305662655	-0.000963010045517373\\
3.53635327086885	-0.00093042432608919\\
3.54669348511116	-0.000898920691155507\\
3.55703369935347	-0.00086846394160417\\
3.56737391359577	-0.000839019996801311\\
3.57771412783808	-0.000810555860018679\\
3.58805434208039	-0.000783039584893899\\
3.59839455632269	-0.000756440242894065\\
3.608734770565	-0.000730727891754031\\
3.61907498480731	-0.000705873544861364\\
3.62941519904961	-0.000681849141560828\\
3.63975541329192	-0.000658627518351889\\
3.65009562753422	-0.00063618238095352\\
3.66043584177653	-0.000614488277211266\\
3.67077605601884	-0.000593520570822185\\
3.68111627026114	-0.000573255415853981\\
3.69145648450345	-0.000553669732035287\\
3.70179669874576	-0.000534741180794657\\
3.71213691298806	-0.000516448142026509\\
3.72247712723037	-0.000498769691562763\\
3.73281734147268	-0.000481685579329626\\
3.74315755571498	-0.000465176208169424\\
3.75349776995729	-0.000449222613308033\\
3.7638379841996	-0.00043380644244895\\
3.7741781984419	-0.00041890993647559\\
3.78451841268421	-0.000404515910743908\\
3.79485862692652	-0.000390607736947946\\
3.80519884116882	-0.000377169325541391\\
3.81553905541113	-0.000364185108698708\\
3.82587926965344	-0.000351640023799873\\
3.83621948389574	-0.000339519497423187\\
3.84655969813805	-0.000327809429831074\\
3.85689991238036	-0.000316496179934222\\
3.86724012662266	-0.000305566550719811\\
3.87758034086497	-0.000295007775130003\\
3.88792055510728	-0.000284807502377246\\
3.89826076934958	-0.000274953784683325\\
3.90860098359189	-0.000265435064429497\\
3.9189411978342	-0.000256240161705363\\
3.9292814120765	-0.000247358262244529\\
3.93962162631881	-0.00023877890573541\\
3.94996184056112	-0.000230491974495917\\
3.96030205480342	-0.000222487682501032\\
3.97064226904573	-0.00021475656475264\\
3.98098248328804	-0.000207289466981283\\
3.99132269753034	-0.000200077535669782\\
4.00166291177265	-0.000193112208388993\\
4.01200312601496	-0.000186385204436221\\
4.02234334025726	-0.000179888515767121\\
4.03268355449957	-0.000173614398212134\\
4.04302376874188	-0.00016755536296884\\
4.05336398298418	-0.000161704168361788\\
4.06370419722649	-0.000156053811861651\\
4.07404441146879	-0.000150597522355799\\
4.0843846257111	-0.000145328752662595\\
4.09472483995341	-0.000140241172281939\\
4.10506505419572	-0.000135328660374842\\
4.11540526843802	-0.000130585298964991\\
4.12574548268033	-0.000126005366355486\\
4.13608569692263	-0.000121583330754133\\
4.14642591116494	-0.000117313844100875\\
4.15676612540725	-0.000113191736091128\\
};
\addlegendentry{$\Sigma_4^{\rm D}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0103402142423066	-0.385392098262618\\
0.0206804284846132	-0.747683161662577\\
0.0310206427269198	-1.08949231669974\\
0.0413608569692263	-1.4109901744223\\
0.0517010712115329	-1.71248927066129\\
0.0620412854538395	-1.99441796675321\\
0.0723814996961461	-2.25729758295865\\
0.0827217139384527	-2.50172244732048\\
0.0930619281807593	-2.72834256717259\\
0.103402142423066	-2.93784865376506\\
0.113742356665372	-3.13095925248715\\
0.124082570907679	-3.30840975193694\\
0.134422785149986	-3.47094306460807\\
0.144762999392292	-3.61930179025764\\
0.155103213634599	-3.75422169010833\\
0.165443427876905	-3.87642631595673\\
0.175783642119212	-3.98662265304689\\
0.186123856361519	-4.08549764926714\\
0.196464070603825	-4.17371551588653\\
0.206804284846132	-4.25191569671438\\
0.217144499088438	-4.32071141329309\\
0.227484713330745	-4.38068870357303\\
0.237824927573051	-4.43240588051983\\
0.248165141815358	-4.47639334532144\\
0.258505356057665	-4.51315369734423\\
0.268845570299971	-4.5431620897848\\
0.279185784542278	-4.56686678612355\\
0.289525998784584	-4.5846898780547\\
0.299866213026891	-4.59702813058923\\
0.310206427269198	-4.60425392454364\\
0.320546641511504	-4.60671627067992\\
0.330886855753811	-4.6047418733874\\
0.341227069996117	-4.59863622503206\\
0.351567284238424	-4.5886847149761\\
0.361907498480731	-4.57515373982268\\
0.372247712723037	-4.55829180369637\\
0.382587926965344	-4.5383305993568\\
0.39292814120765	-4.51548606268713\\
0.403268355449957	-4.48995939462267\\
0.413608569692263	-4.46193804591215\\
0.42394878393457	-4.43159666125229\\
0.434288998176877	-4.39909798032671\\
0.444629212419183	-4.36459369412703\\
0.45496942666149	-4.3282252556555\\
0.465309640903796	-4.29012464471638\\
0.475649855146103	-4.25041508701222\\
0.48599006938841	-4.20921172818199\\
0.496330283630716	-4.1666222637614\\
0.506670497873023	-4.12274752632201\\
0.517010712115329	-4.07768203126199\\
0.527350926357636	-4.03151448288746\\
0.537691140599942	-3.98432824254448\\
0.548031354842249	-3.93620176064491\\
0.558371569084556	-3.8872089744805\\
0.568711783326862	-3.8374196737427\\
0.579051997569169	-3.78689983566613\\
0.589392211811475	-3.73571193169443\\
0.599732426053782	-3.6839152075329\\
0.610072640296089	-3.63156593840446\\
0.620412854538395	-3.57871766126796\\
0.630753068780702	-3.52542138569234\\
0.641093283023008	-3.47172578500867\\
0.651433497265315	-3.4176773692864\\
0.661773711507622	-3.36332064160199\\
0.672113925749928	-3.30869823898793\\
0.682454139992235	-3.25385105937015\\
0.692794354234541	-3.1988183757217\\
0.703134568476848	-3.14363793858207\\
0.713474782719154	-3.08834606801421\\
0.723814996961461	-3.03297773599698\\
0.734155211203768	-2.97756664017807\\
0.744495425446074	-2.92214526984346\\
0.754835639688381	-2.86674496489321\\
0.765175853930687	-2.81139596855003\\
0.775516068172994	-2.75612747446781\\
0.785856282415301	-2.70096766885055\\
0.796196496657607	-2.64594376813927\\
0.806536710899914	-2.59108205277474\\
0.81687692514222	-2.53640789749722\\
0.827217139384527	-2.48194579860146\\
0.837557353626833	-2.42771939852446\\
0.84789756786914	-2.37375150810668\\
0.858237782111447	-2.32006412683249\\
0.868577996353753	-2.26667846132426\\
0.87891821059606	-2.21361494233498\\
0.889258424838366	-2.16089324045759\\
0.899598639080673	-2.10853228074476\\
0.90993885332298	-2.05655025641044\\
0.920279067565286	-2.0049646417641\\
0.930619281807593	-1.95379220451002\\
0.940959496049899	-1.90304901752756\\
0.951299710292206	-1.85275047023273\\
0.961639924534513	-1.80291127960817\\
0.971980138776819	-1.75354550097616\\
0.982320353019126	-1.70466653857838\\
0.992660567261432	-1.65628715601637\\
1.00300078150374	-1.6084194865978\\
1.01334099574605	-1.56107504362601\\
1.02368120998835	-1.51426473066345\\
1.03402142423066	-1.46799885179343\\
1.04436163847297	-1.42228712189951\\
1.05470185271527	-1.37713867697705\\
1.06504206695758	-1.33256208448752\\
1.07538228119988	-1.28856535376257\\
1.08572249544219	-1.24515594646208\\
1.0960627096845	-1.20234078708746\\
1.1064029239268	-1.1601262735498\\
1.11674313816911	-1.11851828779013\\
1.12708335241142	-1.07752220644809\\
1.13742356665372	-1.03714291157338\\
1.14776378089603	-0.997384801374167\\
1.15810399513834	-0.958251800995165\\
1.16844420938064	-0.919747373317813\\
1.17878442362295	-0.881874529774568\\
1.18912463786526	-0.844635841168889\\
1.19946485210756	-0.808033448492404\\
1.20980506634987	-0.772069073730633\\
1.22014528059218	-0.736744030648705\\
1.23048549483448	-0.702059235548522\\
1.24082570907679	-0.66801521798905\\
1.2511659233191	-0.634612131461554\\
1.2615061375614	-0.601849764011893\\
1.27184635180371	-0.569727548802207\\
1.28218656604602	-0.538244574604695\\
1.29252678028832	-0.507399596220447\\
1.30286699453063	-0.477191044816679\\
1.31320720877294	-0.447617038176014\\
1.32354742301524	-0.418675390851855\\
1.33388763725755	-0.390363624224215\\
1.34422785149986	-0.362678976450716\\
1.35456806574216	-0.335618412307855\\
1.36490827998447	-0.309178632917929\\
1.37524849422678	-0.28335608535738\\
1.38558870846908	-0.258146972142632\\
1.39592892271139	-0.233547260589815\\
1.4062691369537	-0.20955269204507\\
1.416609351196	-0.18615879098243\\
1.42694956543831	-0.16336087396655\\
1.43728977968062	-0.141154058477841\\
1.44762999392292	-0.119533271597805\\
1.45797020816523	-0.098493258552634\\
1.46831042240754	-0.0780285911133595\\
1.47865063664984	-0.0581336758510723\\
1.48899085089215	-0.0388027622459366\\
1.49933106513446	-0.0200299506489324\\
1.50967127937676	-0.00180920009544749\\
1.52001149361907	0.0158656640299783\\
1.53035170786137	0.0330009424782821\\
1.54069192210368	0.0496030547702455\\
1.55103213634599	0.0656785319808132\\
1.56137235058829	0.0812340096734318\\
1.5717125648306	0.0962762209843439\\
1.58205277907291	0.110811989856644\\
1.59239299331521	0.124848224423785\\
1.60273320755752	0.138391910542113\\
1.61307342179983	0.151450105471901\\
1.62341363604213	0.164029931706245\\
1.63375385028444	0.176138570947123\\
1.64409406452675	0.187783258227785\\
1.65443427876905	0.198971276180599\\
1.66477449301136	0.209709949449393\\
1.67511470725367	0.22000663924524\\
1.68545492149597	0.229868738044596\\
1.69579513573828	0.239303664428627\\
1.70613534998059	0.248318858062489\\
1.71647556422289	0.256921774813297\\
1.7268157784652	0.265119882005447\\
1.73715599270751	0.272920653811915\\
1.74749620694981	0.280331566780115\\
1.75783642119212	0.287360095490856\\
1.76817663543443	0.294013708348902\\
1.77851684967673	0.300299863503588\\
1.78885706391904	0.306226004897948\\
1.79919727816135	0.311799558444737\\
1.80953749240365	0.317027928327733\\
1.81987770664596	0.321918493426677\\
1.83021792088827	0.326478603864162\\
1.84055813513057	0.330715577672783\\
1.85089834937288	0.334636697580852\\
1.86123856361519	0.338249207914914\\
1.87157877785749	0.341560311617351\\
1.8819189920998	0.344577167377292\\
1.89225920634211	0.347306886873065\\
1.90259942058441	0.349756532124407\\
1.91293963482672	0.351933112952643\\
1.92327984906903	0.35384358454702\\
1.93362006331133	0.355494845135405\\
1.94396027755364	0.356893733757531\\
1.95430049179594	0.358047028138963\\
1.96464070603825	0.358961442663981\\
1.97498092028056	0.359643626445548\\
1.98532113452286	0.360100161490555\\
1.99566134876517	0.360337560958498\\
2.00600156300748	0.360362267511805\\
2.01634177724978	0.36018065175596\\
2.02668199149209	0.359799010767636\\
2.0370222057344	0.35922356670902\\
2.0473624199767	0.358460465526528\\
2.05770263421901	0.357515775732119\\
2.06804284846132	0.356395487265407\\
2.07838306270362	0.35510551043481\\
2.08872327694593	0.353651674935936\\
2.09906349118824	0.352039728945478\\
2.10940370543054	0.350275338288827\\
2.11974391967285	0.348364085679695\\
2.13008413391516	0.346311470029998\\
2.14042434815746	0.344122905828279\\
2.15076456239977	0.341803722584988\\
2.16110477664208	0.339359164342891\\
2.17144499088438	0.336794389250968\\
2.18178520512669	0.334114469200102\\
2.192125419369	0.331324389518936\\
2.2024656336113	0.328429048728248\\
2.21280584785361	0.325433258352233\\
2.22314606209592	0.322341742785083\\
2.23348627633822	0.319159139211296\\
2.24382649058053	0.315889997578125\\
2.25416670482284	0.312538780618631\\
2.26450691906514	0.309109863923801\\
2.27484713330745	0.305607536062221\\
2.28518734754976	0.3020359987458\\
2.29552756179206	0.298399367040076\\
2.30586777603437	0.294701669617637\\
2.31620799027668	0.290946849053227\\
2.32654820451898	0.287138762159108\\
2.33688841876129	0.283281180359285\\
2.3472286330036	0.279377790101203\\
2.3575688472459	0.27543219330358\\
2.36790906148821	0.271447907838997\\
2.37824927573051	0.267428368049969\\
2.38858948997282	0.263376925297162\\
2.39892970421513	0.259296848538499\\
2.40926991845743	0.255191324937896\\
2.41961013269974	0.251063460502374\\
2.42995034694205	0.246916280746355\\
2.44029056118435	0.242752731381932\\
2.45063077542666	0.238575679033943\\
2.46097098966897	0.234387911978698\\
2.47131120391127	0.230192140905226\\
2.48165141815358	0.225990999697932\\
2.49199163239589	0.221787046239579\\
2.50233184663819	0.217582763233511\\
2.5126720608805	0.2133805590441\\
2.52301227512281	0.209182768554358\\
2.53335248936511	0.204991654039727\\
2.54369270360742	0.200809406057071\\
2.55403291784973	0.196638144347875\\
2.56437313209203	0.192479918754754\\
2.57471334633434	0.188336710150303\\
2.58505356057665	0.184210431377428\\
2.59539377481895	0.180102928200247\\
2.60573398906126	0.176015980264721\\
2.61607420330357	0.171951302068162\\
2.62641441754587	0.167910543936808\\
2.63675463178818	0.163895293010657\\
2.64709484603049	0.15990707423479\\
2.65743506027279	0.155947351356407\\
2.6677752745151	0.152017527926857\\
2.67811548875741	0.148118948307923\\
2.68845570299971	0.144252898681664\\
2.69879591724202	0.140420608063142\\
2.70913613148433	0.136623249315351\\
2.71947634572663	0.13286194016572\\
2.72981655996894	0.129137744223553\\
2.74015677421125	0.125451671997802\\
2.75049698845355	0.121804681914582\\
2.76083720269586	0.118197681333845\\
2.77117741693817	0.114631527564682\\
2.78151763118047	0.11110702887869\\
2.79185784542278	0.107624945520893\\
2.80219805966509	0.104185990717726\\
2.81253827390739	0.100790831681569\\
2.8228784881497	0.0974400906113921\\
2.833218702392	0.0941343456890291\\
2.84355891663431	0.0908741320706638\\
2.85389913087662	0.0876599428730947\\
2.86423934511892	0.0844922301543784\\
2.87457955936123	0.0813714058884574\\
2.88491977360354	0.0782978429333995\\
2.89525998784584	0.0752718759928863\\
2.90560020208815	0.0722938025706059\\
2.91594041633046	0.0693638839172186\\
2.92628063057276	0.0664823459695772\\
2.93662084481507	0.0636493802818996\\
2.94696105905738	0.0608651449486041\\
2.95730127329968	0.0581297655185301\\
2.96764148754199	0.0554433359002824\\
2.9779817017843	0.0528059192584489\\
2.9883219160266	0.050217548900454\\
2.99866213026891	0.0476782291538223\\
3.00900234451122	0.0451879362336423\\
3.01934255875352	0.0427466191000264\\
3.02968277299583	0.0403542003053803\\
3.04002298723814	0.0380105768313041\\
3.05036320148044	0.0357156209149584\\
3.06070341572275	0.0334691808647401\\
3.07104362996506	0.0312710818651246\\
3.08138384420736	0.0291211267705389\\
3.09172405844967	0.0270190968881434\\
3.10206427269198	0.0249647527494077\\
3.11240448693428	0.0229578348703774\\
3.12274470117659	0.0209980645005368\\
3.1330849154189	0.0190851443601841\\
3.1434251296612	0.0172187593662414\\
3.15376534390351	0.0153985773464338\\
3.16410555814582	0.0136242497417794\\
3.17444577238812	0.0118954122973395\\
3.18478598663043	0.0102116857411881\\
3.19512620087274	0.00857267645156666\\
3.20546641511504	0.0069779771121983\\
3.21580662935735	0.00542716735574275\\
3.22614684359965	0.00391981439538147\\
3.23648705784196	0.00245547364452855\\
3.24682727208427	0.00103368932467038\\
3.25716748632657	-0.000346004938656251\\
3.26750770056888	-0.00168408553173154\\
3.27784791481119	-0.00298103828034331\\
3.28818812905349	-0.00423735788927238\\
3.2985283432958	-0.0054535473935384\\
3.30886855753811	-0.00663011762136613\\
3.31920877178041	-0.00776758666882686\\
3.32954898602272	-0.008866479386104\\
3.33988920026503	-0.0099273268753271\\
3.35022941450733	-0.0109506659999135\\
3.36056962874964	-0.011937038905352\\
3.37090984299195	-0.0128869925513586\\
3.38125005723425	-0.01380107825533\\
3.39159027147656	-0.0146798512470151\\
3.40193048571887	-0.0155238702343239\\
3.41227069996117	-0.0163336969801848\\
3.42261091420348	-0.0171098958903616\\
3.43295112844579	-0.0178530336121362\\
3.44329134268809	-0.0185636786437587\\
3.4536315569304	-0.0192424009545661\\
3.46397177117271	-0.0198897716156647\\
3.47431198541501	-0.0205063624410705\\
3.48465219965732	-0.0210927456391979\\
3.49499241389963	-0.0216494934745856\\
3.50533262814193	-0.0221771779397449\\
3.51567284238424	-0.0226763704370131\\
3.52601305662655	-0.023147641470295\\
3.53635327086885	-0.0235915603465693\\
3.54669348511116	-0.0240086948870389\\
3.55703369935347	-0.0243996111477992\\
3.56737391359577	-0.0247648731498986\\
3.57771412783808	-0.0251050426186631\\
3.58805434208039	-0.025420678732156\\
3.59839455632269	-0.0257123378786406\\
3.608734770565	-0.0259805734229164\\
3.61907498480731	-0.0262259354813935\\
3.62941519904961	-0.0264489707057718\\
3.63975541329192	-0.0266502220751914\\
3.65009562753422	-0.0268302286967167\\
3.66043584177653	-0.0269895256140184\\
3.67077605601884	-0.0271286436241176\\
3.68111627026114	-0.0272481091020527\\
3.69145648450345	-0.0273484438333326\\
3.70179669874576	-0.0274301648540376\\
3.71213691298806	-0.0274937842984298\\
3.72247712723037	-0.027539809253934\\
3.73281734147268	-0.0275687416233514\\
3.74315755571498	-0.027581077994167\\
3.75349776995729	-0.0275773095148126\\
3.7638379841996	-0.0275579217777469\\
3.7741781984419	-0.027523394709215\\
3.78451841268421	-0.0274742024655497\\
3.79485862692652	-0.0274108133358773\\
3.80519884116882	-0.0273336896510909\\
3.81553905541113	-0.0272432876989559\\
3.82587926965344	-0.0271400576452106\\
3.83621948389574	-0.0270244434605283\\
3.84655969813805	-0.0268968828532059\\
3.85689991238036	-0.0267578072074455\\
3.86724012662266	-0.0266076415270967\\
3.87758034086497	-0.0264468043847277\\
3.88792055510728	-0.0262757078758936\\
3.89826076934958	-0.026094757578473\\
3.90860098359189	-0.0259043525169433\\
3.9189411978342	-0.025704885131467\\
3.9292814120765	-0.0254967412516622\\
3.93962162631881	-0.0252803000749319\\
3.94996184056112	-0.0250559341492268\\
3.96030205480342	-0.0248240093601199\\
3.97064226904573	-0.0245848849220688\\
3.98098248328804	-0.0243389133737467\\
3.99132269753034	-0.0240864405773219\\
4.00166291177265	-0.0238278057215677\\
4.01200312601496	-0.0235633413286859\\
4.02234334025726	-0.0232933732647287\\
4.03268355449957	-0.0230182207535051\\
4.04302376874188	-0.0227381963938589\\
4.05336398298418	-0.0224536061802078\\
4.06370419722649	-0.0221647495262332\\
4.07404441146879	-0.0218719192916135\\
4.0843846257111	-0.0215754018116938\\
4.09472483995341	-0.0212754769299864\\
4.10506505419572	-0.0209724180334001\\
4.11540526843802	-0.0206664920900947\\
4.12574548268033	-0.0203579596898611\\
4.13608569692263	-0.0200470750869281\\
4.14642591116494	-0.0197340862450984\\
4.15676612540725	-0.0194192348851183\\
};
\addlegendentry{$\Sigma_4^{\rm L}$}

\end{axis}
\end{tikzpicture}%

==> Figures/myfile_1BisBackup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.265in,
height=0.588in,
at={(0.492in,1.368in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=0.00187161890432179,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00247757036585503	-0.00543064613000082\\
0.00495514073171007	-0.0206810730466499\\
0.0074327110975651	-0.0443152600025786\\
0.00991028146342014	-0.0750524198767068\\
0.0123878518292752	-0.111751896276433\\
0.0148654221951302	-0.153399461659419\\
0.0173429925609852	-0.199094889598057\\
0.0198205629268403	-0.248040685653418\\
0.0222981332926953	-0.299531871662077\\
0.0247757036585503	-0.352946727657768\\
0.0272532740244054	-0.40773840423152\\
0.0297308443902604	-0.463427325952853\\
0.0322084147561155	-0.519594313598214\\
0.0346859851219705	-0.575874359422679\\
0.0371635554878255	-0.63195099562317\\
0.0396411258536806	-0.687551201527157\\
0.0421186962195356	-0.742440799946666\\
0.0445962665853906	-0.796420297605997\\
0.0470738369512457	-0.849321128621485\\
0.0495514073171007	-0.901002263718432\\
0.0520289776829557	-0.95134715124603\\
0.0545065480488108	-1.00026095912523\\
0.0569841184146658	-1.04766808966366\\
0.0594616887805208	-1.0935099417206\\
0.0619392591463759	-1.1377428970253\\
0.0644168295122309	-1.18033650956477\\
0.0668943998780859	-1.22127187888016\\
0.069371970243941	-1.26054018986142\\
0.071849540609796	-1.29814140322313\\
0.074327110975651	-1.33408308229451\\
0.0768046813415061	-1.36837934307604\\
0.0792822517073611	-1.40104991571586\\
0.0817598220732162	-1.43211930665139\\
0.0842373924390712	-1.46161605165555\\
0.0867149628049262	-1.48957205093058\\
0.0891925331707813	-1.5160219782151\\
0.0916701035366363	-1.54100275661729\\
0.0941476739024913	-1.56455309456713\\
0.0966252442683464	-1.5867130758988\\
0.0991028146342014	-1.60752379863603\\
0.101580385000056	-1.62702705756413\\
0.104057955365911	-1.64526506613629\\
0.106535525731767	-1.66228021368363\\
0.109013096097622	-1.67811485428146\\
0.111490666463477	-1.69281112397233\\
0.113968236829332	-1.70641078336213\\
0.116445807195187	-1.71895508289283\\
0.118923377561042	-1.73048464835564\\
0.121400947926897	-1.74103938444466\\
0.123878518292752	-1.75065839436593\\
0.126356088658607	-1.75937991371096\\
0.128833659024462	-1.76724125698048\\
0.131311229390317	-1.77427877530414\\
0.133788799756172	-1.78052782404673\\
0.136266370122027	-1.78602273912312\\
0.138743940487882	-1.79079682096297\\
0.141221510853737	-1.79488232517408\\
0.143699081219592	-1.79831045905089\\
0.146176651585447	-1.80111138316287\\
0.148654221951302	-1.80331421733745\\
0.151131792317157	-1.80494705042423\\
0.153609362683012	-1.80603695329277\\
0.156086933048867	-1.80660999457475\\
0.158564503414722	-1.806691258715\\
0.161042073780577	-1.8063048659437\\
0.163519644146432	-1.80547399382526\\
0.165997214512287	-1.80422090007875\\
0.168474784878142	-1.8025669463997\\
0.170952355243997	-1.80053262304482\\
0.173429925609852	-1.79813757396971\\
0.175907495975707	-1.79540062233525\\
0.178385066341563	-1.79233979622116\\
0.180862636707418	-1.78897235440628\\
0.183340207073273	-1.78531481209312\\
0.185817777439128	-1.78138296647113\\
0.188295347804983	-1.77719192202786\\
0.190772918170838	-1.77275611553044\\
0.193250488536693	-1.76808934061146\\
0.195728058902548	-1.7632047719042\\
0.198205629268403	-1.7581149886811\\
0.200683199634258	-1.75283199795806\\
0.203160770000113	-1.74736725703421\\
0.205638340365968	-1.74173169544353\\
0.208115910731823	-1.73593573630032\\
0.210593481097678	-1.72998931702565\\
0.213071051463533	-1.72390190944638\\
0.215548621829388	-1.71768253926206\\
0.218026192195243	-1.71133980487865\\
0.220503762561098	-1.70488189561084\\
0.222981332926953	-1.69831660925711\\
0.225458903292808	-1.69165136905421\\
0.227936473658663	-1.68489324001928\\
0.230414044024518	-1.67804894468957\\
0.232891614390373	-1.67112487827102\\
0.235369184756228	-1.66412712320799\\
0.237846755122083	-1.6570614631875\\
0.240324325487938	-1.6499333965917\\
0.242801895853793	-1.64274814941338\\
0.245279466219648	-1.63551068764924\\
0.247757036585503	-1.62822572918622\\
0.250234606951359	-1.62089775519635\\
0.252712177317214	-1.61353102105563\\
0.255189747683069	-1.60612956680248\\
0.257667318048924	-1.59869722715127\\
0.260144888414779	-1.59123764107627\\
0.262622458780634	-1.58375426098134\\
0.265100029146489	-1.57625036147022\\
0.267577599512344	-1.56872904773231\\
0.270055169878199	-1.56119326355828\\
0.272532740244054	-1.55364579899984\\
0.275010310609909	-1.54608929768737\\
0.277487880975764	-1.53852626381896\\
0.279965451341619	-1.53095906883406\\
0.282443021707474	-1.52338995778433\\
0.284920592073329	-1.51582105541433\\
0.287398162439184	-1.5082543719639\\
0.289875732805039	-1.50069180870383\\
0.292353303170894	-1.49313516321626\\
0.294830873536749	-1.48558613443047\\
0.297308443902604	-1.47804632742476\\
0.299786014268459	-1.47051725800431\\
0.302263584634314	-1.46300035706498\\
0.304741155000169	-1.45549697475238\\
0.307218725366024	-1.44800838442515\\
0.309696295731879	-1.44053578643129\\
0.312173866097734	-1.43308031170581\\
0.314651436463589	-1.42564302519772\\
0.317129006829444	-1.4182249291341\\
0.3196065771953	-1.41082696612864\\
0.322084147561154	-1.40345002214162\\
0.32456171792701	-1.39609492929836\\
0.327039288292865	-1.38876246857241\\
0.32951685865872	-1.38145337233981\\
0.331994429024575	-1.37416832681046\\
0.33447199939043	-1.36690797434212\\
0.336949569756285	-1.35967291564276\\
0.33942714012214	-1.35246371186623\\
0.341904710487995	-1.34528088660647\\
0.34438228085385	-1.33812492779477\\
0.346859851219705	-1.33099628950503\\
0.34933742158556	-1.32389539367093\\
0.351814991951415	-1.31682263171954\\
0.35429256231727	-1.30977836612513\\
0.356770132683125	-1.30276293188708\\
0.35924770304898	-1.29577663793547\\
0.361725273414835	-1.2888197684678\\
0.36420284378069	-1.28189258422018\\
0.366680414146545	-1.27499532367607\\
0.3691579845124	-1.26812820421561\\
0.371635554878255	-1.26129142320846\\
0.37411312524411	-1.25448515905275\\
0.376590695609965	-1.2477095721628\\
0.37906826597582	-1.24096480590812\\
0.381545836341675	-1.23425098750605\\
0.38402340670753	-1.22756822887016\\
0.386500977073385	-1.2209166274168\\
0.38897854743924	-1.21429626683155\\
0.391456117805095	-1.20770721779777\\
0.393933688170951	-1.20114953868898\\
0.396411258536806	-1.19462327622675\\
0.398888828902661	-1.18812846610602\\
0.401366399268516	-1.18166513358925\\
0.403843969634371	-1.1752332940709\\
0.406321540000226	-1.1688329536139\\
0.408799110366081	-1.16246410945931\\
0.411276680731936	-1.15612675051046\\
0.413754251097791	-1.14982085779301\\
0.416231821463646	-1.14354640489193\\
0.418709391829501	-1.13730335836661\\
0.421186962195356	-1.13109167814516\\
0.423664532561211	-1.12491131789901\\
0.426142102927066	-1.11876222539857\\
0.428619673292921	-1.11264434285116\\
0.431097243658776	-1.10655760722185\\
0.433574814024631	-1.10050195053819\\
0.436052384390486	-1.09447730017957\\
0.438529954756341	-1.088483579152\\
0.441007525122196	-1.08252070634899\\
0.443485095488051	-1.07658859679928\\
0.445962665853906	-1.07068716190199\\
0.448440236219761	-1.06481630964991\\
0.450917806585616	-1.05897594484142\\
0.453395376951471	-1.05316596928168\\
0.455872947317326	-1.04738628197358\\
0.458350517683181	-1.04163677929896\\
0.460828088049036	-1.03591735519063\\
0.463305658414892	-1.03022790129556\\
0.465783228780747	-1.0245683071298\\
0.468260799146602	-1.01893846022539\\
0.470738369512457	-1.01333824626979\\
0.473215939878312	-1.00776754923816\\
0.475693510244167	-1.00222625151881\\
0.478171080610022	-0.996714234032191\\
0.480648650975877	-0.991231376343753\\
0.483126221341732	-0.985777556770993\\
0.485603791707587	-0.980352652484915\\
0.488081362073442	-0.974956539606254\\
0.490558932439297	-0.96958909329669\\
0.493036502805152	-0.964250187845304\\
0.495514073171007	-0.958939696750518\\
0.497991643536862	-0.953657492797755\\
0.500469213902717	-0.948403448133005\\
0.502946784268572	-0.943177434332538\\
0.505424354634427	-0.937979322468925\\
0.507901925000282	-0.932808983173567\\
0.510379495366137	-0.927666286695914\\
0.512857065731992	-0.922551102959517\\
0.515334636097847	-0.917463301615095\\
0.517812206463702	-0.912402752090758\\
0.520289776829557	-0.907369323639516\\
0.522767347195412	-0.90236288538424\\
0.525244917561267	-0.897383306360167\\
0.527722487927122	-0.892430455555104\\
0.530200058292977	-0.887504201947427\\
0.532677628658833	-0.88260441454199\\
0.535155199024688	-0.87773096240406\\
0.537632769390542	-0.872883714691354\\
0.540110339756398	-0.868062540684304\\
0.542587910122253	-0.863267309814616\\
0.545065480488108	-0.85849789169221\\
0.547543050853963	-0.853754156130644\\
0.550020621219818	-0.849035973171074\\
0.552498191585673	-0.844343213104834\\
0.554975761951528	-0.839675746494706\\
0.557453332317383	-0.835033444194955\\
0.559930902683238	-0.830416177370167\\
0.562408473049093	-0.825823817512979\\
0.564886043414948	-0.821256236460741\\
0.567363613780803	-0.81671330641116\\
0.569841184146658	-0.812194899937002\\
0.572318754512513	-0.807700889999862\\
0.574796324878368	-0.803231149963094\\
0.577273895244223	-0.7987855536039\\
0.579751465610078	-0.794363975124656\\
0.582229035975933	-0.78996628916349\\
0.584706606341788	-0.785592370804168\\
0.587184176707643	-0.781242095585309\\
0.589661747073498	-0.776915339508975\\
0.592139317439353	-0.772611979048654\\
0.594616887805208	-0.768331891156691\\
0.597094458171063	-0.764074953271162\\
0.599572028536918	-0.759841043322254\\
0.602049598902773	-0.755630039738153\\
0.604527169268628	-0.751441821450474\\
0.607004739634484	-0.747276267899259\\
0.609482310000339	-0.743133259037554\\
0.611959880366194	-0.739012675335609\\
0.614437450732049	-0.734914397784695\\
0.616915021097904	-0.730838307900574\\
0.619392591463759	-0.72678428772664\\
0.621870161829614	-0.722752219836736\\
0.624347732195469	-0.718741987337682\\
0.626825302561324	-0.714753473871512\\
0.629302872927179	-0.710786563617449\\
0.631780443293034	-0.706841141293621\\
0.634258013658889	-0.702917092158539\\
0.636735584024744	-0.699014302012352\\
0.639213154390599	-0.695132657197876\\
0.641690724756454	-0.691272044601433\\
0.644168295122309	-0.687432351653483\\
0.646645865488164	-0.683613466329086\\
0.649123435854019	-0.679815277148185\\
0.651601006219874	-0.676037673175725\\
0.654078576585729	-0.672280544021626\\
0.656556146951584	-0.668543779840598\\
0.659033717317439	-0.66482727133183\\
0.661511287683294	-0.661130909738548\\
0.663988858049149	-0.657454586847437\\
0.666466428415004	-0.653798194987969\\
0.668943998780859	-0.650161627031604\\
0.671421569146714	-0.646544776390895\\
0.673899139512569	-0.642947537018498\\
0.676376709878424	-0.639369803406088\\
0.67885428024428	-0.635811470583186\\
0.681331850610135	-0.632272434115916\\
0.68380942097599	-0.62875259010567\\
0.686286991341845	-0.625251835187714\\
0.6887645617077	-0.621770066529722\\
0.691242132073555	-0.618307181830248\\
0.69371970243941	-0.614863079317134\\
0.696197272805265	-0.611437657745872\\
0.69867484317112	-0.608030816397903\\
0.701152413536975	-0.604642455078877\\
0.70362998390283	-0.60127247411686\\
0.706107554268685	-0.5979207743605\\
0.70858512463454	-0.59458725717716\\
0.711062695000395	-0.591271824451002\\
0.71354026536625	-0.587974378581047\\
0.716017835732105	-0.584694822479197\\
0.71849540609796	-0.58143305956823\\
0.720972976463815	-0.578188993779766\\
0.72345054682967	-0.574962529552207\\
0.725928117195525	-0.571753571828656\\
0.72840568756138	-0.568562026054813\\
0.730883257927235	-0.565387798176847\\
0.73336082829309	-0.562230794639259\\
0.735838398658945	-0.559090922382716\\
0.7383159690248	-0.555968088841882\\
0.740793539390655	-0.552862201943229\\
0.74327110975651	-0.549773170102832\\
0.745748680122366	-0.546700902224164\\
0.74822625048822	-0.543645307695869\\
0.750703820854075	-0.540606296389534\\
0.753181391219931	-0.537583778657449\\
0.755658961585786	-0.534577665330364\\
0.758136531951641	-0.531587867715238\\
0.760614102317496	-0.528614297592984\\
0.763091672683351	-0.525656867216209\\
0.765569243049206	-0.522715489306951\\
0.768046813415061	-0.519790077054417\\
0.770524383780916	-0.516880544112717\\
0.773001954146771	-0.513986804598593\\
0.775479524512626	-0.511108773089156\\
0.777957094878481	-0.508246364619618\\
0.780434665244336	-0.505399494681027\\
0.782912235610191	-0.502568079218\\
0.785389805976046	-0.499752034626465\\
0.787867376341901	-0.496951277751402\\
0.790344946707756	-0.49416572588458\\
0.792822517073611	-0.491395296762312\\
0.795300087439466	-0.488639908563202\\
0.797777657805321	-0.485899479905904\\
0.800255228171176	-0.483173929846875\\
0.802732798537031	-0.480463177878148\\
0.805210368902886	-0.477767143925098\\
0.807687939268741	-0.475085748344221\\
0.810165509634596	-0.472418911920912\\
0.812643080000451	-0.469766555867259\\
0.815120650366306	-0.467128601819833\\
0.817598220732161	-0.464504971837492\\
0.820075791098017	-0.461895588399188\\
0.822553361463872	-0.459300374401787\\
0.825030931829727	-0.456719253157883\\
0.827508502195582	-0.454152148393639\\
0.829986072561437	-0.451598984246619\\
0.832463642927292	-0.449059685263634\\
0.834941213293147	-0.446534176398601\\
0.837418783659002	-0.444022383010398\\
0.839896354024857	-0.441524230860741\\
0.842373924390712	-0.43903964611206\\
0.844851494756567	-0.436568555325389\\
0.847329065122422	-0.434110885458256\\
0.849806635488277	-0.431666563862597\\
0.852284205854132	-0.429235518282661\\
0.854761776219987	-0.426817676852936\\
0.857239346585842	-0.424412968096084\\
0.859716916951697	-0.422021320920873\\
0.862194487317552	-0.419642664620137\\
0.864672057683407	-0.417276928868724\\
0.867149628049262	-0.414924043721472\\
0.869627198415117	-0.412583939611182\\
0.872104768780972	-0.410256547346605\\
0.874582339146827	-0.407941798110439\\
0.877059909512682	-0.405639623457331\\
0.879537479878537	-0.403349955311896\\
0.882015050244392	-0.401072725966734\\
0.884492620610247	-0.398807868080471\\
0.886970190976102	-0.396555314675793\\
0.889447761341957	-0.394314999137506\\
0.891925331707813	-0.39208685521059\\
0.894402902073668	-0.389870816998276\\
0.896880472439523	-0.38766681896012\\
0.899358042805378	-0.385474795910098\\
0.901835613171233	-0.383294683014703\\
0.904313183537088	-0.381126415791053\\
0.906790753902943	-0.378969930105007\\
0.909268324268798	-0.376825162169297\\
0.911745894634653	-0.374692048541659\\
0.914223465000508	-0.372570526122986\\
0.916701035366363	-0.370460532155473\\
0.919178605732218	-0.368362004220795\\
0.921656176098073	-0.366274880238269\\
0.924133746463928	-0.364199098463044\\
0.926611316829783	-0.362134597484293\\
0.929088887195638	-0.360081316223412\\
0.931566457561493	-0.358039193932235\\
0.934044027927348	-0.35600817019125\\
0.936521598293203	-0.353988184907833\\
0.938999168659058	-0.351979178314485\\
0.941476739024913	-0.349981090967076\\
0.943954309390768	-0.347993863743109\\
0.946431879756623	-0.346017437839981\\
0.948909450122478	-0.34405175477326\\
0.951387020488333	-0.342096756374967\\
0.953864590854188	-0.340152384791872\\
0.956342161220043	-0.338218582483793\\
0.958819731585899	-0.33629529222191\\
0.961297301951753	-0.334382457087082\\
0.963774872317608	-0.332480020468177\\
0.966252442683464	-0.33058792606041\\
0.968730013049319	-0.328706117863687\\
0.971207583415174	-0.326834540180962\\
0.973685153781029	-0.324973137616599\\
0.976162724146884	-0.323121855074746\\
0.978640294512739	-0.321280637757715\\
0.981117864878594	-0.319449431164369\\
0.983595435244449	-0.317628181088525\\
0.986073005610304	-0.315816833617358\\
0.988550575976159	-0.314015335129816\\
0.991028146342014	-0.312223632295041\\
0.993505716707869	-0.310441672070806\\
0.995983287073724	-0.308669401701951\\
0.998460857439579	-0.306906768718834\\
1.00093842780543	-0.305153720935786\\
1.00341599817129	-0.303410206449578\\
1.00589356853714	-0.301676173637889\\
1.008371138903	-0.299951571157798\\
1.01084870926885	-0.298236347944262\\
1.01332627963471	-0.29653045320862\\
1.01580385000056	-0.294833836437099\\
1.01828142036642	-0.293146447389324\\
1.02075899073227	-0.29146823609684\\
1.02323656109813	-0.289799152861648\\
1.02571413146398	-0.288139148254733\\
1.02819170182984	-0.286488173114616\\
1.03066927219569	-0.284846178545904\\
1.03314684256155	-0.283213115917853\\
1.0356244129274	-0.281588936862934\\
1.03810198329326	-0.279973593275413\\
1.04057955365911	-0.27836703730993\\
1.04305712402497	-0.276769221380095\\
1.04553469439082	-0.275180098157086\\
1.04801226475668	-0.273599620568253\\
1.05048983512253	-0.272027741795737\\
1.05296740548839	-0.270464415275087\\
1.05544497585424	-0.26890959469389\\
1.0579225462201	-0.267363233990413\\
1.06040011658595	-0.265825287352236\\
1.06287768695181	-0.264295709214915\\
1.06535525731767	-0.262774454260632\\
1.06783282768352	-0.261261477416864\\
1.07031039804938	-0.259756733855055\\
1.07278796841523	-0.258260178989296\\
1.07526553878108	-0.256771768475013\\
1.07774310914694	-0.255291458207661\\
1.0802206795128	-0.253819204321422\\
1.08269824987865	-0.252354963187919\\
1.08517582024451	-0.250898691414926\\
1.08765339061036	-0.249450345845093\\
1.09013096097622	-0.248009883554673\\
1.09260853134207	-0.246577261852262\\
1.09508610170793	-0.245152438277534\\
1.09756367207378	-0.243735370600001\\
1.10004124243964	-0.24232601681776\\
1.10251881280549	-0.240924335156259\\
1.10499638317135	-0.239530284067069\\
1.1074739535372	-0.238143822226658\\
1.10995152390306	-0.236764908535175\\
1.11242909426891	-0.235393502115237\\
1.11490666463477	-0.234029562310729\\
1.11738423500062	-0.232673048685603\\
1.11986180536648	-0.231323921022689\\
1.12233937573233	-0.229982139322509\\
1.12481694609819	-0.228647663802103\\
1.12729451646404	-0.227320454893851\\
1.1297720868299	-0.22600047324431\\
1.13224965719575	-0.224687679713058\\
1.13472722756161	-0.223382035371534\\
1.13720479792746	-0.222083501501901\\
1.13968236829332	-0.220792039595898\\
1.14215993865917	-0.219507611353709\\
1.14463750902503	-0.218230178682832\\
1.14711507939088	-0.21695970369696\\
1.14959264975674	-0.215696148714865\\
1.15207022012259	-0.214439476259285\\
1.15454779048845	-0.213189649055824\\
1.1570253608543	-0.21194663003185\\
1.15950293122016	-0.210710382315408\\
1.16198050158601	-0.209480869234127\\
1.16445807195187	-0.208258054314146\\
1.16693564231772	-0.207041901279037\\
1.16941321268358	-0.205832374048738\\
1.17189078304943	-0.204629436738485\\
1.17436835341529	-0.203433053657763\\
1.17684592378114	-0.202243189309248\\
1.179323494147	-0.201059808387764\\
1.18180106451285	-0.199882875779244\\
1.18427863487871	-0.198712356559692\\
1.18675620524456	-0.197548215994159\\
1.18923377561042	-0.196390419535717\\
1.19171134597627	-0.19523893282444\\
1.19418891634213	-0.194093721686394\\
1.19666648670798	-0.192954752132632\\
1.19914405707384	-0.191821990358188\\
1.20162162743969	-0.190695402741085\\
1.20409919780555	-0.189574955841344\\
1.2065767681714	-0.188460616399997\\
1.20905433853726	-0.187352351338109\\
1.21153190890311	-0.186250127755802\\
1.21400947926897	-0.185153912931289\\
1.21648704963482	-0.184063674319906\\
1.21896462000068	-0.182979379553155\\
1.22144219036653	-0.181900996437753\\
1.22391976073239	-0.18082849295468\\
1.22639733109824	-0.179761837258237\\
1.2288749014641	-0.178700997675108\\
1.23135247182995	-0.177645942703426\\
1.23383004219581	-0.176596641011847\\
1.23630761256166	-0.175553061438626\\
1.23878518292752	-0.174515172990698\\
1.24126275329337	-0.173482944842766\\
1.24374032365923	-0.172456346336395\\
1.24621789402508	-0.171435346979103\\
1.24869546439094	-0.17041991644347\\
1.25117303475679	-0.169410024566238\\
1.25365060512265	-0.168405641347427\\
1.2561281754885	-0.16740673694945\\
1.25860574585436	-0.166413281696232\\
1.26108331622021	-0.165425246072339\\
1.26356088658607	-0.164442600722105\\
1.26603845695192	-0.163465316448772\\
1.26851602731778	-0.162493364213623\\
1.27099359768363	-0.161526715135135\\
1.27347116804949	-0.16056534048812\\
1.27594873841534	-0.159609211702885\\
1.2784263087812	-0.158658300364386\\
1.28090387914705	-0.157712578211394\\
1.28338144951291	-0.156772017135661\\
1.28585901987876	-0.155836589181092\\
1.28833659024462	-0.154906266542922\\
1.29081416061047	-0.153981021566896\\
1.29329173097633	-0.153060826748454\\
1.29576930134218	-0.152145654731923\\
1.29824687170804	-0.151235478309708\\
1.30072444207389	-0.150330270421495\\
1.30320201243975	-0.149430004153447\\
1.3056795828056	-0.148534652737419\\
1.30815715317146	-0.147644189550162\\
1.31063472353731	-0.146758588112546\\
1.31311229390317	-0.145877822088771\\
1.31558986426902	-0.145001865285602\\
1.31806743463488	-0.144130691651587\\
1.32054500500073	-0.143264275276297\\
1.32302257536659	-0.142402590389559\\
1.32550014573244	-0.141545611360697\\
1.3279777160983	-0.140693312697779\\
1.33045528646415	-0.139845669046864\\
1.33293285683001	-0.139002655191255\\
1.33541042719586	-0.138164246050757\\
1.33788799756172	-0.13733041668094\\
1.34036556792757	-0.136501142272398\\
1.34284313829343	-0.135676398150027\\
1.34532070865928	-0.13485615977229\\
1.34779827902514	-0.134040402730498\\
1.35027584939099	-0.133229102748092\\
1.35275341975685	-0.132422235679924\\
1.3552309901227	-0.131619777511549\\
1.35770856048856	-0.130821704358516\\
1.36018613085441	-0.130027992465664\\
1.36266370122027	-0.129238618206422\\
1.36514127158612	-0.128453558082117\\
1.36761884195198	-0.127672788721276\\
1.37009641231783	-0.126896286878941\\
1.37257398268369	-0.126124029435983\\
1.37505155304954	-0.125355993398422\\
1.3775291234154	-0.124592155896746\\
1.38000669378125	-0.123832494185243\\
1.38248426414711	-0.123076985641326\\
1.38496183451296	-0.12232560776487\\
1.38743940487882	-0.121578338177548\\
1.38991697524467	-0.120835154622168\\
1.39239454561053	-0.120096034962024\\
1.39487211597638	-0.119360957180239\\
1.39734968634224	-0.118629899379119\\
1.39982725670809	-0.117902839779505\\
1.40230482707395	-0.117179756720134\\
1.4047823974398	-0.116460628657001\\
1.40725996780566	-0.115745434162722\\
1.40973753817151	-0.115034151925904\\
1.41221510853737	-0.114326760750518\\
1.41469267890322	-0.113623239555274\\
1.41717024926908	-0.112923567372999\\
1.41964781963493	-0.11222772335002\\
1.42212539000079	-0.11153568674555\\
1.42460296036665	-0.110847436931076\\
1.4270805307325	-0.110162953389754\\
1.42955810109836	-0.1094822157158\\
1.43203567146421	-0.108805203613892\\
1.43451324183007	-0.108131896898573\\
1.43699081219592	-0.107462275493652\\
1.43946838256178	-0.106796319431619\\
1.44194595292763	-0.106134008853049\\
1.44442352329349	-0.105475324006024\\
1.44690109365934	-0.104820245245547\\
1.4493786640252	-0.104168753032964\\
1.45185623439105	-0.103520827935389\\
1.45433380475691	-0.102876450625131\\
1.45681137512276	-0.102235601879126\\
1.45928894548862	-0.101598262578369\\
1.46176651585447	-0.10096441370735\\
1.46424408622033	-0.100334036353496\\
1.46672165658618	-0.0997071117066131\\
1.46919922695204	-0.0990836210583319\\
1.47167679731789	-0.0984635458015572\\
1.47415436768375	-0.0978468674299181\\
1.4766319380496	-0.0972335675372247\\
1.47910950841546	-0.0966236278169239\\
1.48158707878131	-0.0960170300615628\\
1.48406464914717	-0.0954137561622493\\
1.48654221951302	-0.0948137881081204\\
1.48901978987888	-0.0942171079858115\\
1.49149736024473	-0.0936236979789284\\
1.49397493061059	-0.0930335403675221\\
1.49645250097644	-0.0924466175275667\\
1.4989300713423	-0.0918629119304411\\
1.50140764170815	-0.091282406142412\\
1.50388521207401	-0.09070508282412\\
1.50636278243986	-0.0901309247300696\\
1.50884035280572	-0.0895599147081198\\
1.51131792317157	-0.0889920356989803\\
1.51379549353743	-0.0884272707357076\\
1.51627306390328	-0.0878656029432066\\
1.51875063426914	-0.0873070155377321\\
1.52122820463499	-0.0867514918263941\\
1.52370577500085	-0.0861990152066675\\
1.5261833453667	-0.0856495691659027\\
1.52866091573256	-0.0851031372808376\\
1.53113848609841	-0.0845597032171156\\
1.53361605646427	-0.0840192507288027\\
1.53609362683012	-0.0834817636579112\\
1.53857119719598	-0.0829472259339206\\
1.54104876756183	-0.0824156215733066\\
1.54352633792769	-0.0818869346790693\\
1.54600390829354	-0.0813611494402656\\
1.5484814786594	-0.0808382501315413\\
1.55095904902525	-0.08031822111267\\
1.55343661939111	-0.0798010468280918\\
1.55591418975696	-0.0792867118064548\\
1.55839176012282	-0.0787752006601593\\
1.56086933048867	-0.0782664980849035\\
1.56334690085453	-0.0777605888592352\\
1.56582447122038	-0.0772574578441001\\
1.56830204158624	-0.0767570899823983\\
1.57077961195209	-0.0762594702985396\\
1.57325718231795	-0.0757645838980023\\
1.5757347526838	-0.0752724159668952\\
1.57821232304966	-0.0747829517715201\\
1.58068989341551	-0.0742961766579386\\
1.58316746378137	-0.0738120760515394\\
1.58564503414722	-0.0733306354566102\\
1.58812260451308	-0.0728518404559088\\
1.59060017487893	-0.072375676710241\\
1.59307774524479	-0.0719021299580351\\
1.59555531561064	-0.0714311860149243\\
1.5980328859765	-0.0709628307733277\\
1.60051045634235	-0.0704970502020339\\
1.60298802670821	-0.0700338303457894\\
1.60546559707406	-0.0695731573248856\\
1.60794316743992	-0.069115017334752\\
1.61042073780577	-0.0686593966455473\\
1.61289830817163	-0.0682062816017559\\
1.61537587853748	-0.0677556586217866\\
1.61785344890334	-0.0673075141975704\\
1.62033101926919	-0.0668618348941639\\
1.62280858963505	-0.0664186073493534\\
1.6252861600009	-0.0659778182732609\\
1.62776373036676	-0.0655394544479521\\
1.63024130073261	-0.0651035027270486\\
1.63271887109847	-0.0646699500353382\\
1.63519644146432	-0.0642387833683919\\
1.63767401183018	-0.0638099897921797\\
1.64015158219603	-0.0633835564426897\\
1.64262915256189	-0.0629594705255487\\
1.64510672292774	-0.0625377193156461\\
1.6475842932936	-0.0621182901567582\\
1.65006186365945	-0.0617011704611764\\
1.65253943402531	-0.0612863477093347\\
1.65501700439116	-0.0608738094494433\\
1.65749457475702	-0.0604635432971187\\
1.65997214512287	-0.060055536935021\\
1.66244971548873	-0.0596497781124899\\
1.66492728585458	-0.0592462546451849\\
1.66740485622044	-0.0588449544147253\\
1.66988242658629	-0.0584458653683334\\
1.67235999695215	-0.0580489755184797\\
1.674837567318	-0.0576542729425294\\
1.67731513768386	-0.0572617457823915\\
1.67979270804971	-0.0568713822441692\\
1.68227027841557	-0.0564831705978124\\
1.68474784878142	-0.0560970991767722\\
1.68722541914728	-0.0557131563776573\\
1.68970298951313	-0.0553313306598916\\
1.69218055987899	-0.054951610545375\\
1.69465813024484	-0.054573984618145\\
1.6971357006107	-0.0541984415240392\\
1.69961327097655	-0.0538249699703623\\
1.70209084134241	-0.0534535587255527\\
1.70456841170826	-0.0530841966188518\\
1.70704598207412	-0.0527168725399749\\
1.70952355243997	-0.0523515754387841\\
1.71200112280583	-0.0519882943249615\\
1.71447869317168	-0.0516270182676867\\
1.71695626353754	-0.0512677363953144\\
1.71943383390339	-0.0509104378950545\\
1.72191140426925	-0.0505551120126533\\
1.7243889746351	-0.0502017480520754\\
1.72686654500096	-0.0498503353751896\\
1.72934411536681	-0.0495008634014566\\
1.73182168573267	-0.0491533216076153\\
1.73429925609852	-0.0488076995273738\\
1.73677682646438	-0.0484639867511014\\
1.73925439683023	-0.0481221729255198\\
1.74173196719609	-0.0477822477534012\\
1.74420953756194	-0.047444200993263\\
1.7466871079278	-0.0471080224590661\\
1.74916467829365	-0.0467737020199145\\
1.75164224865951	-0.0464412295997582\\
1.75411981902536	-0.0461105951770957\\
1.75659738939122	-0.0457817887846775\\
1.75907495975707	-0.0454548005092146\\
1.76155253012293	-0.0451296204910853\\
1.76403010048878	-0.0448062389240438\\
1.76650767085464	-0.0444846460549332\\
1.76898524122049	-0.0441648321833963\\
1.77146281158635	-0.0438467876615913\\
1.7739403819522	-0.0435305028939061\\
1.77641795231806	-0.0432159683366775\\
1.77889552268391	-0.0429031744979078\\
1.78137309304977	-0.0425921119369873\\
1.78385066341563	-0.0422827712644139\\
1.78632823378148	-0.0419751431415192\\
1.78880580414734	-0.0416692182801904\\
1.79128337451319	-0.0413649874425983\\
1.79376094487905	-0.0410624414409257\\
1.7962385152449	-0.0407615711370944\\
1.79871608561076	-0.040462367442499\\
1.80119365597661	-0.0401648213177365\\
1.80367122634247	-0.0398689237723411\\
1.80614879670832	-0.0395746658645197\\
1.80862636707418	-0.0392820387008875\\
1.81110393744003	-0.0389910334362069\\
1.81358150780589	-0.038701641273126\\
1.81605907817174	-0.0384138534619202\\
1.8185366485376	-0.0381276613002338\\
1.82101421890345	-0.0378430561328235\\
1.82349178926931	-0.0375600293513037\\
1.82596935963516	-0.0372785723938934\\
1.82844693000102	-0.036998676745163\\
1.83092450036687	-0.0367203339357841\\
1.83340207073273	-0.0364435355422797\\
1.83587964109858	-0.036168273186776\\
1.83835721146444	-0.0358945385367552\\
1.84083478183029	-0.035622323304811\\
1.84331235219615	-0.0353516192484025\\
1.845789922562	-0.0350824181696138\\
1.84826749292786	-0.0348147119149108\\
1.85074506329371	-0.0345484923749014\\
1.85322263365957	-0.0342837514840971\\
1.85570020402542	-0.0340204812206741\\
1.85817777439128	-0.0337586736062378\\
1.86065534475713	-0.0334983207055879\\
1.86313291512299	-0.0332394146264844\\
1.86561048548884	-0.0329819475194146\\
1.8680880558547	-0.0327259115773622\\
1.87056562622055	-0.0324712990355781\\
1.87304319658641	-0.0322181021713495\\
1.87552076695226	-0.0319663133037742\\
1.87799833731812	-0.0317159247935339\\
1.88047590768397	-0.0314669290426691\\
1.88295347804983	-0.0312193184943558\\
1.88543104841568	-0.0309730856326804\\
1.88790861878154	-0.0307282229824208\\
1.89038618914739	-0.0304847231088249\\
1.89286375951325	-0.0302425786173932\\
1.8953413298791	-0.0300017821536579\\
1.89781890024496	-0.0297623264029693\\
1.90029647061081	-0.0295242040902786\\
1.90277404097667	-0.029287407979923\\
1.90525161134252	-0.0290519308754147\\
1.90772918170838	-0.0288177656192271\\
1.91020675207423	-0.0285849050925841\\
1.91268432244009	-0.0283533422152512\\
1.91516189280594	-0.0281230699453258\\
1.9176394631718	-0.0278940812790309\\
1.92011703353765	-0.0276663692505071\\
1.92259460390351	-0.0274399269316085\\
1.92507217426936	-0.0272147474316993\\
1.92754974463522	-0.0269908238974483\\
1.93002731500107	-0.0267681495126288\\
1.93250488536693	-0.0265467174979188\\
1.93498245573278	-0.0263265211106985\\
1.93746002609864	-0.0261075536448535\\
1.93993759646449	-0.0258898084305773\\
1.94241516683035	-0.0256732788341731\\
1.9448927371962	-0.0254579582578601\\
1.94737030756206	-0.0252438401395784\\
1.94984787792791	-0.0250309179527955\\
1.95232544829377	-0.0248191852063144\\
1.95480301865962	-0.0246086354440819\\
1.95728058902548	-0.0243992622449986\\
1.95975815939133	-0.0241910592227301\\
1.96223572975719	-0.0239840200255172\\
1.96471330012304	-0.0237781383359913\\
1.9671908704889	-0.0235734078709861\\
1.96966844085475	-0.0233698223813537\\
1.97214601122061	-0.0231673756517795\\
1.97462358158646	-0.0229660615005997\\
1.97710115195232	-0.0227658737796196\\
1.97957872231817	-0.0225668063739317\\
1.98205629268403	-0.0223688532017351\\
1.98453386304988	-0.0221720082141577\\
1.98701143341574	-0.0219762653950767\\
1.98948900378159	-0.0217816187609412\\
1.99196657414745	-0.0215880623605974\\
1.9944441445133	-0.0213955902751121\\
1.99692171487916	-0.0212041966175981\\
1.99939928524501	-0.0210138755330419\\
2.00187685561087	-0.0208246211981296\\
2.00435442597672	-0.0206364278210765\\
2.00683199634258	-0.0204492896414559\\
2.00930956670843	-0.0202632009300302\\
2.01178713707429	-0.0200781559885802\\
2.01426470744014	-0.0198941491497395\\
2.016742277806	-0.0197111747768258\\
2.01921984817185	-0.0195292272636757\\
2.02169741853771	-0.0193483010344786\\
2.02417498890356	-0.019168390543614\\
2.02665255926942	-0.0189894902754858\\
2.02913012963527	-0.0188115947443622\\
2.03160770000113	-0.0186346984942127\\
2.03408527036698	-0.0184587960985474\\
2.03656284073284	-0.0182838821602572\\
2.03904041109869	-0.0181099513114543\\
2.04151798146455	-0.0179369982133157\\
2.0439955518304	-0.0177650175559243\\
2.04647312219626	-0.0175940040581125\\
2.04895069256211	-0.0174239524673069\\
2.05142826292797	-0.0172548575593739\\
2.05390583329382	-0.0170867141384655\\
2.05638340365968	-0.016919517036866\\
2.05886097402553	-0.0167532611148399\\
2.06133854439139	-0.0165879412604796\\
2.06381611475724	-0.0164235523895572\\
2.0662936851231	-0.0162600894453716\\
2.06877125548895	-0.0160975473986015\\
2.07124882585481	-0.0159359212471565\\
2.07372639622066	-0.015775206016029\\
2.07620396658652	-0.0156153967571497\\
2.07868153695237	-0.0154564885492404\\
2.08115910731823	-0.0152984764976684\\
2.08363667768408	-0.0151413557343028\\
2.08611424804994	-0.0149851214173716\\
2.08859181841579	-0.0148297687313194\\
2.09106938878165	-0.0146752928866638\\
2.0935469591475	-0.0145216891198554\\
2.09602452951336	-0.0143689526931369\\
2.09850209987921	-0.0142170788944046\\
2.10097967024507	-0.014066063037068\\
2.10345724061092	-0.0139159004599125\\
2.10593481097678	-0.0137665865269622\\
2.10841238134263	-0.0136181166273433\\
2.11088995170849	-0.0134704861751477\\
2.11336752207434	-0.0133236906092973\\
2.1158450924402	-0.0131777253934123\\
2.11832266280605	-0.0130325860156746\\
2.12080023317191	-0.0128882679886958\\
2.12327780353776	-0.0127447668493853\\
2.12575537390362	-0.0126020781588188\\
2.12823294426947	-0.012460197502107\\
2.13071051463533	-0.0123191204882651\\
2.13318808500118	-0.0121788427500851\\
2.13566565536704	-0.0120393599440055\\
2.13814322573289	-0.0119006677499839\\
2.14062079609875	-0.0117627618713698\\
2.14309836646461	-0.0116256380347775\\
2.14557593683046	-0.0114892919899614\\
2.14805350719632	-0.0113537195096883\\
2.15053107756217	-0.011218916389616\\
2.15300864792803	-0.011084878448167\\
2.15548621829388	-0.0109516015264052\\
2.15796378865974	-0.0108190814879152\\
2.16044135902559	-0.0106873142186798\\
2.16291892939145	-0.0105562956269568\\
2.1653964997573	-0.0104260216431605\\
2.16787407012316	-0.0102964882197428\\
2.17035164048901	-0.0101676913310703\\
2.17282921085487	-0.0100396269733089\\
2.17530678122072	-0.00991229116430473\\
2.17778435158658	-0.00978567994346577\\
2.18026192195243	-0.0096597893716469\\
2.18273949231829	-0.00953461553103221\\
2.18521706268414	-0.00941015452502108\\
2.18769463305	-0.00928640247811147\\
2.19017220341585	-0.0091633555357884\\
2.19264977378171	-0.00904100986440763\\
2.19512734414756	-0.00891936165108362\\
2.19760491451342	-0.0087984071035782\\
2.20008248487927	-0.00867814245018705\\
2.20256005524513	-0.00855856393963015\\
2.20503762561098	-0.00843966784094015\\
2.20751519597684	-0.00832145044335351\\
2.20999276634269	-0.00820390805620002\\
2.21247033670855	-0.00808703700879464\\
2.2149479070744	-0.00797083365032778\\
2.21742547744026	-0.00785529434976101\\
2.21990304780611	-0.00774041549571662\\
2.22238061817197	-0.00762619349637357\\
2.22485818853782	-0.00751262477936002\\
2.22733575890368	-0.00739970579164953\\
2.22981332926953	-0.00728743299945533\\
2.23229089963539	-0.00717580288812607\\
2.23476847000124	-0.00706481196204298\\
2.2372460403671	-0.00695445674451621\\
2.23972361073295	-0.00684473377768275\\
2.24220118109881	-0.00673563962240449\\
2.24467875146466	-0.00662717085816635\\
2.24715632183052	-0.00651932408297653\\
2.24963389219637	-0.00641209591326474\\
2.25211146256223	-0.00630548298378409\\
2.25458903292808	-0.00619948194751105\\
2.25706660329394	-0.0060940894755463\\
2.25954417365979	-0.0059893022570185\\
2.26202174402565	-0.00588511699898417\\
2.2644993143915	-0.00578153042633331\\
2.26697688475736	-0.00567853928168938\\
2.26945445512321	-0.00557614032531683\\
2.27193202548907	-0.00547433033502461\\
2.27440959585492	-0.00537310610607012\\
2.27688716622078	-0.00527246445106506\\
2.27936473658663	-0.00517240219988216\\
2.28184230695249	-0.00507291619956141\\
2.28431987731834	-0.00497400331421766\\
2.2867974476842	-0.00487566042494734\\
2.28927501805005	-0.00477788442973753\\
2.29175258841591	-0.00468067224337271\\
2.29423015878176	-0.0045840207973454\\
2.29670772914762	-0.00448792703976538\\
2.29918529951347	-0.00439238793527037\\
2.30166286987933	-0.00429740046493485\\
2.30414044024518	-0.00420296162618282\\
2.30661801061104	-0.00410906843269859\\
2.30909558097689	-0.00401571791433865\\
2.31157315134275	-0.00392290711704451\\
2.3140507217086	-0.00383063310275466\\
2.31652829207446	-0.00373889294931997\\
2.31900586244031	-0.00364768375041446\\
2.32148343280617	-0.00355700261545365\\
2.32396100317202	-0.00346684666950516\\
2.32643857353788	-0.00337721305320698\\
2.32891614390373	-0.00328809892268307\\
2.33139371426959	-0.00319950144945661\\
2.33387128463544	-0.00311141782037075\\
2.3363488550013	-0.00302384523750218\\
2.33882642536715	-0.00293678091808057\\
2.34130399573301	-0.00285022209440662\\
2.34378156609886	-0.00276416601377003\\
2.34625913646472	-0.00267860993836692\\
2.34873670683057	-0.00259355114522224\\
2.35121427719643	-0.00250898692610715\\
2.35369184756228	-0.00242491458745938\\
2.35616941792814	-0.00234133145030434\\
2.35864698829399	-0.00225823485017696\\
2.36112455865985	-0.00217562213704218\\
2.3636021290257	-0.00209349067521581\\
2.36607969939156	-0.00201183784328939\\
2.36855726975741	-0.00193066103405093\\
2.37103484012327	-0.00184995765440839\\
2.37351241048912	-0.00176972512531365\\
2.37598998085498	-0.00168996088168688\\
2.37846755122083	-0.0016106623723396\\
2.38094512158669	-0.00153182705990111\\
2.38342269195254	-0.00145345242074209\\
2.3859002623184	-0.00137553594490129\\
2.38837783268425	-0.00129807513601141\\
2.39085540305011	-0.00122106751122494\\
2.39333297341596	-0.00114451060114131\\
2.39581054378182	-0.00106840194973539\\
2.39828811414767	-0.000992739114283063\\
2.40076568451353	-0.000917519665290084\\
2.40324325487938	-0.000842741186420571\\
2.40572082524524	-0.000768401274425655\\
2.40819839561109	-0.000694497539072477\\
2.41067596597695	-0.000621027603073689\\
2.4131535363428	-0.000547989102018029\\
2.41563110670866	-0.000475379684300018\\
2.41810867707451	-0.000403197011050759\\
2.42058624744037	-0.00033143875606883\\
2.42306381780622	-0.000260102605752111\\
2.42554138817208	-0.000189186259028817\\
2.42801895853793	-0.00011868742729099\\
2.43049652890379	-4.86038343257322e-05\\
2.43297409926964	2.10667837501957e-05\\
2.4354516696355	9.03266785596921e-05\\
2.43792924000135	0.000159178089529822\\
2.44040681036721	0.000227623243957786\\
2.44288438073306	0.000295664357077996\\
2.44536195109892	0.000363303632125718\\
2.44783952146477	0.000430543260402618\\
2.45031709183063	0.000497385421342124\\
2.45279466219648	0.000563832282572667\\
2.45527223256234	0.000629885999981765\\
2.45774980292819	0.000695548717780042\\
2.46022737329405	0.000760822568564833\\
2.4627049436599	0.00082570967338151\\
2.46518251402576	0.000890212141786483\\
2.46766008439161	0.000954332071910213\\
2.47013765475747	0.00101807155051901\\
2.47261522512332	0.00108143265307591\\
2.47509279548918	0.00114441744380194\\
2.47757036585503	0.00120702797573748\\
2.48004793622089	0.00126926629080205\\
2.48252550658674	0.00133113441985541\\
2.4850030769526	0.00139263438275658\\
2.48748064731845	0.00145376818842372\\
2.48995821768431	0.00151453783489374\\
2.49243578805017	0.00157494530938045\\
2.49491335841602	0.00163499258833389\\
2.49739092878188	0.001694681637498\\
2.49986849914773	0.00175401441196879\\
2.50234606951359	0.00181299285625265\\
2.50482363987944	0.00187161890432179\\
};
\addlegendentry{$\Sigma_1^{\rm D}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00247757036585503	-0.00533813491892134\\
0.00495514073171007	-0.0205071494626333\\
0.0074327110975651	-0.0440776010627296\\
0.00991028146342014	-0.0747632335899681\\
0.0123878518292752	-0.111419062419882\\
0.0148654221951302	-0.153027487287626\\
0.0173429925609852	-0.198685703787748\\
0.0198205629268403	-0.247594296329696\\
0.0222981332926953	-0.299046904444671\\
0.0247757036585503	-0.352420864101186\\
0.0272532740244054	-0.407168734573282\\
0.0297308443902604	-0.462810629494942\\
0.0322084147561155	-0.518927278097802\\
0.0346859851219705	-0.575153749331906\\
0.0371635554878255	-0.631173777669859\\
0.0396411258536806	-0.686714634947221\\
0.0421186962195356	-0.741542497645392\\
0.0445962665853906	-0.795458263622074\\
0.0470738369512457	-0.848293776479509\\
0.0495514073171007	-0.899908419568935\\
0.0520289776829557	-0.95018604509495\\
0.0545065480488108	-0.99903220693632\\
0.0569841184146658	-1.04637166866834\\
0.0594616887805208	-1.09214616088142\\
0.0619392591463759	-1.13631236426463\\
0.0644168295122309	-1.17884009708227\\
0.0668943998780859	-1.21971068763567\\
0.069371970243941	-1.2589155140888\\
0.071849540609796	-1.29645469566093\\
0.074327110975651	-1.33233592066639\\
0.0768046813415061	-1.36657339822538\\
0.0792822517073611	-1.39918692169036\\
0.0817598220732162	-1.4302010329431\\
0.0842373924390712	-1.45964427772656\\
0.0867149628049262	-1.48754854309297\\
0.0891925331707813	-1.51394846888302\\
0.0916701035366363	-1.5388809259086\\
0.0941476739024913	-1.56238455419981\\
0.0966252442683464	-1.58449935530193\\
0.0991028146342014	-1.60526633317634\\
0.101580385000056	-1.62472717877466\\
0.104057955365911	-1.64292399382438\\
0.106535525731767	-1.6598990497889\\
0.109013096097622	-1.67569457835136\\
0.111490666463477	-1.69035259012177\\
0.113968236829332	-1.70391471858508\\
0.116445807195187	-1.71642208659629\\
0.118923377561042	-1.72791519299015\\
0.121400947926897	-1.73843381711075\\
0.123878518292752	-1.74801693928106\\
0.126356088658607	-1.75670267542788\\
0.128833659024462	-1.76452822425419\\
0.131311229390317	-1.77152982551134\\
0.133788799756172	-1.77774272806827\\
0.136266370122027	-1.78320116660665\\
0.138743940487882	-1.78793834588959\\
0.141221510853737	-1.79198643165921\\
0.143699081219592	-1.7953765473158\\
0.146176651585447	-1.79813877561927\\
0.148654221951302	-1.80030216473322\\
0.151131792317157	-1.80189473800389\\
0.153609362683012	-1.80294350693128\\
0.156086933048867	-1.80347448684816\\
0.158564503414722	-1.80351271487585\\
0.161042073780577	-1.80308226977331\\
0.163519644146432	-1.802206293339\\
0.165997214512287	-1.80090701306384\\
0.168474784878142	-1.7992057657685\\
0.170952355243997	-1.79712302198948\\
0.173429925609852	-1.79467841090702\\
0.175907495975707	-1.79189074563267\\
0.178385066341563	-1.78877804869778\\
0.180862636707418	-1.78535757760398\\
0.183340207073273	-1.78164585031544\\
0.185817777439128	-1.77765867058877\\
0.188295347804983	-1.7734111530513\\
0.190772918170838	-1.76891774795129\\
0.193250488536693	-1.76419226551557\\
0.195728058902548	-1.7592478998601\\
0.198205629268403	-1.75409725240867\\
0.200683199634258	-1.74875235478259\\
0.203160770000113	-1.74322469113194\\
0.205638340365968	-1.73752521988511\\
0.208115910731823	-1.73166439489906\\
0.210593481097678	-1.72565218599778\\
0.213071051463533	-1.71949809889067\\
0.215548621829388	-1.71321119446654\\
0.218026192195243	-1.70680010746207\\
0.220503762561098	-1.7002730645067\\
0.222981332926953	-1.69363790154798\\
0.225458903292808	-1.68690208066425\\
0.227936473658663	-1.68007270627248\\
0.230414044024518	-1.67315654074141\\
0.232891614390373	-1.66616001942101\\
0.235369184756228	-1.65908926510033\\
0.237846755122083	-1.65195010190698\\
0.240324325487938	-1.64474806866193\\
0.242801895853793	-1.63748843170383\\
0.245279466219648	-1.6301761971978\\
0.247757036585503	-1.62281612294346\\
0.250234606951359	-1.61541272969758\\
0.252712177317214	-1.60797031202649\\
0.255189747683069	-1.60049294870376\\
0.257667318048924	-1.59298451266812\\
0.260144888414779	-1.58544868055703\\
0.262622458780634	-1.57788894183073\\
0.265100029146489	-1.57030860750158\\
0.267577599512344	-1.56271081848312\\
0.270055169878199	-1.55509855357332\\
0.272532740244054	-1.54747463708566\\
0.275010310609909	-1.53984174614191\\
0.277487880975764	-1.53220241763981\\
0.279965451341619	-1.52455905490847\\
0.282443021707474	-1.51691393406425\\
0.284920592073329	-1.50926921007922\\
0.287398162439184	-1.50162692257395\\
0.289875732805039	-1.49398900134626\\
0.292353303170894	-1.4863572716469\\
0.294830873536749	-1.4787334592128\\
0.297308443902604	-1.47111919506843\\
0.299786014268459	-1.46351602010503\\
0.302263584634314	-1.45592538944742\\
0.304741155000169	-1.44834867661768\\
0.307218725366024	-1.44078717750447\\
0.309696295731879	-1.43324211414678\\
0.312173866097734	-1.42571463834002\\
0.314651436463589	-1.41820583507276\\
0.317129006829444	-1.41071672580136\\
0.3196065771953	-1.40324827157001\\
0.322084147561154	-1.39580137598299\\
0.32456171792701	-1.38837688803612\\
0.327039288292865	-1.3809756048135\\
0.32951685865872	-1.37359827405591\\
0.331994429024575	-1.36624559660676\\
0.33447199939043	-1.35891822874112\\
0.336949569756285	-1.35161678438333\\
0.33942714012214	-1.34434183721826\\
0.341904710487995	-1.33709392270134\\
0.34438228085385	-1.32987353997184\\
0.346859851219705	-1.3226811536741\\
0.34933742158556	-1.315517195691\\
0.351814991951415	-1.30838206679368\\
0.35429256231727	-1.3012761382116\\
0.356770132683125	-1.29419975312659\\
0.35924770304898	-1.28715322809456\\
0.361725273414835	-1.28013685439817\\
0.36420284378069	-1.27315089933398\\
0.366680414146545	-1.26619560743684\\
0.3691579845124	-1.2592712016449\\
0.371635554878255	-1.2523778844077\\
0.37411312524411	-1.24551583874039\\
0.376590695609965	-1.2386852292264\\
0.37906826597582	-1.23188620297115\\
0.381545836341675	-1.22511889050917\\
0.38402340670753	-1.21838340666679\\
0.386500977073385	-1.21167985138258\\
0.38897854743924	-1.20500831048757\\
0.391456117805095	-1.19836885644719\\
0.393933688170951	-1.19176154906675\\
0.396411258536806	-1.18518643616229\\
0.398888828902661	-1.17864355419837\\
0.401366399268516	-1.17213292889449\\
0.403843969634371	-1.16565457580164\\
0.406321540000226	-1.15920850085035\\
0.408799110366081	-1.15279470087177\\
0.411276680731936	-1.14641316409295\\
0.413754251097791	-1.14006387060765\\
0.416231821463646	-1.13374679282382\\
0.418709391829501	-1.12746189588899\\
0.421186962195356	-1.12120913809447\\
0.423664532561211	-1.11498847125957\\
0.426142102927066	-1.1087998410967\\
0.428619673292921	-1.10264318755834\\
0.431097243658776	-1.09651844516673\\
0.433574814024631	-1.09042554332713\\
0.436052384390486	-1.08436440662552\\
0.438529954756341	-1.07833495511134\\
0.441007525122196	-1.07233710456623\\
0.443485095488051	-1.06637076675922\\
0.445962665853906	-1.06043584968919\\
0.448440236219761	-1.05453225781521\\
0.450917806585616	-1.04865989227527\\
0.453395376951471	-1.04281865109403\\
0.455872947317326	-1.03700842938017\\
0.458350517683181	-1.0312291195137\\
0.460828088049036	-1.02548061132397\\
0.463305658414892	-1.01976279225851\\
0.465783228780747	-1.0140755475435\\
0.468260799146602	-1.00841876033603\\
0.470738369512457	-1.00279231186861\\
0.473215939878312	-0.997196081586431\\
0.475693510244167	-0.991629947277529\\
0.478171080610022	-0.986093785196415\\
0.480648650975877	-0.980587470181328\\
0.483126221341732	-0.975110875765513\\
0.485603791707587	-0.969663874282789\\
0.488081362073442	-0.964246336967693\\
0.490558932439297	-0.958858134050474\\
0.493036502805152	-0.953499134847184\\
0.495514073171007	-0.948169207845104\\
0.497991643536862	-0.942868220783753\\
0.500469213902717	-0.937596040731677\\
0.502946784268572	-0.932352534159244\\
0.505424354634427	-0.927137567007627\\
0.507901925000282	-0.921951004754184\\
0.510379495366137	-0.916792712474387\\
0.512857065731992	-0.911662554900499\\
0.515334636097847	-0.906560396477135\\
0.517812206463702	-0.901486101413881\\
0.520289776829557	-0.896439533735101\\
0.522767347195412	-0.891420557327091\\
0.525244917561267	-0.886429035982686\\
0.527722487927122	-0.881464833443471\\
0.530200058292977	-0.876527813439702\\
0.532677628658833	-0.871617839728047\\
0.535155199024688	-0.866734776127273\\
0.537632769390542	-0.861878486551966\\
0.540110339756398	-0.857048835044376\\
0.542587910122253	-0.85224568580451\\
0.545065480488108	-0.847468903218523\\
0.547543050853963	-0.842718351885522\\
0.550020621219818	-0.837993896642842\\
0.552498191585673	-0.833295402589886\\
0.554975761951528	-0.828622735110586\\
0.557453332317383	-0.823975759894566\\
0.559930902683238	-0.819354342957071\\
0.562408473049093	-0.814758350657706\\
0.564886043414948	-0.810187649718079\\
0.567363613780803	-0.805642107238366\\
0.569841184146658	-0.801121590712877\\
0.572318754512513	-0.796625968044668\\
0.574796324878368	-0.792155107559237\\
0.577273895244223	-0.787708878017361\\
0.579751465610078	-0.783287148627119\\
0.582229035975933	-0.77888978905513\\
0.584706606341788	-0.774516669437057\\
0.587184176707643	-0.770167660387408\\
0.589661747073498	-0.765842633008672\\
0.592139317439353	-0.761541458899828\\
0.594616887805208	-0.757264010164246\\
0.597094458171063	-0.753010159417028\\
0.599572028536918	-0.748779779791805\\
0.602049598902773	-0.744572744947019\\
0.604527169268628	-0.740388929071725\\
0.607004739634484	-0.73622820689093\\
0.609482310000339	-0.732090453670489\\
0.611959880366194	-0.727975545221599\\
0.614437450732049	-0.723883357904882\\
0.616915021097904	-0.719813768634113\\
0.619392591463759	-0.715766654879579\\
0.621870161829614	-0.711741894671116\\
0.624347732195469	-0.707739366600817\\
0.626825302561324	-0.703758949825442\\
0.629302872927179	-0.699800524068551\\
0.631780443293034	-0.69586396962235\\
0.634258013658889	-0.691949167349298\\
0.636735584024744	-0.688055998683459\\
0.639213154390599	-0.684184345631628\\
0.641690724756454	-0.680334090774244\\
0.644168295122309	-0.676505117266091\\
0.646645865488164	-0.672697308836803\\
0.649123435854019	-0.668910549791191\\
0.651601006219874	-0.665144725009394\\
0.654078576585729	-0.661399719946858\\
0.656556146951584	-0.657675420634168\\
0.659033717317439	-0.653971713676728\\
0.661511287683294	-0.650288486254303\\
0.663988858049149	-0.646625626120426\\
0.666466428415004	-0.64298302160169\\
0.668943998780859	-0.63936056159691\\
0.671421569146714	-0.635758135576186\\
0.673899139512569	-0.632175633579852\\
0.676376709878424	-0.628612946217336\\
0.67885428024428	-0.625069964665921\\
0.681331850610135	-0.621546580669416\\
0.68380942097599	-0.618042686536758\\
0.686286991341845	-0.614558175140519\\
0.6887645617077	-0.611092939915356\\
0.691242132073555	-0.607646874856382\\
0.69371970243941	-0.604219874517478\\
0.696197272805265	-0.600811834009545\\
0.69867484317112	-0.597422648998697\\
0.701152413536975	-0.594052215704401\\
0.70362998390283	-0.590700430897574\\
0.706107554268685	-0.587367191898625\\
0.70858512463454	-0.584052396575457\\
0.711062695000395	-0.580755943341434\\
0.71354026536625	-0.577477731153302\\
0.716017835732105	-0.574217659509081\\
0.71849540609796	-0.57097562844592\\
0.720972976463815	-0.567751538537931\\
0.72345054682967	-0.564545290893981\\
0.725928117195525	-0.561356787155472\\
0.72840568756138	-0.558185929494087\\
0.730883257927235	-0.555032620609525\\
0.73336082829309	-0.551896763727201\\
0.735838398658945	-0.548778262595944\\
0.7383159690248	-0.545677021485666\\
0.740793539390655	-0.542592945185025\\
0.74327110975651	-0.539525938999064\\
0.745748680122366	-0.53647590874685\\
0.74822625048822	-0.533442760759093\\
0.750703820854075	-0.530426401875755\\
0.753181391219931	-0.527426739443661\\
0.755658961585786	-0.524443681314089\\
0.758136531951641	-0.521477135840363\\
0.760614102317496	-0.518527011875435\\
0.763091672683351	-0.515593218769468\\
0.765569243049206	-0.512675666367413\\
0.768046813415061	-0.509774265006578\\
0.770524383780916	-0.506888925514207\\
0.773001954146771	-0.504019559205046\\
0.775479524512626	-0.501166077878919\\
0.777957094878481	-0.498328393818293\\
0.780434665244336	-0.495506419785855\\
0.782912235610191	-0.492700069022082\\
0.785389805976046	-0.489909255242821\\
0.787867376341901	-0.487133892636866\\
0.790344946707756	-0.484373895863538\\
0.792822517073611	-0.481629180050271\\
0.795300087439466	-0.478899660790205\\
0.797777657805321	-0.476185254139776\\
0.800255228171176	-0.47348587661632\\
0.802732798537031	-0.470801445195671\\
0.805210368902886	-0.468131877309777\\
0.807687939268741	-0.465477090844317\\
0.810165509634596	-0.462837004136317\\
0.812643080000451	-0.460211535971787\\
0.815120650366306	-0.457600605583355\\
0.817598220732161	-0.455004132647909\\
0.820075791098017	-0.45242203728425\\
0.822553361463872	-0.449854240050751\\
0.825030931829727	-0.447300661943022\\
0.827508502195582	-0.444761224391589\\
0.829986072561437	-0.442235849259571\\
0.832463642927292	-0.439724458840381\\
0.834941213293147	-0.437226975855415\\
0.837418783659002	-0.434743323451773\\
0.839896354024857	-0.432273425199968\\
0.842373924390712	-0.429817205091659\\
0.844851494756567	-0.427374587537386\\
0.847329065122422	-0.424945497364313\\
0.849806635488277	-0.422529859813991\\
0.852284205854132	-0.420127600540114\\
0.854761776219987	-0.417738645606299\\
0.857239346585842	-0.415362921483868\\
0.859716916951697	-0.413000355049646\\
0.862194487317552	-0.410650873583758\\
0.864672057683407	-0.408314404767449\\
0.867149628049262	-0.405990876680904\\
0.869627198415117	-0.403680217801084\\
0.872104768780972	-0.401382356999569\\
0.874582339146827	-0.399097223540412\\
0.877059909512682	-0.396824747078002\\
0.879537479878537	-0.39456485765494\\
0.882015050244392	-0.392317485699922\\
0.884492620610247	-0.390082562025636\\
0.886970190976102	-0.387860017826663\\
0.889447761341957	-0.385649784677395\\
0.891925331707813	-0.383451794529959\\
0.894402902073668	-0.381265979712154\\
0.896880472439523	-0.379092272925395\\
0.899358042805378	-0.37693060724267\\
0.901835613171233	-0.374780916106507\\
0.904313183537088	-0.372643133326948\\
0.906790753902943	-0.37051719307954\\
0.909268324268798	-0.368403029903329\\
0.911745894634653	-0.366300578698867\\
0.914223465000508	-0.364209774726232\\
0.916701035366363	-0.362130553603053\\
0.919178605732218	-0.360062851302549\\
0.921656176098073	-0.358006604151578\\
0.924133746463928	-0.355961748828693\\
0.926611316829783	-0.353928222362211\\
0.929088887195638	-0.351905962128295\\
0.931566457561493	-0.349894905849034\\
0.934044027927348	-0.347894991590549\\
0.936521598293203	-0.345906157761099\\
0.938999168659058	-0.343928343109198\\
0.941476739024913	-0.341961486721744\\
0.943954309390768	-0.34000552802216\\
0.946431879756623	-0.338060406768535\\
0.948909450122478	-0.336126063051791\\
0.951387020488333	-0.334202437293844\\
0.953864590854188	-0.332289470245783\\
0.956342161220043	-0.330387102986058\\
0.958819731585899	-0.328495276918678\\
0.961297301951753	-0.326613933771415\\
0.963774872317608	-0.32474301559402\\
0.966252442683464	-0.322882464756454\\
0.968730013049319	-0.321032223947114\\
0.971207583415174	-0.319192236171088\\
0.973685153781029	-0.3173624447484\\
0.976162724146884	-0.315542793312282\\
0.978640294512739	-0.313733225807439\\
0.981117864878594	-0.311933686488339\\
0.983595435244449	-0.310144119917498\\
0.986073005610304	-0.308364470963787\\
0.988550575976159	-0.306594684800736\\
0.991028146342014	-0.304834706904858\\
0.993505716707869	-0.303084483053976\\
0.995983287073724	-0.301343959325559\\
0.998460857439579	-0.299613082095072\\
1.00093842780543	-0.297891798034328\\
1.00341599817129	-0.296180054109855\\
1.00589356853714	-0.294477797581267\\
1.008371138903	-0.292784975999648\\
1.01084870926885	-0.291101537205946\\
1.01332627963471	-0.289427429329365\\
1.01580385000056	-0.287762600785782\\
1.01828142036642	-0.286107000276159\\
1.02075899073227	-0.284460576784973\\
1.02323656109813	-0.282823279578647\\
1.02571413146398	-0.281195058203994\\
1.02819170182984	-0.279575862486672\\
1.03066927219569	-0.277965642529639\\
1.03314684256155	-0.276364348711626\\
1.0356244129274	-0.274771931685613\\
1.03810198329326	-0.273188342377311\\
1.04057955365911	-0.271613531983662\\
1.04305712402497	-0.270047451971334\\
1.04553469439082	-0.268490054075239\\
1.04801226475668	-0.266941290297042\\
1.05048983512253	-0.265401112903698\\
1.05296740548839	-0.263869474425976\\
1.05544497585424	-0.26234632765701\\
1.0579225462201	-0.260831625650847\\
1.06040011658595	-0.259325321721004\\
1.06287768695181	-0.257827369439035\\
1.06535525731767	-0.256337722633109\\
1.06783282768352	-0.254856335386587\\
1.07031039804938	-0.253383162036616\\
1.07278796841523	-0.251918157172725\\
1.07526553878108	-0.250461275635433\\
1.07774310914694	-0.249012472514858\\
1.0802206795128	-0.247571703149342\\
1.08269824987865	-0.246138923124078\\
1.08517582024451	-0.244714088269744\\
1.08765339061036	-0.243297154661152\\
1.09013096097622	-0.241888078615892\\
1.09260853134207	-0.240486816692997\\
1.09508610170793	-0.239093325691605\\
1.09756367207378	-0.237707562649632\\
1.10004124243964	-0.236329484842455\\
1.10251881280549	-0.234959049781599\\
1.10499638317135	-0.233596215213432\\
1.1074739535372	-0.232240939117865\\
1.10995152390306	-0.230893179707065\\
1.11242909426891	-0.22955289542417\\
1.11490666463477	-0.228220044942012\\
1.11738423500062	-0.226894587161848\\
1.11986180536648	-0.225576481212098\\
1.12233937573233	-0.22426568644709\\
1.12481694609819	-0.222962162445811\\
1.12729451646404	-0.221665869010665\\
1.1297720868299	-0.220376766166239\\
1.13224965719575	-0.219094814158077\\
1.13472722756161	-0.217819973451452\\
1.13720479792746	-0.216552204730163\\
1.13968236829332	-0.215291468895314\\
1.14215993865917	-0.214037727064125\\
1.14463750902503	-0.212790940568731\\
1.14711507939088	-0.211551070954995\\
1.14959264975674	-0.210318079981327\\
1.15207022012259	-0.209091929617512\\
1.15454779048845	-0.207872582043538\\
1.1570253608543	-0.206659999648436\\
1.15950293122016	-0.205454145029126\\
1.16198050158601	-0.204254980989263\\
1.16445807195187	-0.203062470538103\\
1.16693564231772	-0.201876576889358\\
1.16941321268358	-0.20069726346007\\
1.17189078304943	-0.199524493869489\\
1.17436835341529	-0.198358231937952\\
1.17684592378114	-0.197198441685773\\
1.179323494147	-0.196045087332137\\
1.18180106451285	-0.194898133294002\\
1.18427863487871	-0.193757544185007\\
1.18675620524456	-0.192623284814382\\
1.18923377561042	-0.191495320185868\\
1.19171134597627	-0.190373615496643\\
1.19418891634213	-0.189258136136252\\
1.19666648670798	-0.188148847685544\\
1.19914405707384	-0.187045715915615\\
1.20162162743969	-0.185948706786756\\
1.20409919780555	-0.184857786447407\\
1.2065767681714	-0.183772921233118\\
1.20905433853726	-0.182694077665514\\
1.21153190890311	-0.181621222451268\\
1.21400947926897	-0.180554322481076\\
1.21648704963482	-0.179493344828641\\
1.21896462000068	-0.178438256749662\\
1.22144219036653	-0.177389025680828\\
1.22391976073239	-0.176345619238816\\
1.22639733109824	-0.1753080052193\\
1.2288749014641	-0.174276151595956\\
1.23135247182995	-0.173250026519483\\
1.23383004219581	-0.172229598316623\\
1.23630761256166	-0.171214835489188\\
1.23878518292752	-0.170205706713091\\
1.24126275329337	-0.169202180837386\\
1.24374032365923	-0.168204226883309\\
1.24621789402508	-0.167211814043328\\
1.24869546439094	-0.166224911680197\\
1.25117303475679	-0.16524348932601\\
1.25365060512265	-0.164267516681273\\
1.2561281754885	-0.163296963613966\\
1.25860574585436	-0.162331800158621\\
1.26108331622021	-0.161371996515401\\
1.26356088658607	-0.160417523049184\\
1.26603845695192	-0.159468350288651\\
1.26851602731778	-0.158524448925386\\
1.27099359768363	-0.157585789812968\\
1.27347116804949	-0.156652343966082\\
1.27594873841534	-0.155724082559626\\
1.2784263087812	-0.154800976927824\\
1.28090387914705	-0.153882998563348\\
1.28338144951291	-0.152970119116443\\
1.28585901987876	-0.15206231039405\\
1.28833659024462	-0.151159544358948\\
1.29081416061047	-0.150261793128887\\
1.29329173097633	-0.149369028975733\\
1.29576930134218	-0.148481224324618\\
1.29824687170804	-0.147598351753089\\
1.30072444207389	-0.14672038399027\\
1.30320201243975	-0.14584729391602\\
1.3056795828056	-0.144979054560104\\
1.30815715317146	-0.144115639101361\\
1.31063472353731	-0.143257020866881\\
1.31311229390317	-0.142403173331188\\
1.31558986426902	-0.141554070115419\\
1.31806743463488	-0.140709684986522\\
1.32054500500073	-0.139869991856444\\
1.32302257536659	-0.13903496478133\\
1.32550014573244	-0.13820457796073\\
1.3279777160983	-0.137378805736801\\
1.33045528646415	-0.136557622593522\\
1.33293285683001	-0.135741003155912\\
1.33541042719586	-0.134928922189244\\
1.33788799756172	-0.134121354598277\\
1.34036556792757	-0.133318275426479\\
1.34284313829343	-0.132519659855267\\
1.34532070865928	-0.131725483203236\\
1.34779827902514	-0.130935720925408\\
1.35027584939099	-0.130150348612476\\
1.35275341975685	-0.129369341990051\\
1.3552309901227	-0.128592676917921\\
1.35770856048856	-0.127820329389306\\
1.36018613085441	-0.127052275530121\\
1.36266370122027	-0.126288491598244\\
1.36514127158612	-0.125528953982786\\
1.36761884195198	-0.124773639203365\\
1.37009641231783	-0.124022523909384\\
1.37257398268369	-0.123275584879317\\
1.37505155304954	-0.122532799019991\\
1.3775291234154	-0.12179414336588\\
1.38000669378125	-0.121059595078398\\
1.38248426414711	-0.120329131445198\\
1.38496183451296	-0.119602729879473\\
1.38743940487882	-0.118880367919264\\
1.38991697524467	-0.118162023226768\\
1.39239454561053	-0.117447673587654\\
1.39487211597638	-0.116737296910377\\
1.39734968634224	-0.116030871225505\\
1.39982725670809	-0.115328374685038\\
1.40230482707395	-0.114629785561739\\
1.4047823974398	-0.11393508224847\\
1.40725996780566	-0.113244243257521\\
1.40973753817151	-0.112557247219957\\
1.41221510853737	-0.111874072884958\\
1.41469267890322	-0.111194699119167\\
1.41717024926908	-0.110519104906038\\
1.41964781963493	-0.109847269345195\\
1.42212539000079	-0.109179171651788\\
1.42460296036665	-0.108514791155853\\
1.4270805307325	-0.107854107301678\\
1.42955810109836	-0.107197099647172\\
1.43203567146421	-0.106543747863237\\
1.43451324183007	-0.105894031733142\\
1.43699081219592	-0.105247931151904\\
1.43946838256178	-0.10460542612567\\
1.44194595292763	-0.103966496771099\\
1.44442352329349	-0.103331123314757\\
1.44690109365934	-0.102699286092507\\
1.4493786640252	-0.102070965548902\\
1.45185623439105	-0.10144614223659\\
1.45433380475691	-0.100824796815711\\
1.45681137512276	-0.100206910053307\\
1.45928894548862	-0.0995924628227278\\
1.46176651585447	-0.0989814361030459\\
1.46424408622033	-0.0983738109784714\\
1.46672165658618	-0.0977695686377703\\
1.46919922695204	-0.0971686903736873\\
1.47167679731789	-0.0965711575823706\\
1.47415436768375	-0.0959769517628006\\
1.4766319380496	-0.0953860545162216\\
1.47910950841546	-0.0947984475455763\\
1.48158707878131	-0.0942141126549439\\
1.48406464914717	-0.0936330317489809\\
1.48654221951302	-0.0930551868323654\\
1.48901978987888	-0.0924805600092442\\
1.49149736024473	-0.0919091334826827\\
1.49397493061059	-0.0913408895541187\\
1.49645250097644	-0.0907758106228183\\
1.4989300713423	-0.0902138791853352\\
1.50140764170815	-0.0896550778349729\\
1.50388521207401	-0.0890993892612503\\
1.50636278243986	-0.0885467962493695\\
1.50884035280572	-0.0879972816796871\\
1.51131792317157	-0.0874508285271883\\
1.51379549353743	-0.0869074198609637\\
1.51627306390328	-0.0863670388436893\\
1.51875063426914	-0.0858296687311092\\
1.52122820463499	-0.0852952928715211\\
1.52370577500085	-0.0847638947052649\\
1.5261833453667	-0.0842354577642138\\
1.52866091573256	-0.0837099656712684\\
1.53113848609841	-0.0831874021398536\\
1.53361605646427	-0.0826677509734182\\
1.53609362683012	-0.0821509960649375\\
1.53857119719598	-0.0816371213964181\\
1.54104876756183	-0.0811261110384063\\
1.54352633792769	-0.0806179491494983\\
1.54600390829354	-0.0801126199758534\\
1.5484814786594	-0.0796101078507106\\
1.55095904902525	-0.079110397193907\\
1.55343661939111	-0.0786134725113988\\
1.55591418975696	-0.0781193183947858\\
1.55839176012282	-0.0776279195208378\\
1.56086933048867	-0.077139260651024\\
1.56334690085453	-0.0766533266310443\\
1.56582447122038	-0.0761701023903647\\
1.56830204158624	-0.0756895729417533\\
1.57077961195209	-0.0752117233808205\\
1.57325718231795	-0.074736538885561\\
1.5757347526838	-0.0742640047158983\\
1.57821232304966	-0.0737941062132317\\
1.58068989341551	-0.0733268287999865\\
1.58316746378137	-0.0728621579791657\\
1.58564503414722	-0.0724000793339048\\
1.58812260451308	-0.0719405785270287\\
1.59060017487893	-0.0714836413006114\\
1.59307774524479	-0.0710292534755382\\
1.59555531561064	-0.0705774009510694\\
1.5980328859765	-0.0701280697044079\\
1.60051045634235	-0.0696812457902678\\
1.60298802670821	-0.0692369153404463\\
1.60546559707406	-0.0687950645633975\\
1.60794316743992	-0.0683556797438088\\
1.61042073780577	-0.0679187472421793\\
1.61289830817163	-0.0674842534944011\\
1.61537587853748	-0.0670521850113422\\
1.61785344890334	-0.0666225283784327\\
1.62033101926919	-0.0661952702552518\\
1.62280858963505	-0.0657703973751188\\
1.6252861600009	-0.065347896544685\\
1.62776373036676	-0.0649277546435285\\
1.63024130073261	-0.0645099586237513\\
1.63271887109847	-0.064094495509578\\
1.63519644146432	-0.0636813523969577\\
1.63767401183018	-0.0632705164531672\\
1.64015158219603	-0.0628619749164169\\
1.64262915256189	-0.0624557150954587\\
1.64510672292774	-0.0620517243691958\\
1.6475842932936	-0.0616499901862957\\
1.65006186365945	-0.0612505000648037\\
1.65253943402531	-0.0608532415917601\\
1.65501700439116	-0.0604582024228186\\
1.65749457475702	-0.0600653702818669\\
1.65997214512287	-0.0596747329606498\\
1.66244971548873	-0.0592862783183941\\
1.66492728585458	-0.0588999942814355\\
1.66740485622044	-0.0585158688428477\\
1.66988242658629	-0.0581338900620735\\
1.67235999695215	-0.0577540460645581\\
1.674837567318	-0.0573763250413842\\
1.67731513768386	-0.057000715248909\\
1.67979270804971	-0.0566272050084039\\
1.68227027841557	-0.0562557827056951\\
1.68474784878142	-0.0558864367908073\\
1.68722541914728	-0.0555191557776086\\
1.68970298951313	-0.0551539282434576\\
1.69218055987899	-0.0547907428288525\\
1.69465813024484	-0.0544295882370823\\
1.6971357006107	-0.0540704532338795\\
1.69961327097655	-0.053713326647075\\
1.70209084134241	-0.0533581973662551\\
1.70456841170826	-0.0530050543424195\\
1.70704598207412	-0.052653886587643\\
1.70952355243997	-0.0523046831747366\\
1.71200112280583	-0.0519574332369128\\
1.71447869317168	-0.0516121259674512\\
1.71695626353754	-0.0512687506193669\\
1.71943383390339	-0.0509272965050798\\
1.72191140426925	-0.0505877529960867\\
1.7243889746351	-0.0502501095226346\\
1.72686654500096	-0.049914355573396\\
1.72934411536681	-0.0495804806951459\\
1.73182168573267	-0.0492484744924407\\
1.73429925609852	-0.0489183266272989\\
1.73677682646438	-0.0485900268188833\\
1.73925439683023	-0.0482635648431854\\
1.74173196719609	-0.047938930532711\\
1.74420953756194	-0.047616113776168\\
1.7466871079278	-0.047295104518156\\
1.74916467829365	-0.0469758927588568\\
1.75164224865951	-0.0466584685537276\\
1.75411981902536	-0.0463428220131953\\
1.75659738939122	-0.046028943302353\\
1.75907495975707	-0.0457168226406572\\
1.76155253012293	-0.0454064503016279\\
1.76403010048878	-0.0450978166125497\\
1.76650767085464	-0.0447909119541742\\
1.76898524122049	-0.0444857267604251\\
1.77146281158635	-0.0441822515181036\\
1.7739403819522	-0.0438804767665969\\
1.77641795231806	-0.0435803930975869\\
1.77889552268391	-0.0432819911547615\\
1.78137309304977	-0.0429852616335269\\
1.78385066341563	-0.0426901952807222\\
1.78632823378148	-0.0423967828943345\\
1.78880580414734	-0.0421050153232166\\
1.79128337451319	-0.0418148834668058\\
1.79376094487905	-0.0415263782748442\\
1.7962385152449	-0.0412394907471007\\
1.79871608561076	-0.0409542119330945\\
1.80119365597661	-0.0406705329318201\\
1.80367122634247	-0.0403884448914738\\
1.80614879670832	-0.0401079390091819\\
1.80862636707418	-0.0398290065307301\\
1.81110393744003	-0.0395516387502944\\
1.81358150780589	-0.0392758270101742\\
1.81605907817174	-0.0390015627005254\\
1.8185366485376	-0.038728837259097\\
1.82101421890345	-0.0384576421709669\\
1.82349178926931	-0.0381879689682814\\
1.82596935963516	-0.0379198092299939\\
1.82844693000102	-0.0376531545816071\\
1.83092450036687	-0.0373879966949155\\
1.83340207073273	-0.037124327287749\\
1.83587964109858	-0.0368621381237193\\
1.83835721146444	-0.0366014210119662\\
1.84083478183029	-0.0363421678069062\\
1.84331235219615	-0.036084370407982\\
1.845789922562	-0.0358280207594142\\
1.84826749292786	-0.0355731108499532\\
1.85074506329371	-0.0353196327126334\\
1.85322263365957	-0.0350675784245282\\
1.85570020402542	-0.0348169401065068\\
1.85817777439128	-0.0345677099229922\\
1.86065534475713	-0.03431988008172\\
1.86313291512299	-0.0340734428334996\\
1.86561048548884	-0.0338283904719756\\
1.8680880558547	-0.0335847153333915\\
1.87056562622055	-0.0333424097963537\\
1.87304319658641	-0.0331014662815979\\
1.87552076695226	-0.032861877251756\\
1.87799833731812	-0.0326236352111244\\
1.88047590768397	-0.0323867327054339\\
1.88295347804983	-0.0321511623216205\\
1.88543104841568	-0.0319169166875981\\
1.88790861878154	-0.0316839884720311\\
1.89038618914739	-0.0314523703841102\\
1.89286375951325	-0.0312220551733278\\
1.8953413298791	-0.0309930356292552\\
1.89781890024496	-0.0307653045813215\\
1.90029647061081	-0.0305388548985927\\
1.90277404097667	-0.0303136794895534\\
1.90525161134252	-0.0300897713018878\\
1.90772918170838	-0.0298671233222645\\
1.91020675207423	-0.0296457285761195\\
1.91268432244009	-0.0294255801274431\\
1.91516189280594	-0.0292066710785662\\
1.9176394631718	-0.0289889945699484\\
1.92011703353765	-0.0287725437799675\\
1.92259460390351	-0.0285573119247099\\
1.92507217426936	-0.0283432922577618\\
1.92754974463522	-0.0281304780700023\\
1.93002731500107	-0.0279188626893973\\
1.93250488536693	-0.0277084394807941\\
1.93498245573278	-0.027499201845718\\
1.93746002609864	-0.0272911432221694\\
1.93993759646449	-0.027084257084422\\
1.94241516683035	-0.0268785369428227\\
1.9448927371962	-0.0266739763435918\\
1.94737030756206	-0.0264705688686251\\
1.94984787792791	-0.0262683081352964\\
1.95232544829377	-0.0260671877962615\\
1.95480301865962	-0.0258672015392632\\
1.95728058902548	-0.0256683430869376\\
1.95975815939133	-0.0254706061966208\\
1.96223572975719	-0.0252739846601573\\
1.96471330012304	-0.0250784723037094\\
1.9671908704889	-0.0248840629875673\\
1.96966844085475	-0.0246907506059605\\
1.97214601122061	-0.0244985290868705\\
1.97462358158646	-0.0243073923918437\\
1.97710115195232	-0.0241173345158064\\
1.97957872231817	-0.02392834948688\\
1.98205629268403	-0.0237404313661975\\
1.98453386304988	-0.0235535742477214\\
1.98701143341574	-0.0233677722580618\\
1.98948900378159	-0.023183019556296\\
1.99196657414745	-0.0229993103337894\\
1.9944441445133	-0.0228166388140167\\
1.99692171487916	-0.0226349992523845\\
1.99939928524501	-0.022454385936055\\
2.00187685561087	-0.0222747931837701\\
2.00435442597672	-0.022096215345677\\
2.00683199634258	-0.021918646803155\\
2.00930956670843	-0.0217420819686422\\
2.01178713707429	-0.0215665152854643\\
2.01426470744014	-0.0213919412276638\\
2.016742277806	-0.0212183542998301\\
2.01921984817185	-0.0210457490369306\\
2.02169741853771	-0.0208741200041432\\
2.02417498890356	-0.0207034617966887\\
2.02665255926942	-0.0205337690396653\\
2.02913012963527	-0.0203650363878832\\
2.03160770000113	-0.0201972585257002\\
2.03408527036698	-0.020030430166859\\
2.03656284073284	-0.0198645460543238\\
2.03904041109869	-0.0196996009601199\\
2.04151798146455	-0.0195355896851722\\
2.0439955518304	-0.0193725070591459\\
2.04647312219626	-0.0192103479402874\\
2.04895069256211	-0.0190491072152665\\
2.05142826292797	-0.0188887797990194\\
2.05390583329382	-0.0187293606345922\\
2.05638340365968	-0.0185708446929854\\
2.05886097402553	-0.0184132269730001\\
2.06133854439139	-0.0182565025010836\\
2.06381611475724	-0.0181006663311766\\
2.0662936851231	-0.0179457135445619\\
2.06877125548895	-0.0177916392497127\\
2.07124882585481	-0.0176384385821424\\
2.07372639622066	-0.0174861067042554\\
2.07620396658652	-0.017334638805198\\
2.07868153695237	-0.0171840301007111\\
2.08115910731823	-0.0170342758329829\\
2.08363667768408	-0.0168853712705026\\
2.08611424804994	-0.0167373117079156\\
2.08859181841579	-0.0165900924658781\\
2.09106938878165	-0.0164437088909141\\
2.0935469591475	-0.016298156355272\\
2.09602452951336	-0.0161534302567823\\
2.09850209987921	-0.0160095260187167\\
2.10097967024507	-0.0158664390896469\\
2.10345724061092	-0.0157241649433054\\
2.10593481097678	-0.0155826990784457\\
2.10841238134263	-0.0154420370187046\\
2.11088995170849	-0.0153021743124642\\
2.11336752207434	-0.0151631065327156\\
2.1158450924402	-0.0150248292769225\\
2.11832266280605	-0.0148873381668862\\
2.12080023317191	-0.0147506288486108\\
2.12327780353776	-0.0146146969921695\\
2.12575537390362	-0.0144795382915719\\
2.12823294426947	-0.0143451484646311\\
2.13071051463533	-0.0142115232528328\\
2.13318808500118	-0.0140786584212039\\
2.13566565536704	-0.0139465497581825\\
2.13814322573289	-0.0138151930754888\\
2.14062079609875	-0.0136845842079962\\
2.14309836646461	-0.0135547190136032\\
2.14557593683046	-0.0134255933731062\\
2.14805350719632	-0.0132972031900732\\
2.15053107756217	-0.0131695443907176\\
2.15300864792803	-0.0130426129237733\\
2.15548621829388	-0.0129164047603698\\
2.15796378865974	-0.012790915893909\\
2.16044135902559	-0.0126661423399417\\
2.16291892939145	-0.0125420801360451\\
2.1653964997573	-0.0124187253417014\\
2.16787407012316	-0.0122960740381765\\
2.17035164048901	-0.0121741223283997\\
2.17282921085487	-0.0120528663368437\\
2.17530678122072	-0.011932302209406\\
2.17778435158658	-0.0118124261132899\\
2.18026192195243	-0.0116932342368873\\
2.18273949231829	-0.0115747227896611\\
2.18521706268414	-0.0114568880020291\\
2.18769463305	-0.011339726125248\\
2.19017220341585	-0.0112232334312982\\
2.19264977378171	-0.0111074062127692\\
2.19512734414756	-0.0109922407827461\\
2.19760491451342	-0.0108777334746956\\
2.20008248487927	-0.0107638806423541\\
2.20256005524513	-0.0106506786596152\\
2.20503762561098	-0.0105381239204181\\
2.20751519597684	-0.0104262128386374\\
2.20999276634269	-0.0103149418479727\\
2.21247033670855	-0.0102043074018385\\
2.2149479070744	-0.0100943059732561\\
2.21742547744026	-0.00998493405474452\\
2.21990304780611	-0.00987618815821303\\
2.22238061817197	-0.00976806481485395\\
2.22485818853782	-0.00966056057503606\\
2.22733575890368	-0.00955367200819854\\
2.22981332926953	-0.00944739570274574\\
2.23229089963539	-0.00934172826594206\\
2.23476847000124	-0.00923666632380803\\
2.2372460403671	-0.00913220652101638\\
2.23972361073295	-0.00902834552078907\\
2.24220118109881	-0.00892508000479475\\
2.24467875146466	-0.00882240667304679\\
2.24715632183052	-0.00872032224380182\\
2.24963389219637	-0.00861882345345906\\
2.25211146256223	-0.00851790705645982\\
2.25458903292808	-0.00841756982518797\\
2.25706660329394	-0.00831780854987063\\
2.25954417365979	-0.00821862003847964\\
2.26202174402565	-0.00812000111663339\\
2.2644993143915	-0.00802194862749935\\
2.26697688475736	-0.00792445943169711\\
2.26945445512321	-0.0078275304072017\\
2.27193202548907	-0.00773115844924797\\
2.27440959585492	-0.00763534047023498\\
2.27688716622078	-0.00754007339963114\\
2.27936473658663	-0.00744535418387992\\
2.28184230695249	-0.0073511797863061\\
2.28431987731834	-0.00725754718702222\\
2.2867974476842	-0.00716445338283605\\
2.28927501805005	-0.00707189538715816\\
2.29175258841591	-0.00697987022991017\\
2.29423015878176	-0.00688837495743351\\
2.29670772914762	-0.00679740663239873\\
2.29918529951347	-0.00670696233371505\\
2.30166286987933	-0.00661703915644082\\
2.30414044024518	-0.00652763421169405\\
2.30661801061104	-0.00643874462656388\\
2.30909558097689	-0.00635036754402213\\
2.31157315134275	-0.00626250012283553\\
2.3140507217086	-0.00617513953747848\\
2.31652829207446	-0.00608828297804619\\
2.31900586244031	-0.00600192765016834\\
2.32148343280617	-0.00591607077492318\\
2.32396100317202	-0.00583070958875223\\
2.32643857353788	-0.00574584134337528\\
2.32891614390373	-0.00566146330570593\\
2.33139371426959	-0.00557757275776775\\
2.33387128463544	-0.00549416699661056\\
2.3363488550013	-0.00541124333422757\\
2.33882642536715	-0.00532879909747257\\
2.34130399573301	-0.00524683162797806\\
2.34378156609886	-0.00516533828207326\\
2.34625913646472	-0.00508431643070311\\
2.34873670683057	-0.00500376345934741\\
2.35121427719643	-0.00492367676794042\\
2.35369184756228	-0.00484405377079109\\
2.35616941792814	-0.00476489189650345\\
2.35864698829399	-0.00468618858789777\\
2.36112455865985	-0.00460794130193182\\
2.3636021290257	-0.00453014750962281\\
2.36607969939156	-0.00445280469596969\\
2.36855726975741	-0.00437591035987582\\
2.37103484012327	-0.00429946201407216\\
2.37351241048912	-0.00422345718504085\\
2.37598998085498	-0.00414789341293911\\
2.37846755122083	-0.00407276825152373\\
2.38094512158669	-0.0039980792680759\\
2.38342269195254	-0.00392382404332647\\
2.3859002623184	-0.00385000017138155\\
2.38837783268425	-0.00377660525964859\\
2.39085540305011	-0.00370363692876293\\
2.39333297341596	-0.0036310928125146\\
2.39581054378182	-0.00355897055777567\\
2.39828811414767	-0.00348726782442785\\
2.40076568451353	-0.00341598228529074\\
2.40324325487938	-0.00334511162605014\\
2.40572082524524	-0.0032746535451871\\
2.40819839561109	-0.00320460575390703\\
2.41067596597695	-0.00313496597606947\\
2.4131535363428	-0.00306573194811818\\
2.41563110670866	-0.00299690141901148\\
2.41810867707451	-0.00292847215015315\\
2.42058624744037	-0.00286044191532362\\
2.42306381780622	-0.00279280850061153\\
2.42554138817208	-0.00272556970434572\\
2.42801895853793	-0.00265872333702763\\
2.43049652890379	-0.00259226722126391\\
2.43297409926964	-0.00252619919169959\\
2.4354516696355	-0.00246051709495152\\
2.43792924000135	-0.00239521878954219\\
2.44040681036721	-0.00233030214583392\\
2.44288438073306	-0.00226576504596344\\
2.44536195109892	-0.00220160538377677\\
2.44783952146477	-0.00213782106476448\\
2.45031709183063	-0.00207441000599747\\
2.45279466219648	-0.00201137013606276\\
2.45527223256234	-0.00194869939500001\\
2.45774980292819	-0.00188639573423804\\
2.46022737329405	-0.0018244571165321\\
2.4627049436599	-0.00176288151590107\\
2.46518251402576	-0.00170166691756528\\
2.46766008439161	-0.00164081131788459\\
2.47013765475747	-0.00158031272429682\\
2.47261522512332	-0.00152016915525654\\
2.47509279548918	-0.0014603786401741\\
2.47757036585503	-0.00140093921935516\\
2.48004793622089	-0.00134184894394044\\
2.48252550658674	-0.00128310587584582\\
2.4850030769526	-0.00122470808770276\\
2.48748064731845	-0.00116665366279911\\
2.48995821768431	-0.00110894069502019\\
2.49243578805017	-0.00105156728879023\\
2.49491335841602	-0.000994531559014067\\
2.49739092878188	-0.000937831631019303\\
2.49986849914773	-0.000881465640498619\\
2.50234606951359	-0.00082543173345252\\
2.50482363987944	-0.000769728066132316\\
};
\addlegendentry{$\Sigma_1^{\rm L}$}

\end{axis}

\begin{axis}[%
width=1.265in,
height=0.588in,
at={(2.157in,1.368in)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-21.023045595714,
ymax=1.95088709433731,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.001	-0.00414690860320047\\
0.002	-0.016414758727152\\
0.003	-0.0365483143720138\\
0.004	-0.0642976998221391\\
0.005	-0.0994183053859736\\
0.006	-0.141670694635391\\
0.007	-0.190820513122086\\
0.008	-0.246638398548979\\
0.009	-0.308899892374875\\
0.01	-0.37738535283097\\
0.011	-0.451879869328058\\
0.012	-0.532173178233641\\
0.013	-0.6180595799984\\
0.014	-0.709337857611805\\
0.015	-0.805811196366934\\
0.016	-0.907287104914832\\
0.017	-1.01357733758905\\
0.018	-1.12449781798125\\
0.019	-1.23986856374913\\
0.02	-1.35951361263797\\
0.021	-1.48326094969769\\
0.022	-1.61094243567729\\
0.023	-1.74239373657893\\
0.024	-1.87745425435417\\
0.025	-2.01596705872513\\
0.026	-2.15777882011345\\
0.027	-2.30273974366047\\
0.028	-2.45070350432201\\
0.029	-2.60152718302139\\
0.03	-2.75507120384488\\
0.031	-2.91119927226349\\
0.032	-3.0697783143657\\
0.033	-3.23067841708579\\
0.034	-3.3937727694124\\
0.035	-3.55893760456271\\
0.036	-3.72605214310733\\
0.037	-3.89499853703144\\
0.038	-4.06566181471803\\
0.039	-4.23792982683893\\
0.04	-4.41169319314001\\
0.041	-4.58684525010673\\
0.042	-4.76328199949663\\
0.043	-4.94090205772544\\
0.044	-5.11960660609377\\
0.045	-5.29929934184152\\
0.046	-5.4798864300172\\
0.047	-5.66127645614978\\
0.048	-5.8433803797106\\
0.049	-6.02611148835331\\
0.05	-6.20938535291973\\
0.051	-6.39311978319998\\
0.052	-6.57723478443509\\
0.053	-6.76165251455077\\
0.054	-6.94629724211093\\
0.055	-7.13109530497989\\
0.056	-7.31597506968234\\
0.057	-7.5008668914501\\
0.058	-7.68570307494524\\
0.059	-7.87041783564891\\
0.06	-8.05494726190561\\
0.061	-8.23922927761268\\
0.062	-8.42320360554502\\
0.063	-8.60681173130514\\
0.064	-8.7899968678887\\
0.065	-8.97270392085615\\
0.066	-9.15487945410077\\
0.067	-9.33647165620398\\
0.068	-9.51743030736861\\
0.069	-9.69770674692115\\
0.07	-9.87725384137411\\
0.071	-10.0560259530395\\
0.072	-10.2339789091852\\
0.073	-10.411069971725\\
0.074	-10.5872578074348\\
0.075	-10.762502458686\\
0.076	-10.936765314688\\
0.077	-11.1100090832323\\
0.078	-11.2821977629295\\
0.079	-11.4532966159326\\
0.08	-11.6232721411369\\
0.081	-11.7920920478514\\
0.082	-11.9597252299324\\
0.083	-12.1261417403729\\
0.084	-12.2913127663397\\
0.085	-12.4552106046525\\
0.086	-12.6178086376964\\
0.087	-12.7790813097619\\
0.088	-12.9390041038053\\
0.089	-13.0975535186227\\
0.09	-13.254707046431\\
0.091	-13.41044315085\\
0.092	-13.5647412452777\\
0.093	-13.7175816716542\\
0.094	-13.8689456796071\\
0.095	-14.0188154059719\\
0.096	-14.1671738546827\\
0.097	-14.3140048770256\\
0.098	-14.45929315225\\
0.099	-14.6030241685319\\
0.1	-14.7451842042834\\
0.101	-14.8857603098028\\
0.102	-15.0247402892591\\
0.103	-15.1621126830077\\
0.104	-15.2978667502285\\
0.105	-15.4319924518846\\
0.106	-15.564480433994\\
0.107	-15.6953220112101\\
0.108	-15.8245091507067\\
0.109	-15.9520344563602\\
0.11	-16.0778911532275\\
0.111	-16.2020730723114\\
0.112	-16.3245746356115\\
0.113	-16.4453908414539\\
0.114	-16.5645172500964\\
0.115	-16.6819499696046\\
0.116	-16.7976856419931\\
0.117	-16.9117214296294\\
0.118	-17.0240550018949\\
0.119	-17.1346845220986\\
0.12	-17.2436086346407\\
0.121	-17.3508264524199\\
0.122	-17.4563375444824\\
0.123	-17.5601419239073\\
0.124	-17.6622400359249\\
0.125	-17.7626327462639\\
0.126	-17.8613213297238\\
0.127	-17.9583074589687\\
0.128	-18.0535931935389\\
0.129	-18.1471809690763\\
0.13	-18.2390735867604\\
0.131	-18.3292742029513\\
0.132	-18.4177863190363\\
0.133	-18.5046137714755\\
0.134	-18.589760722046\\
0.135	-18.6732316482772\\
0.136	-18.755031334078\\
0.137	-18.8351648605497\\
0.138	-18.913637596983\\
0.139	-18.9904551920359\\
0.14	-19.0656235650881\\
0.141	-19.1391488977709\\
0.142	-19.2110376256684\\
0.143	-19.2812964301862\\
0.144	-19.3499322305877\\
0.145	-19.4169521761912\\
0.146	-19.4823636387285\\
0.147	-19.5461742048605\\
0.148	-19.6083916688464\\
0.149	-19.6690240253664\\
0.15	-19.7280794624924\\
0.151	-19.7855663548063\\
0.152	-19.8414932566616\\
0.153	-19.8958688955874\\
0.154	-19.9487021658315\\
0.155	-20.0000021220398\\
0.156	-20.0497779730707\\
0.157	-20.0980390759412\\
0.158	-20.1447949299025\\
0.159	-20.1900551706439\\
0.16	-20.2338295646209\\
0.161	-20.2761280035072\\
0.162	-20.3169604987666\\
0.163	-20.356337176345\\
0.164	-20.3942682714771\\
0.165	-20.4307641236098\\
0.166	-20.4658351714362\\
0.167	-20.4994919480413\\
0.168	-20.531745076156\\
0.169	-20.5626052635172\\
0.17	-20.5920832983334\\
0.171	-20.6201900448522\\
0.172	-20.6469364390298\\
0.173	-20.6723334842987\\
0.174	-20.6963922474334\\
0.175	-20.7191238545114\\
0.176	-20.740539486968\\
0.177	-20.7606503777436\\
0.178	-20.7794678075216\\
0.179	-20.797003101054\\
0.18	-20.8132676235762\\
0.181	-20.8282727773052\\
0.182	-20.8420299980237\\
0.183	-20.8545507517459\\
0.184	-20.865846531464\\
0.185	-20.8759288539747\\
0.186	-20.884809256784\\
0.187	-20.8924992950873\\
0.188	-20.8990105388265\\
0.189	-20.9043545698191\\
0.19	-20.9085429789606\\
0.191	-20.9115873634983\\
0.192	-20.9134993243734\\
0.193	-20.9142904636331\\
0.194	-20.9139723819084\\
0.195	-20.9125566759588\\
0.196	-20.9100549362809\\
0.197	-20.9064787447807\\
0.198	-20.9018396725076\\
0.199	-20.8961492774501\\
0.2	-20.8894191023905\\
0.201	-20.8816606728187\\
0.202	-20.8728854949034\\
0.203	-20.8631050535199\\
0.204	-20.8523308103326\\
0.205	-20.8405742019325\\
0.206	-20.8278466380274\\
0.207	-20.8141594996844\\
0.208	-20.7995241376234\\
0.209	-20.7839518705611\\
0.21	-20.7674539836036\\
0.211	-20.7500417266875\\
0.212	-20.7317263130682\\
0.213	-20.7125189178544\\
0.214	-20.6924306765879\\
0.215	-20.671472683868\\
0.216	-20.6496559920193\\
0.217	-20.6269916098023\\
0.218	-20.6034905011657\\
0.219	-20.5791635840399\\
0.22	-20.5540217291703\\
0.221	-20.5280757589903\\
0.222	-20.5013364465326\\
0.223	-20.4738145143779\\
0.224	-20.4455206336416\\
0.225	-20.4164654229953\\
0.226	-20.3866594477251\\
0.227	-20.3561132188234\\
0.228	-20.3248371921157\\
0.229	-20.2928417674197\\
0.23	-20.260137287738\\
0.231	-20.2267340384818\\
0.232	-20.1926422467263\\
0.233	-20.1578720804965\\
0.234	-20.1224336480828\\
0.235	-20.0863369973861\\
0.236	-20.0495921152912\\
0.237	-20.0122089270685\\
0.238	-19.9741972958026\\
0.239	-19.9355670218488\\
0.24	-19.8963278423142\\
0.241	-19.8564894305657\\
0.242	-19.8160613957629\\
0.243	-19.7750532824147\\
0.244	-19.7334745699608\\
0.245	-19.6913346723762\\
0.246	-19.6486429377987\\
0.247	-19.6054086481785\\
0.248	-19.5616410189503\\
0.249	-19.5173491987259\\
0.25	-19.4725422690086\\
0.251	-19.4272292439276\\
0.252	-19.3814190699917\\
0.253	-19.3351206258639\\
0.254	-19.2883427221536\\
0.255	-19.2410941012281\\
0.256	-19.1933834370422\\
0.257	-19.1452193349851\\
0.258	-19.0966103317452\\
0.259	-19.0475648951908\\
0.26	-18.9980914242685\\
0.261	-18.9481982489165\\
0.262	-18.8978936299942\\
0.263	-18.8471857592265\\
0.264	-18.7960827591641\\
0.265	-18.7445926831569\\
0.266	-18.6927235153424\\
0.267	-18.6404831706479\\
0.268	-18.5878794948056\\
0.269	-18.5349202643812\\
0.27	-18.4816131868157\\
0.271	-18.4279659004781\\
0.272	-18.3739859747322\\
0.273	-18.3196809100134\\
0.274	-18.2650581379183\\
0.275	-18.2101250213043\\
0.276	-18.1548888544011\\
0.277	-18.099356862932\\
0.278	-18.0435362042459\\
0.279	-17.9874339674591\\
0.28	-17.9310571736066\\
0.281	-17.8744127758031\\
0.282	-17.8175076594134\\
0.283	-17.7603486422311\\
0.284	-17.7029424746661\\
0.285	-17.6452958399409\\
0.286	-17.5874153542944\\
0.287	-17.5293075671941\\
0.288	-17.4709789615559\\
0.289	-17.4124359539708\\
0.29	-17.3536848949393\\
0.291	-17.2947320691126\\
0.292	-17.2355836955408\\
0.293	-17.1762459279269\\
0.294	-17.1167248548877\\
0.295	-17.0570265002212\\
0.296	-16.9971568231785\\
0.297	-16.937121718743\\
0.298	-16.8769270179138\\
0.299	-16.8165784879957\\
0.3	-16.7560818328928\\
0.301	-16.6954426934084\\
0.302	-16.634666647549\\
0.303	-16.5737592108328\\
0.304	-16.5127258366032\\
0.305	-16.4515719163458\\
0.306	-16.3903027800099\\
0.307	-16.3289236963341\\
0.308	-16.267439873175\\
0.309	-16.2058564578403\\
0.31	-16.1441785374248\\
0.311	-16.0824111391499\\
0.312	-16.0205592307062\\
0.313	-15.9586277205991\\
0.314	-15.8966214584975\\
0.315	-15.8345452355847\\
0.316	-15.7724037849128\\
0.317	-15.7102017817585\\
0.318	-15.6479438439822\\
0.319	-15.5856345323886\\
0.32	-15.52327835109\\
0.321	-15.460879747871\\
0.322	-15.3984431145557\\
0.323	-15.335972787376\\
0.324	-15.2734730473421\\
0.325	-15.2109481206141\\
0.326	-15.1484021788752\\
0.327	-15.0858393397065\\
0.328	-15.0232636669626\\
0.329	-14.9606791711482\\
0.33	-14.8980898097966\\
0.331	-14.8354994878478\\
0.332	-14.7729120580289\\
0.333	-14.7103313212338\\
0.334	-14.6477610269049\\
0.335	-14.5852048734142\\
0.336	-14.5226665084458\\
0.337	-14.4601495293782\\
0.338	-14.3976574836675\\
0.339	-14.3351938692298\\
0.34	-14.2727621348253\\
0.341	-14.2103656804411\\
0.342	-14.1480078576748\\
0.343	-14.0856919701179\\
0.344	-14.023421273739\\
0.345	-13.9611989772665\\
0.346	-13.8990282425722\\
0.347	-13.8369121850529\\
0.348	-13.7748538740131\\
0.349	-13.7128563330466\\
0.35	-13.6509225404175\\
0.351	-13.5890554294409\\
0.352	-13.5272578888632\\
0.353	-13.4655327632411\\
0.354	-13.4038828533206\\
0.355	-13.3423109164147\\
0.356	-13.2808196667806\\
0.357	-13.2194117759958\\
0.358	-13.1580898733337\\
0.359	-13.0968565461376\\
0.36	-13.0357143401943\\
0.361	-12.9746657601066\\
0.362	-12.9137132696642\\
0.363	-12.8528592922138\\
0.364	-12.7921062110286\\
0.365	-12.7314563696753\\
0.366	-12.6709120723813\\
0.367	-12.6104755843994\\
0.368	-12.5501491323723\\
0.369	-12.4899349046945\\
0.37	-12.4298350518742\\
0.371	-12.3698516868925\\
0.372	-12.3099868855623\\
0.373	-12.2502426868848\\
0.374	-12.1906210934051\\
0.375	-12.1311240715661\\
0.376	-12.0717535520606\\
0.377	-12.0125114301823\\
0.378	-11.953399566175\\
0.379	-11.8944197855798\\
0.38	-11.8355738795811\\
0.381	-11.7768636053511\\
0.382	-11.718290686392\\
0.383	-11.6598568128768\\
0.384	-11.6015636419885\\
0.385	-11.5434127982575\\
0.386	-11.4854058738968\\
0.387	-11.4275444291362\\
0.388	-11.3698299925541\\
0.389	-11.3122640614075\\
0.39	-11.2548481019604\\
0.391	-11.1975835498103\\
0.392	-11.140471810213\\
0.393	-11.0835142584048\\
0.394	-11.026712239924\\
0.395	-10.9700670709293\\
0.396	-10.9135800385171\\
0.397	-10.8572524010366\\
0.398	-10.8010853884028\\
0.399	-10.7450802024081\\
0.4	-10.6892380170312\\
0.401	-10.6335599787447\\
0.402	-10.5780472068203\\
0.403	-10.5227007936323\\
0.404	-10.4675218049592\\
0.405	-10.4125112802826\\
0.406	-10.3576702330853\\
0.407	-10.3029996511461\\
0.408	-10.248500496834\\
0.409	-10.1941737073987\\
0.41	-10.1400201952611\\
0.411	-10.0860408482999\\
0.412	-10.0322365301372\\
0.413	-9.97860808042216\\
0.414	-9.92515631511225\\
0.415	-9.87188202675243\\
0.416	-9.81878598475265\\
0.417	-9.76586893566311\\
0.418	-9.71313160344759\\
0.419	-9.66057468975463\\
0.42	-9.60819887418684\\
0.421	-9.55600481456806\\
0.422	-9.50399314720863\\
0.423	-9.45216448716849\\
0.424	-9.40051942851836\\
0.425	-9.34905854459888\\
0.426	-9.29778238827774\\
0.427	-9.24669149220479\\
0.428	-9.1957863690651\\
0.429	-9.14506751183012\\
0.43	-9.09453539400672\\
0.431	-9.04419046988429\\
0.432	-8.99403317477984\\
0.433	-8.94406392528111\\
0.434	-8.89428311948768\\
0.435	-8.84469113725008\\
0.436	-8.79528834040696\\
0.437	-8.7460750730203\\
0.438	-8.69705166160856\\
0.439	-8.64821841537798\\
0.44	-8.59957562645185\\
0.441	-8.55112357009785\\
0.442	-8.50286250495345\\
0.443	-8.4547926732494\\
0.444	-8.4069143010312\\
0.445	-8.35922759837872\\
0.446	-8.31173275962392\\
0.447	-8.26442996356657\\
0.448	-8.21731937368813\\
0.449	-8.17040113836373\\
0.45	-8.12367539107224\\
0.451	-8.07714225060444\\
0.452	-8.03080182126939\\
0.453	-7.98465419309883\\
0.454	-7.93869944204982\\
0.455	-7.89293763020544\\
0.456	-7.84736880597374\\
0.457	-7.80199300428474\\
0.458	-7.75681024678573\\
0.459	-7.71182054203466\\
0.46	-7.66702388569177\\
0.461	-7.62242026070937\\
0.462	-7.57800963751993\\
0.463	-7.53379197422224\\
0.464	-7.48976721676592\\
0.465	-7.44593529913414\\
0.466	-7.40229614352454\\
0.467	-7.35884966052841\\
0.468	-7.31559574930823\\
0.469	-7.27253429777335\\
0.47	-7.229665182754\\
0.471	-7.18698827017369\\
0.472	-7.14450341521974\\
0.473	-7.10221046251224\\
0.474	-7.06010924627133\\
0.475	-7.01819959048272\\
0.476	-6.97648130906167\\
0.477	-6.93495420601526\\
0.478	-6.89361807560297\\
0.479	-6.85247270249577\\
0.48	-6.81151786193341\\
0.481	-6.77075331988031\\
0.482	-6.73017883317964\\
0.483	-6.68979414970597\\
0.484	-6.64959900851625\\
0.485	-6.6095931399993\\
0.486	-6.56977626602361\\
0.487	-6.5301481000838\\
0.488	-6.4907083474453\\
0.489	-6.45145670528769\\
0.49	-6.41239286284645\\
0.491	-6.37351650155319\\
0.492	-6.33482729517441\\
0.493	-6.29632490994877\\
0.494	-6.25800900472287\\
0.495	-6.21987923108559\\
0.496	-6.18193523350094\\
0.497	-6.14417664943947\\
0.498	-6.10660310950833\\
0.499	-6.06921423757975\\
0.5	-6.03200965091821\\
0.501	-5.99498896030624\\
0.502	-5.9581517701687\\
0.503	-5.92149767869581\\
0.504	-5.8850262779647\\
0.505	-5.84873715405966\\
0.506	-5.81262988719104\\
0.507	-5.77670405181276\\
0.508	-5.74095921673855\\
0.509	-5.70539494525681\\
0.51	-5.67001079524417\\
0.511	-5.63480631927781\\
0.512	-5.59978106474642\\
0.513	-5.56493457395987\\
0.514	-5.5302663842577\\
0.515	-5.49577602811622\\
0.516	-5.46146303325448\\
0.517	-5.42732692273893\\
0.518	-5.39336721508687\\
0.519	-5.35958342436865\\
0.52	-5.32597506030874\\
0.521	-5.29254162838546\\
0.522	-5.25928262992969\\
0.523	-5.22619756222225\\
0.524	-5.19328591859021\\
0.525	-5.16054718850194\\
0.526	-5.12798085766116\\
0.527	-5.09558640809964\\
0.528	-5.06336331826897\\
0.529	-5.03131106313108\\
0.53	-4.99942911424768\\
0.531	-4.96771693986862\\
0.532	-4.93617400501914\\
0.533	-4.90479977158599\\
0.534	-4.87359369840256\\
0.535	-4.84255524133289\\
0.536	-4.81168385335462\\
0.537	-4.78097898464093\\
0.538	-4.75044008264139\\
0.539	-4.72006659216182\\
0.54	-4.68985795544315\\
0.541	-4.65981361223919\\
0.542	-4.62993299989348\\
0.543	-4.60021555341511\\
0.544	-4.57066070555356\\
0.545	-4.54126788687256\\
0.546	-4.51203652582301\\
0.547	-4.48296604881493\\
0.548	-4.45405588028844\\
0.549	-4.42530544278381\\
0.55	-4.39671415701062\\
0.551	-4.36828144191596\\
0.552	-4.34000671475171\\
0.553	-4.31188939114095\\
0.554	-4.28392888514342\\
0.555	-4.25612460932017\\
0.556	-4.22847597479728\\
0.557	-4.20098239132868\\
0.558	-4.17364326735819\\
0.559	-4.14645801008064\\
0.56	-4.11942602550218\\
0.561	-4.09254671849972\\
0.562	-4.06581949287957\\
0.563	-4.03924375143525\\
0.564	-4.01281889600448\\
0.565	-3.98654432752538\\
0.566	-3.96041944609182\\
0.567	-3.93444365100811\\
0.568	-3.90861634084271\\
0.569	-3.88293691348137\\
0.57	-3.85740476617937\\
0.571	-3.83201929561304\\
0.572	-3.80677989793054\\
0.573	-3.78168596880188\\
0.574	-3.75673690346824\\
0.575	-3.73193209679051\\
0.576	-3.70727094329712\\
0.577	-3.68275283723122\\
0.578	-3.65837717259704\\
0.579	-3.63414334320568\\
0.58	-3.61005074272008\\
0.581	-3.58609876469944\\
0.582	-3.56228680264282\\
0.583	-3.5386142500322\\
0.584	-3.51508050037476\\
0.585	-3.49168494724463\\
0.586	-3.46842698432386\\
0.587	-3.44530600544286\\
0.588	-3.4223214046201\\
0.589	-3.3994725761013\\
0.59	-3.37675891439787\\
0.591	-3.35417981432485\\
0.592	-3.33173467103812\\
0.593	-3.30942288007117\\
0.594	-3.2872438373711\\
0.595	-3.26519693933413\\
0.596	-3.24328158284053\\
0.597	-3.22149716528892\\
0.598	-3.19984308463005\\
0.599	-3.1783187394\\
0.6	-3.15692352875278\\
0.601	-3.13565685249245\\
0.602	-3.11451811110466\\
0.603	-3.09350670578763\\
0.604	-3.07262203848263\\
0.605	-3.0518635119039\\
0.606	-3.0312305295681\\
0.607	-3.01072249582319\\
0.608	-2.99033881587679\\
0.609	-2.97007889582414\\
0.61	-2.94994214267542\\
0.611	-2.92992796438268\\
0.612	-2.91003576986622\\
0.613	-2.89026496904055\\
0.614	-2.87061497283982\\
0.615	-2.85108519324278\\
0.616	-2.83167504329733\\
0.617	-2.81238393714456\\
0.618	-2.79321129004233\\
0.619	-2.77415651838843\\
0.62	-2.7552190397433\\
0.621	-2.73639827285229\\
0.622	-2.71769363766747\\
0.623	-2.69910455536907\\
0.624	-2.68063044838642\\
0.625	-2.66227074041857\\
0.626	-2.64402485645436\\
0.627	-2.62589222279226\\
0.628	-2.6078722670596\\
0.629	-2.58996441823159\\
0.63	-2.57216810664984\\
0.631	-2.55448276404047\\
0.632	-2.53690782353198\\
0.633	-2.51944271967253\\
0.634	-2.50208688844704\\
0.635	-2.48483976729378\\
0.636	-2.46770079512071\\
0.637	-2.45066941232132\\
0.638	-2.43374506079024\\
0.639	-2.41692718393847\\
0.64	-2.40021522670819\\
0.641	-2.38360863558728\\
0.642	-2.36710685862355\\
0.643	-2.35070934543853\\
0.644	-2.334415547241\\
0.645	-2.31822491684017\\
0.646	-2.30213690865855\\
0.647	-2.28615097874449\\
0.648	-2.27026658478439\\
0.649	-2.25448318611464\\
0.65	-2.23880024373324\\
0.651	-2.22321722031109\\
0.652	-2.20773358020299\\
0.653	-2.1923487894584\\
0.654	-2.1770623158318\\
0.655	-2.16187362879289\\
0.656	-2.14678219953644\\
0.657	-2.1317875009918\\
0.658	-2.11688900783227\\
0.659	-2.10208619648411\\
0.66	-2.08737854513529\\
0.661	-2.07276553374397\\
0.662	-2.05824664404675\\
0.663	-2.04382135956667\\
0.664	-2.02948916562088\\
0.665	-2.01524954932813\\
0.666	-2.001101999616\\
0.667	-1.98704600722789\\
0.668	-1.9730810647297\\
0.669	-1.95920666651641\\
0.67	-1.94542230881826\\
0.671	-1.93172748970687\\
0.672	-1.91812170910097\\
0.673	-1.90460446877202\\
0.674	-1.89117527234957\\
0.675	-1.87783362532641\\
0.676	-1.86457903506345\\
0.677	-1.85141101079448\\
0.678	-1.83832906363068\\
0.679	-1.82533270656487\\
0.68	-1.81242145447565\\
0.681	-1.79959482413128\\
0.682	-1.78685233419338\\
0.683	-1.77419350522042\\
0.684	-1.76161785967105\\
0.685	-1.74912492190721\\
0.686	-1.73671421819707\\
0.687	-1.7243852767178\\
0.688	-1.7121376275581\\
0.689	-1.69997080272062\\
0.69	-1.6878843361242\\
0.691	-1.67587776360586\\
0.692	-1.66395062292274\\
0.693	-1.65210245375375\\
0.694	-1.64033279770115\\
0.695	-1.62864119829192\\
0.696	-1.61702720097897\\
0.697	-1.60549035314222\\
0.698	-1.5940302040895\\
0.699	-1.58264630505729\\
0.7	-1.57133820921135\\
0.701	-1.56010547164716\\
0.702	-1.54894764939023\\
0.703	-1.53786430139629\\
0.704	-1.52685498855128\\
0.705	-1.51591927367126\\
0.706	-1.50505672150215\\
0.707	-1.49426689871936\\
0.708	-1.48354937392727\\
0.709	-1.47290371765857\\
0.71	-1.46232950237349\\
0.711	-1.45182630245894\\
0.712	-1.4413936942274\\
0.713	-1.43103125591587\\
0.714	-1.42073856768454\\
0.715	-1.41051521161544\\
0.716	-1.40036077171091\\
0.717	-1.39027483389204\\
0.718	-1.38025698599687\\
0.719	-1.37030681777865\\
0.72	-1.36042392090381\\
0.721	-1.35060788894996\\
0.722	-1.34085831740373\\
0.723	-1.33117480365851\\
0.724	-1.32155694701211\\
0.725	-1.31200434866426\\
0.726	-1.30251661171414\\
0.727	-1.29309334115764\\
0.728	-1.2837341438847\\
0.729	-1.27443862867642\\
0.73	-1.26520640620217\\
0.731	-1.25603708901657\\
0.732	-1.24693029155639\\
0.733	-1.23788563013739\\
0.734	-1.22890272295101\\
0.735	-1.21998119006104\\
0.736	-1.21112065340024\\
0.737	-1.20232073676673\\
0.738	-1.1935810658205\\
0.739	-1.18490126807971\\
0.74	-1.17628097291695\\
0.741	-1.16771981155544\\
0.742	-1.15921741706513\\
0.743	-1.1507734243588\\
0.744	-1.14238747018798\\
0.745	-1.13405919313891\\
0.746	-1.12578823362836\\
0.747	-1.11757423389943\\
0.748	-1.10941683801727\\
0.749	-1.10131569186471\\
0.75	-1.09327044313792\\
0.751	-1.08528074134187\\
0.752	-1.07734623778589\\
0.753	-1.06946658557903\\
0.754	-1.06164143962546\\
0.755	-1.0538704566198\\
0.756	-1.04615329504234\\
0.757	-1.03848961515429\\
0.758	-1.03087907899292\\
0.759	-1.02332135036666\\
0.76	-1.0158160948502\\
0.761	-1.00836297977947\\
0.762	-1.00096167424662\\
0.763	-0.993611849094945\\
0.764	-0.986313176913783\\
0.765	-0.97906533203332\\
0.766	-0.971867990519413\\
0.767	-0.964720830168333\\
0.768	-0.957623530501491\\
0.769	-0.950575772760107\\
0.77	-0.94357723989986\\
0.771	-0.936627616585487\\
0.772	-0.929726589185353\\
0.773	-0.922873845765985\\
0.774	-0.916069076086575\\
0.775	-0.909311971593449\\
0.776	-0.902602225414502\\
0.777	-0.895939532353606\\
0.778	-0.889323588884984\\
0.779	-0.882754093147562\\
0.78	-0.876230744939284\\
0.781	-0.869753245711408\\
0.782	-0.86332129856277\\
0.783	-0.856934608234027\\
0.784	-0.850592881101873\\
0.785	-0.844295825173227\\
0.786	-0.838043150079411\\
0.787	-0.831834567070289\\
0.788	-0.825669789008401\\
0.789	-0.819548530363062\\
0.79	-0.813470507204448\\
0.791	-0.807435437197671\\
0.792	-0.801443039596816\\
0.793	-0.79549303523898\\
0.794	-0.789585146538283\\
0.795	-0.783719097479866\\
0.796	-0.777894613613873\\
0.797	-0.77211142204942\\
0.798	-0.766369251448549\\
0.799	-0.760667832020167\\
0.8	-0.755006895513972\\
0.801	-0.749386175214374\\
0.802	-0.743805405934394\\
0.803	-0.73826432400956\\
0.804	-0.732762667291789\\
0.805	-0.727300175143262\\
0.806	-0.721876588430286\\
0.807	-0.716491649517157\\
0.808	-0.711145102259999\\
0.809	-0.705836692000615\\
0.81	-0.700566165560316\\
0.811	-0.695333271233751\\
0.812	-0.690137758782733\\
0.813	-0.684979379430055\\
0.814	-0.679857885853305\\
0.815	-0.674773032178674\\
0.816	-0.669724573974769\\
0.817	-0.664712268246409\\
0.818	-0.659735873428434\\
0.819	-0.6547951493795\\
0.82	-0.649889857375878\\
0.821	-0.645019760105256\\
0.822	-0.640184621660528\\
0.823	-0.635384207533601\\
0.824	-0.630618284609184\\
0.825	-0.625886621158593\\
0.826	-0.621188986833547\\
0.827	-0.616525152659973\\
0.828	-0.611894891031807\\
0.829	-0.607297975704804\\
0.83	-0.602734181790344\\
0.831	-0.598203285749252\\
0.832	-0.593705065385606\\
0.833	-0.589239299840566\\
0.834	-0.5848057695862\\
0.835	-0.58040425641931\\
0.836	-0.576034543455273\\
0.837	-0.571696415121881\\
0.838	-0.567389657153192\\
0.839	-0.563114056583383\\
0.84	-0.558869401740615\\
0.841	-0.554655482240896\\
0.842	-0.550472088981965\\
0.843	-0.546319014137169\\
0.844	-0.542196051149362\\
0.845	-0.538102994724801\\
0.846	-0.534039640827061\\
0.847	-0.530005786670947\\
0.848	-0.52600123071643\\
0.849	-0.522025772662579\\
0.85	-0.518079213441508\\
0.851	-0.514161355212344\\
0.852	-0.510272001355182\\
0.853	-0.506410956465073\\
0.854	-0.502578026346013\\
0.855	-0.498773018004943\\
0.856	-0.494995739645766\\
0.857	-0.491246000663367\\
0.858	-0.487523611637653\\
0.859	-0.483828384327603\\
0.86	-0.480160131665331\\
0.861	-0.476518667750157\\
0.862	-0.472903807842698\\
0.863	-0.469315368358967\\
0.864	-0.465753166864491\\
0.865	-0.462217022068434\\
0.866	-0.458706753817744\\
0.867	-0.455222183091305\\
0.868	-0.451763131994109\\
0.869	-0.448329423751443\\
0.87	-0.444920882703084\\
0.871	-0.441537334297514\\
0.872	-0.438178605086154\\
0.873	-0.434844522717603\\
0.874	-0.431534915931898\\
0.875	-0.428249614554795\\
0.876	-0.424988449492052\\
0.877	-0.42175125272374\\
0.878	-0.418537857298568\\
0.879	-0.415348097328217\\
0.88	-0.412181807981698\\
0.881	-0.409038825479726\\
0.882	-0.405918987089102\\
0.883	-0.402822131117124\\
0.884	-0.399748096906008\\
0.885	-0.396696724827323\\
0.886	-0.393667856276452\\
0.887	-0.390661333667064\\
0.888	-0.387677000425603\\
0.889	-0.384714700985797\\
0.89	-0.381774280783186\\
0.891	-0.378855586249663\\
0.892	-0.375958464808037\\
0.893	-0.373082764866611\\
0.894	-0.370228335813781\\
0.895	-0.367395028012652\\
0.896	-0.364582692795669\\
0.897	-0.361791182459273\\
0.898	-0.359020350258568\\
0.899	-0.356270050402012\\
0.9	-0.353540138046127\\
0.901	-0.350830469290219\\
0.902	-0.348140901171131\\
0.903	-0.345471291658002\\
0.904	-0.342821499647049\\
0.905	-0.340191384956374\\
0.906	-0.337580808320782\\
0.907	-0.334989631386619\\
0.908	-0.332417716706635\\
0.909	-0.329864927734862\\
0.91	-0.327331128821509\\
0.911	-0.324816185207882\\
0.912	-0.322319963021319\\
0.913	-0.319842329270147\\
0.914	-0.31738315183866\\
0.915	-0.314942299482106\\
0.916	-0.312519641821713\\
0.917	-0.310115049339713\\
0.918	-0.307728393374404\\
0.919	-0.305359546115218\\
0.92	-0.303008380597819\\
0.921	-0.300674770699215\\
0.922	-0.298358591132888\\
0.923	-0.296059717443951\\
0.924	-0.293778026004322\\
0.925	-0.29151339400791\\
0.926	-0.289265699465837\\
0.927	-0.287034821201663\\
0.928	-0.284820638846643\\
0.929	-0.282623032834999\\
0.93	-0.28044188439921\\
0.931	-0.27827707556533\\
0.932	-0.276128489148316\\
0.933	-0.273996008747383\\
0.934	-0.271879518741378\\
0.935	-0.26977890428417\\
0.936	-0.267694051300064\\
0.937	-0.265624846479237\\
0.938	-0.263571177273189\\
0.939	-0.261532931890214\\
0.94	-0.259509999290897\\
0.941	-0.257502269183628\\
0.942	-0.255509632020132\\
0.943	-0.253531978991024\\
0.944	-0.251569202021385\\
0.945	-0.249621193766353\\
0.946	-0.247687847606738\\
0.947	-0.245769057644655\\
0.948	-0.24386471869918\\
0.949	-0.241974726302021\\
0.95	-0.240098976693216\\
0.951	-0.238237366816841\\
0.952	-0.23638979431675\\
0.953	-0.234556157532326\\
0.954	-0.232736355494253\\
0.955	-0.230930287920315\\
0.956	-0.229137855211205\\
0.957	-0.227358958446358\\
0.958	-0.22559349937981\\
0.959	-0.223841380436063\\
0.96	-0.222102504705988\\
0.961	-0.220376775942727\\
0.962	-0.218664098557633\\
0.963	-0.216964377616222\\
0.964	-0.21527751883414\\
0.965	-0.213603428573157\\
0.966	-0.211942013837182\\
0.967	-0.210293182268288\\
0.968	-0.208656842142766\\
0.969	-0.207032902367192\\
0.97	-0.205421272474522\\
0.971	-0.203821862620192\\
0.972	-0.202234583578255\\
0.973	-0.200659346737523\\
0.974	-0.199096064097738\\
0.975	-0.197544648265754\\
0.976	-0.196005012451744\\
0.977	-0.194477070465429\\
0.978	-0.192960736712315\\
0.979	-0.191455926189961\\
0.98	-0.18996255448426\\
0.981	-0.188480537765738\\
0.982	-0.187009792785878\\
0.983	-0.185550236873456\\
0.984	-0.184101787930902\\
0.985	-0.182664364430673\\
0.986	-0.181237885411653\\
0.987	-0.179822270475564\\
0.988	-0.178417439783403\\
0.989	-0.177023314051889\\
0.99	-0.17563981454994\\
0.991	-0.174266863095155\\
0.992	-0.172904382050326\\
0.993	-0.171552294319966\\
0.994	-0.170210523346848\\
0.995	-0.168878993108571\\
0.996	-0.167557628114142\\
0.997	-0.166246353400575\\
0.998	-0.164945094529506\\
0.999	-0.163653777583833\\
1	-0.162372329164366\\
1.001	-0.161100676386504\\
1.002	-0.159838746876919\\
1.003	-0.158586468770268\\
1.004	-0.157343770705918\\
1.005	-0.156110581824687\\
1.006	-0.154886831765611\\
1.007	-0.153672450662717\\
1.008	-0.152467369141822\\
1.009	-0.151271518317348\\
1.01	-0.150084829789155\\
1.011	-0.148907235639387\\
1.012	-0.14773866842934\\
1.013	-0.146579061196347\\
1.014	-0.145428347450678\\
1.015	-0.14428646117246\\
1.016	-0.143153336808611\\
1.017	-0.142028909269793\\
1.018	-0.140913113927385\\
1.019	-0.139805886610465\\
1.02	-0.138707163602817\\
1.021	-0.137616881639951\\
1.022	-0.136534977906139\\
1.023	-0.135461390031472\\
1.024	-0.134396056088928\\
1.025	-0.133338914591461\\
1.026	-0.132289904489104\\
1.027	-0.131248965166093\\
1.028	-0.130216036437996\\
1.029	-0.129191058548876\\
1.03	-0.128173972168452\\
1.031	-0.127164718389293\\
1.032	-0.126163238724011\\
1.033	-0.125169475102487\\
1.034	-0.124183369869101\\
1.035	-0.123204865779981\\
1.036	-0.122233906000273\\
1.037	-0.12127043410142\\
1.038	-0.120314394058459\\
1.039	-0.119365730247339\\
1.04	-0.118424387442244\\
1.041	-0.11749031081294\\
1.042	-0.116563445922136\\
1.043	-0.115643738722859\\
1.044	-0.114731135555845\\
1.045	-0.113825583146945\\
1.046	-0.112927028604545\\
1.047	-0.112035419417007\\
1.048	-0.111150703450117\\
1.049	-0.110272828944553\\
1.05	-0.109401744513367\\
1.051	-0.108537399139481\\
1.052	-0.107679742173203\\
1.053	-0.106828723329747\\
1.054	-0.10598429268678\\
1.055	-0.105146400681972\\
1.056	-0.104314998110573\\
1.057	-0.103490036122995\\
1.058	-0.102671466222411\\
1.059	-0.10185924026237\\
1.06	-0.101053310444425\\
1.061	-0.100253629315776\\
1.062	-0.0994601497669249\\
1.063	-0.0986728250293512\\
1.064	-0.0978916086731917\\
1.065	-0.097116454604943\\
1.066	-0.0963473170651728\\
1.067	-0.0955841506262481\\
1.068	-0.0948269101900751\\
1.069	-0.0940755509858541\\
1.07	-0.0933300285678477\\
1.071	-0.0925902988131629\\
1.072	-0.0918563179195454\\
1.073	-0.0911280424031902\\
1.074	-0.0904054290965626\\
1.075	-0.0896884351462346\\
1.076	-0.0889770180107336\\
1.077	-0.088271135458405\\
1.078	-0.0875707455652875\\
1.079	-0.0868758067130013\\
1.08	-0.0861862775866503\\
1.081	-0.0855021171727365\\
1.082	-0.0848232847570873\\
1.083	-0.0841497399227961\\
1.084	-0.0834814425481754\\
1.085	-0.0828183528047227\\
1.086	-0.0821604311550991\\
1.087	-0.0815076383511204\\
1.088	-0.080859935431761\\
1.089	-0.0802172837211697\\
1.09	-0.0795796448266989\\
1.091	-0.0789469806369448\\
1.092	-0.0783192533198014\\
1.093	-0.0776964253205253\\
1.094	-0.0770784593598141\\
1.095	-0.0764653184318951\\
1.096	-0.0758569658026282\\
1.097	-0.0752533650076186\\
1.098	-0.0746544798503436\\
1.099	-0.0740602744002888\\
1.1	-0.0734707129910986\\
1.101	-0.0728857602187364\\
1.102	-0.0723053809396578\\
1.103	-0.071729540268995\\
1.104	-0.0711582035787519\\
1.105	-0.0705913364960125\\
1.106	-0.0700289049011588\\
1.107	-0.0694708749261016\\
1.108	-0.0689172129525213\\
1.109	-0.0683678856101213\\
1.11	-0.0678228597748913\\
1.111	-0.0672821025673826\\
1.112	-0.0667455813509941\\
1.113	-0.0662132637302694\\
1.114	-0.0656851175492046\\
1.115	-0.0651611108895677\\
1.116	-0.0646412120692278\\
1.117	-0.064125389640496\\
1.118	-0.0636136123884764\\
1.119	-0.0631058493294281\\
1.12	-0.0626020697091376\\
1.121	-0.0621022430013018\\
1.122	-0.0616063389059216\\
1.123	-0.0611143273477056\\
1.124	-0.0606261784744846\\
1.125	-0.060141862655636\\
1.126	-0.059661350480519\\
1.127	-0.0591846127569189\\
1.128	-0.0587116205095031\\
1.129	-0.0582423449782856\\
1.13	-0.0577767576171032\\
1.131	-0.0573148300920994\\
1.132	-0.056856534280221\\
1.133	-0.0564018422677219\\
1.134	-0.0559507263486789\\
1.135	-0.0555031590235153\\
1.136	-0.0550591129975361\\
1.137	-0.0546185611794712\\
1.138	-0.054181476680029\\
1.139	-0.0537478328104596\\
1.14	-0.0533176030811272\\
1.141	-0.0528907612000918\\
1.142	-0.0524672810717007\\
1.143	-0.0520471367951888\\
1.144	-0.0516303026632889\\
1.145	-0.05121675316085\\
1.146	-0.050806462963466\\
1.147	-0.050399406936113\\
1.148	-0.0499955601317955\\
1.149	-0.0495948977902014\\
1.15	-0.049197395336367\\
1.151	-0.0488030283793494\\
1.152	-0.0484117727109089\\
1.153	-0.0480236043041999\\
1.154	-0.0476384993124701\\
1.155	-0.0472564340677689\\
1.156	-0.0468773850796639\\
1.157	-0.046501329033967\\
1.158	-0.0461282427914678\\
1.159	-0.0457581033866761\\
1.16	-0.045390888026573\\
1.161	-0.0450265740893698\\
1.162	-0.0446651391232763\\
1.163	-0.0443065608452758\\
1.164	-0.0439508171399096\\
1.165	-0.0435978860580696\\
1.166	-0.043247745815798\\
1.167	-0.0429003747930968\\
1.168	-0.0425557515327433\\
1.169	-0.0422138547391157\\
1.17	-0.0418746632770246\\
1.171	-0.0415381561705543\\
1.172	-0.0412043126019103\\
1.173	-0.0408731119102761\\
1.174	-0.0405445335906763\\
1.175	-0.0402185572928485\\
1.176	-0.0398951628201225\\
1.177	-0.0395743301283068\\
1.178	-0.0392560393245835\\
1.179	-0.0389402706664096\\
1.18	-0.0386270045604268\\
1.181	-0.038316221561378\\
1.182	-0.0380079023710318\\
1.183	-0.0377020278371136\\
1.184	-0.0373985789522451\\
1.185	-0.0370975368528897\\
1.186	-0.036798882818306\\
1.187	-0.0365025982695086\\
1.188	-0.0362086647682353\\
1.189	-0.0359170640159216\\
1.19	-0.0356277778526831\\
1.191	-0.0353407882563035\\
1.192	-0.0350560773412303\\
1.193	-0.0347736273575777\\
1.194	-0.0344934206901357\\
1.195	-0.0342154398573863\\
1.196	-0.0339396675105265\\
1.197	-0.0336660864324983\\
1.198	-0.0333946795370246\\
1.199	-0.0331254298676526\\
1.2	-0.0328583205968034\\
1.201	-0.0325933350248283\\
1.202	-0.0323304565790714\\
1.203	-0.0320696688129388\\
1.204	-0.0318109554049746\\
1.205	-0.0315543001579427\\
1.206	-0.0312996869979155\\
1.207	-0.0310470999733682\\
1.208	-0.0307965232542806\\
1.209	-0.0305479411312438\\
1.21	-0.0303013380145739\\
1.211	-0.0300566984334319\\
1.212	-0.029814007034949\\
1.213	-0.0295732485833592\\
1.214	-0.0293344079591365\\
1.215	-0.0290974701581395\\
1.216	-0.0288624202907608\\
1.217	-0.0286292435810833\\
1.218	-0.0283979253660416\\
1.219	-0.02816845109459\\
1.22	-0.0279408063268756\\
1.221	-0.0277149767334175\\
1.222	-0.0274909480942922\\
1.223	-0.0272687062983238\\
1.224	-0.0270482373422808\\
1.225	-0.0268295273300776\\
1.226	-0.0266125624719826\\
1.227	-0.026397329083831\\
1.228	-0.0261838135862436\\
1.229	-0.0259720025038512\\
1.23	-0.0257618824645238\\
1.231	-0.0255534401986061\\
1.232	-0.0253466625381578\\
1.233	-0.0251415364161992\\
1.234	-0.0249380488659628\\
1.235	-0.0247361870201493\\
1.236	-0.0245359381101893\\
1.237	-0.0243372894655105\\
1.238	-0.0241402285128094\\
1.239	-0.0239447427753287\\
1.24	-0.0237508198721395\\
1.241	-0.023558447517429\\
1.242	-0.0233676135197925\\
1.243	-0.0231783057815312\\
1.244	-0.0229905122979545\\
1.245	-0.0228042211566875\\
1.246	-0.0226194205369833\\
1.247	-0.02243609870904\\
1.248	-0.0222542440333232\\
1.249	-0.0220738449598923\\
1.25	-0.0218948900277326\\
1.251	-0.0217173678640915\\
1.252	-0.0215412671838199\\
1.253	-0.0213665767887177\\
1.254	-0.0211932855668844\\
1.255	-0.0210213824920746\\
1.256	-0.0208508566230571\\
1.257	-0.0206816971029798\\
1.258	-0.0205138931587381\\
1.259	-0.0203474341003487\\
1.26	-0.0201823093203272\\
1.261	-0.0200185082930701\\
1.262	-0.0198560205742423\\
1.263	-0.0196948358001675\\
1.264	-0.0195349436872239\\
1.265	-0.0193763340312441\\
1.266	-0.0192189967069193\\
1.267	-0.0190629216672073\\
1.268	-0.0189080989427455\\
1.269	-0.0187545186412677\\
1.27	-0.0186021709470251\\
1.271	-0.0184510461202114\\
1.272	-0.0183011344963924\\
1.273	-0.0181524264859393\\
1.274	-0.0180049125734662\\
1.275	-0.0178585833172717\\
1.276	-0.0177134293487848\\
1.277	-0.0175694413720141\\
1.278	-0.0174266101630015\\
1.279	-0.01728492656928\\
1.28	-0.0171443815093347\\
1.281	-0.0170049659720687\\
1.282	-0.0168666710162716\\
1.283	-0.0167294877700932\\
1.284	-0.01659340743052\\
1.285	-0.0164584212628559\\
1.286	-0.0163245206002065\\
1.287	-0.0161916968429677\\
1.288	-0.0160599414583168\\
1.289	-0.0159292459797087\\
1.29	-0.0157996020063748\\
1.291	-0.0156710012028257\\
1.292	-0.015543435298358\\
1.293	-0.015416896086564\\
1.294	-0.0152913754248456\\
1.295	-0.0151668652339309\\
1.296	-0.0150433574973955\\
1.297	-0.0149208442611861\\
1.298	-0.0147993176331484\\
1.299	-0.014678769782558\\
1.3	-0.0145591929396547\\
1.301	-0.0144405793951808\\
1.302	-0.0143229214999219\\
1.303	-0.0142062116642514\\
1.304	-0.0140904423576788\\
1.305	-0.0139756061084006\\
1.306	-0.0138616955028548\\
1.307	-0.0137487031852787\\
1.308	-0.0136366218572698\\
1.309	-0.0135254442773498\\
1.31	-0.0134151632605324\\
1.311	-0.0133057716778934\\
1.312	-0.0131972624561447\\
1.313	-0.0130896285772106\\
1.314	-0.0129828630778085\\
1.315	-0.012876959049031\\
1.316	-0.0127719096359325\\
1.317	-0.0126677080371183\\
1.318	-0.0125643475043362\\
1.319	-0.0124618213420721\\
1.32	-0.012360122907148\\
1.321	-0.0122592456083226\\
1.322	-0.0121591829058958\\
1.323	-0.0120599283113153\\
1.324	-0.0119614753867864\\
1.325	-0.0118638177448844\\
1.326	-0.0117669490481707\\
1.327	-0.0116708630088103\\
1.328	-0.0115755533881939\\
1.329	-0.0114810139965609\\
1.33	-0.0113872386926267\\
1.331	-0.0112942213832119\\
1.332	-0.0112019560228746\\
1.333	-0.0111104366135454\\
1.334	-0.0110196572041648\\
1.335	-0.0109296118903235\\
1.336	-0.0108402948139056\\
1.337	-0.010751700162734\\
1.338	-0.0106638221702185\\
1.339	-0.0105766551150071\\
1.34	-0.0104901933206386\\
1.341	-0.0104044311551993\\
1.342	-0.0103193630309814\\
1.343	-0.0102349834041437\\
1.344	-0.0101512867743753\\
1.345	-0.010068267684562\\
1.346	-0.00998592072045437\\
1.347	-0.00990424051033907\\
1.348	-0.00982322172471219\\
1.349	-0.00974285907595506\\
1.35	-0.00966314731801263\\
1.351	-0.00958408124607412\\
1.352	-0.00950565569625603\\
1.353	-0.0094278655452876\\
1.354	-0.00935070571019849\\
1.355	-0.00927417114800895\\
1.356	-0.00919825685542211\\
1.357	-0.00912295786851872\\
1.358	-0.00904826926245404\\
1.359	-0.00897418615115711\\
1.36	-0.00890070368703219\\
1.361	-0.00882781706066239\\
1.362	-0.00875552150051563\\
1.363	-0.00868381227265269\\
1.364	-0.00861268468043752\\
1.365	-0.0085421340642496\\
1.366	-0.00847215580119863\\
1.367	-0.00840274530484112\\
1.368	-0.00833389802489935\\
1.369	-0.00826560944698223\\
1.37	-0.00819787509230837\\
1.371	-0.00813069051743117\\
1.372	-0.00806405131396597\\
1.373	-0.00799795310831927\\
1.374	-0.00793239156141996\\
1.375	-0.00786736236845258\\
1.376	-0.00780286125859257\\
1.377	-0.00773888399474349\\
1.378	-0.00767542637327622\\
1.379	-0.00761248422377018\\
1.38	-0.00755005340875641\\
1.381	-0.00748812982346258\\
1.382	-0.00742670939556\\
1.383	-0.00736578808491242\\
1.384	-0.00730536188332682\\
1.385	-0.00724542681430604\\
1.386	-0.0071859789328032\\
1.387	-0.0071270143249781\\
1.388	-0.00706852910795535\\
1.389	-0.00701051942958435\\
1.39	-0.00695298146820108\\
1.391	-0.00689591143239173\\
1.392	-0.00683930556075803\\
1.393	-0.00678316012168441\\
1.394	-0.00672747141310686\\
1.395	-0.00667223576228364\\
1.396	-0.00661744952556757\\
1.397	-0.00656310908818018\\
1.398	-0.00650921086398749\\
1.399	-0.00645575129527745\\
1.4	-0.00640272685253921\\
1.401	-0.00635013403424386\\
1.402	-0.006297969366627\\
1.403	-0.00624622940347282\\
1.404	-0.00619491072589993\\
1.405	-0.00614400994214871\\
1.406	-0.00609352368737035\\
1.407	-0.00604344862341744\\
1.408	-0.00599378143863616\\
1.409	-0.00594451884766003\\
1.41	-0.00589565759120524\\
1.411	-0.00584719443586756\\
1.412	-0.00579912617392073\\
1.413	-0.00575144962311639\\
1.414	-0.0057041616264856\\
1.415	-0.00565725905214174\\
1.416	-0.00561073879308506\\
1.417	-0.00556459776700857\\
1.418	-0.00551883291610545\\
1.419	-0.00547344120687806\\
1.42	-0.00542841962994815\\
1.421	-0.00538376519986869\\
1.422	-0.00533947495493712\\
1.423	-0.00529554595700994\\
1.424	-0.00525197529131877\\
1.425	-0.00520876006628783\\
1.426	-0.00516589741335273\\
1.427	-0.00512338448678071\\
1.428	-0.00508121846349223\\
1.429	-0.00503939654288391\\
1.43	-0.00499791594665284\\
1.431	-0.00495677391862217\\
1.432	-0.00491596772456813\\
1.433	-0.00487549465204829\\
1.434	-0.00483535201023115\\
1.435	-0.00479553712972704\\
1.436	-0.0047560473624203\\
1.437	-0.00471688008130278\\
1.438	-0.00467803268030853\\
1.439	-0.00463950257414983\\
1.44	-0.00460128719815446\\
1.441	-0.00456338400810417\\
1.442	-0.00452579048007444\\
1.443	-0.00448850411027539\\
1.444	-0.00445152241489405\\
1.445	-0.00441484292993766\\
1.446	-0.00437846321107829\\
1.447	-0.0043423808334986\\
1.448	-0.00430659339173881\\
1.449	-0.00427109849954481\\
1.45	-0.00423589378971749\\
1.451	-0.00420097691396312\\
1.452	-0.00416634554274499\\
1.453	-0.00413199736513614\\
1.454	-0.00409793008867319\\
1.455	-0.00406414143921135\\
1.456	-0.00403062916078051\\
1.457	-0.00399739101544243\\
1.458	-0.00396442478314903\\
1.459	-0.00393172826160178\\
1.46	-0.00389929926611216\\
1.461	-0.00386713562946322\\
1.462	-0.00383523520177214\\
1.463	-0.00380359585035391\\
1.464	-0.00377221545958602\\
1.465	-0.00374109193077424\\
1.466	-0.00371022318201935\\
1.467	-0.00367960714808497\\
1.468	-0.00364924178026637\\
1.469	-0.00361912504626031\\
1.47	-0.00358925493003587\\
1.471	-0.00355962943170626\\
1.472	-0.00353024656740168\\
1.473	-0.00350110436914306\\
1.474	-0.00347220088471684\\
1.475	-0.00344353417755076\\
1.476	-0.00341510232659046\\
1.477	-0.00338690342617721\\
1.478	-0.00335893558592641\\
1.479	-0.00333119693060721\\
1.48	-0.00330368560002287\\
1.481	-0.00327639974889221\\
1.482	-0.00324933754673185\\
1.483	-0.00322249717773946\\
1.484	-0.00319587684067781\\
1.485	-0.00316947474875982\\
1.486	-0.0031432891295344\\
1.487	-0.00311731822477326\\
1.488	-0.00309156029035855\\
1.489	-0.00306601359617137\\
1.49	-0.00304067642598112\\
1.491	-0.00301554707733579\\
1.492	-0.002990623861453\\
1.493	-0.00296590510311194\\
1.494	-0.00294138914054612\\
1.495	-0.002917074325337\\
1.496	-0.00289295902230838\\
1.497	-0.00286904160942164\\
1.498	-0.00284532047767178\\
1.499	-0.0028217940309843\\
1.5	-0.00279846068611283\\
};
\addlegendentry{$\Sigma_2^{\rm D}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.001	-0.00463033114479235\\
0.002	-0.017410333655389\\
0.003	-0.0380861573146199\\
0.004	-0.0664138285451787\\
0.005	-0.102154088524374\\
0.006	-0.145072327721629\\
0.007	-0.19493852091559\\
0.008	-0.251527162698188\\
0.009	-0.31461720347256\\
0.01	-0.383991985951351\\
0.011	-0.459439182161529\\
0.012	-0.540750730961454\\
0.013	-0.627722776075593\\
0.014	-0.720155604651899\\
0.015	-0.817853586346518\\
0.016	-0.920625112940176\\
0.017	-1.02828253849025\\
0.018	-1.14064212002217\\
0.019	-1.25752395876363\\
0.02	-1.37875194192452\\
0.021	-1.5041536850255\\
0.022	-1.6335604747777\\
0.023	-1.76680721251562\\
0.024	-1.90373235818539\\
0.025	-2.04417787488989\\
0.026	-2.18798917399237\\
0.027	-2.33501506077952\\
0.028	-2.48510768068516\\
0.029	-2.63812246607517\\
0.03	-2.79391808359423\\
0.031	-2.95235638207457\\
0.032	-3.11330234100689\\
0.033	-3.27662401957332\\
0.034	-3.44219250624211\\
0.035	-3.60988186892345\\
0.036	-3.77956910568595\\
0.037	-3.95113409603265\\
0.038	-4.12445955273581\\
0.039	-4.29943097422901\\
0.04	-4.47593659755546\\
0.041	-4.65386735187082\\
0.042	-4.833116812499\\
0.043	-5.01358115553909\\
0.044	-5.19515911302155\\
0.045	-5.37775192861144\\
0.046	-5.56126331385681\\
0.047	-5.74559940497954\\
0.048	-5.93066872020657\\
0.049	-6.11638211763878\\
0.05	-6.30265275365492\\
0.051	-6.48939604184784\\
0.052	-6.67652961249022\\
0.053	-6.86397327252679\\
0.054	-7.05164896609009\\
0.055	-7.23948073553654\\
0.056	-7.42739468299972\\
0.057	-7.61531893245762\\
0.058	-7.80318359231032\\
0.059	-7.99092071846486\\
0.06	-8.17846427792378\\
0.061	-8.3657501128737\\
0.062	-8.55271590527032\\
0.063	-8.73930114191634\\
0.064	-8.92544708002832\\
0.065	-9.1110967132889\\
0.066	-9.29619473838045\\
0.067	-9.48068752199631\\
0.068	-9.66452306832573\\
0.069	-9.84765098700848\\
0.07	-10.0300224615552\\
0.071	-10.2115902182296\\
0.072	-10.3923084953879\\
0.073	-10.5721330132723\\
0.074	-10.7510209442537\\
0.075	-10.9289308835194\\
0.076	-11.1058228202027\\
0.077	-11.2816581089487\\
0.078	-11.4563994419131\\
0.079	-11.6300108211899\\
0.08	-11.8024575316628\\
0.081	-11.9737061142773\\
0.082	-12.1437243397281\\
0.083	-12.3124811825583\\
0.084	-12.4799467956659\\
0.085	-12.6460924852135\\
0.086	-12.8108906859363\\
0.087	-12.9743149368448\\
0.088	-13.1363398573181\\
0.089	-13.2969411235823\\
0.09	-13.4560954455714\\
0.091	-13.6137805441651\\
0.092	-13.7699751287996\\
0.093	-13.924658875448\\
0.094	-14.0778124049643\\
0.095	-14.2294172617891\\
0.096	-14.3794558930099\\
0.097	-14.5279116277748\\
0.098	-14.6747686570531\\
0.099	-14.8200120137398\\
0.1	-14.9636275530995\\
0.101	-15.1056019335454\\
0.102	-15.2459225977497\\
0.103	-15.3845777540806\\
0.104	-15.5215563583626\\
0.105	-15.6568480959556\\
0.106	-15.790443364148\\
0.107	-15.9223332548621\\
0.108	-16.0525095376644\\
0.109	-16.1809646430798\\
0.11	-16.3076916462044\\
0.111	-16.4326842506126\\
0.112	-16.5559367725555\\
0.113	-16.6774441254464\\
0.114	-16.7972018046288\\
0.115	-16.9152058724243\\
0.116	-17.0314529434557\\
0.117	-17.1459401702418\\
0.118	-17.2586652290601\\
0.119	-17.3696263060735\\
0.12	-17.4788220837175\\
0.121	-17.586251727345\\
0.122	-17.6919148721224\\
0.123	-17.7958116101776\\
0.124	-17.8979424779917\\
0.125	-17.9983084440345\\
0.126	-18.0969108966386\\
0.127	-18.1937516321082\\
0.128	-18.2888328430606\\
0.129	-18.3821571069959\\
0.13	-18.4737273750914\\
0.131	-18.5635469612183\\
0.132	-18.6516195311761\\
0.133	-18.7379490921424\\
0.134	-18.8225399823348\\
0.135	-18.9053968608805\\
0.136	-18.986524697892\\
0.137	-19.0659287647442\\
0.138	-19.1436146245513\\
0.139	-19.2195881228391\\
0.14	-19.2938553784099\\
0.141	-19.3664227743975\\
0.142	-19.4372969495091\\
0.143	-19.5064847894505\\
0.144	-19.5739934185322\\
0.145	-19.6398301914536\\
0.146	-19.7040026852622\\
0.147	-19.7665186914844\\
0.148	-19.8273862084266\\
0.149	-19.8866134336419\\
0.15	-19.9442087565609\\
0.151	-20.0001807512839\\
0.152	-20.0545381695312\\
0.153	-20.1072899337486\\
0.154	-20.158445130367\\
0.155	-20.2080130032117\\
0.156	-20.2560029470598\\
0.157	-20.3024245013434\\
0.158	-20.3472873439948\\
0.159	-20.390601285433\\
0.16	-20.432376262688\\
0.161	-20.47262233366\\
0.162	-20.5113496715125\\
0.163	-20.5485685591964\\
0.164	-20.5842893841018\\
0.165	-20.6185226328365\\
0.166	-20.6512788861288\\
0.167	-20.6825688138518\\
0.168	-20.7124031701667\\
0.169	-20.7407927887849\\
0.17	-20.7677485783436\\
0.171	-20.7932815178962\\
0.172	-20.8174026525125\\
0.173	-20.8401230889889\\
0.174	-20.861453991665\\
0.175	-20.8814065783454\\
0.176	-20.8999921163247\\
0.177	-20.9172219185132\\
0.178	-20.9331073396625\\
0.179	-20.9476597726877\\
0.18	-20.9608906450853\\
0.181	-20.9728114154454\\
0.182	-20.9834335700544\\
0.183	-20.992768619589\\
0.184	-21.0008280958982\\
0.185	-21.0076235488712\\
0.186	-21.0131665433914\\
0.187	-21.0174686563723\\
0.188	-21.0205414738765\\
0.189	-21.0223965883129\\
0.19	-21.023045595714\\
0.191	-21.0225000930888\\
0.192	-21.0207716758513\\
0.193	-21.0178719353232\\
0.194	-21.0138124563077\\
0.195	-21.0086048147356\\
0.196	-21.002260575379\\
0.197	-20.9947912896345\\
0.198	-20.9862084933715\\
0.199	-20.9765237048466\\
0.2	-20.9657484226811\\
0.201	-20.953894123901\\
0.202	-20.9409722620384\\
0.203	-20.9269942652919\\
0.204	-20.9119715347468\\
0.205	-20.8959154426511\\
0.206	-20.8788373307481\\
0.207	-20.8607485086645\\
0.208	-20.8416602523506\\
0.209	-20.8215838025745\\
0.21	-20.8005303634665\\
0.211	-20.7785111011139\\
0.212	-20.7555371422051\\
0.213	-20.7316195727216\\
0.214	-20.7067694366765\\
0.215	-20.6809977348993\\
0.216	-20.6543154238649\\
0.217	-20.6267334145669\\
0.218	-20.5982625714335\\
0.219	-20.5689137112849\\
0.22	-20.5386976023318\\
0.221	-20.5076249632138\\
0.222	-20.4757064620762\\
0.223	-20.4429527156856\\
0.224	-20.4093742885818\\
0.225	-20.3749816922667\\
0.226	-20.3397853844278\\
0.227	-20.3037957681969\\
0.228	-20.267023191442\\
0.229	-20.2294779460921\\
0.23	-20.1911702674943\\
0.231	-20.152110333802\\
0.232	-20.1123082653937\\
0.233	-20.0717741243212\\
0.234	-20.0305179137873\\
0.235	-19.9885495776511\\
0.236	-19.9458789999617\\
0.237	-19.902516004518\\
0.238	-19.8584703544545\\
0.239	-19.8137517518539\\
0.24	-19.7683698373825\\
0.241	-19.7223341899516\\
0.242	-19.6756543264013\\
0.243	-19.6283397012075\\
0.244	-19.5803997062115\\
0.245	-19.5318436703706\\
0.246	-19.4826808595304\\
0.247	-19.4329204762176\\
0.248	-19.3825716594521\\
0.249	-19.3316434845793\\
0.25	-19.2801449631209\\
0.251	-19.228085042644\\
0.252	-19.1754726066479\\
0.253	-19.1223164744688\\
0.254	-19.0686254012002\\
0.255	-19.014408077631\\
0.256	-18.9596731301983\\
0.257	-18.9044291209559\\
0.258	-18.8486845475581\\
0.259	-18.7924478432576\\
0.26	-18.7357273769174\\
0.261	-18.6785314530362\\
0.262	-18.6208683117877\\
0.263	-18.5627461290716\\
0.264	-18.5041730165778\\
0.265	-18.4451570218623\\
0.266	-18.3857061284344\\
0.267	-18.3258282558556\\
0.268	-18.2655312598492\\
0.269	-18.20482293242\\
0.27	-18.143711001985\\
0.271	-18.0822031335126\\
0.272	-18.0203069286727\\
0.273	-17.958029925995\\
0.274	-17.8953796010362\\
0.275	-17.832363366556\\
0.276	-17.7689885727013\\
0.277	-17.7052625071979\\
0.278	-17.6411923955502\\
0.279	-17.5767854012482\\
0.28	-17.5120486259811\\
0.281	-17.4469891098583\\
0.282	-17.3816138316364\\
0.283	-17.315929708953\\
0.284	-17.2499435985658\\
0.285	-17.1836622965979\\
0.286	-17.1170925387888\\
0.287	-17.05024100075\\
0.288	-16.9831142982266\\
0.289	-16.9157189873625\\
0.29	-16.8480615649716\\
0.291	-16.7801484688125\\
0.292	-16.7119860778674\\
0.293	-16.6435807126254\\
0.294	-16.5749386353694\\
0.295	-16.5060660504668\\
0.296	-16.4369691046633\\
0.297	-16.3676538873799\\
0.298	-16.2981264310137\\
0.299	-16.2283927112405\\
0.3	-16.1584586473214\\
0.301	-16.0883301024105\\
0.302	-16.0180128838666\\
0.303	-15.9475127435656\\
0.304	-15.8768353782165\\
0.305	-15.8059864296782\\
0.306	-15.7349714852786\\
0.307	-15.6637960781356\\
0.308	-15.5924656874793\\
0.309	-15.5209857389757\\
0.31	-15.4493616050517\\
0.311	-15.3775986052217\\
0.312	-15.3057020064146\\
0.313	-15.233677023302\\
0.314	-15.1615288186275\\
0.315	-15.0892625035363\\
0.316	-15.0168831379061\\
0.317	-14.9443957306775\\
0.318	-14.8718052401856\\
0.319	-14.799116574492\\
0.32	-14.7263345917165\\
0.321	-14.6534641003691\\
0.322	-14.5805098596825\\
0.323	-14.5074765799441\\
0.324	-14.4343689228279\\
0.325	-14.3611915017267\\
0.326	-14.2879488820834\\
0.327	-14.2146455817224\\
0.328	-14.1412860711808\\
0.329	-14.0678747740382\\
0.33	-13.9944160672469\\
0.331	-13.9209142814615\\
0.332	-13.8473737013669\\
0.333	-13.7737985660067\\
0.334	-13.7001930691101\\
0.335	-13.6265613594182\\
0.336	-13.5529075410097\\
0.337	-13.4792356736249\\
0.338	-13.4055497729897\\
0.339	-13.3318538111377\\
0.34	-13.2581517167318\\
0.341	-13.1844473753844\\
0.342	-13.1107446299768\\
0.343	-13.0370472809765\\
0.344	-12.9633590867547\\
0.345	-12.889683763901\\
0.346	-12.816024987538\\
0.347	-12.742386391634\\
0.348	-12.6687715693141\\
0.349	-12.5951840731704\\
0.35	-12.5216274155709\\
0.351	-12.448105068966\\
0.352	-12.3746204661945\\
0.353	-12.3011770007878\\
0.354	-12.2277780272721\\
0.355	-12.1544268614699\\
0.356	-12.0811267807991\\
0.357	-12.0078810245711\\
0.358	-11.9346927942869\\
0.359	-11.8615652539318\\
0.36	-11.7885015302684\\
0.361	-11.7155047131278\\
0.362	-11.6425778556995\\
0.363	-11.569723974819\\
0.364	-11.4969460512542\\
0.365	-11.4242470299902\\
0.366	-11.3516298205116\\
0.367	-11.2790972970839\\
0.368	-11.206652299033\\
0.369	-11.1342976310224\\
0.37	-11.0620360633292\\
0.371	-10.9898703321183\\
0.372	-10.9178031397146\\
0.373	-10.8458371548735\\
0.374	-10.7739750130497\\
0.375	-10.7022193166642\\
0.376	-10.6305726353694\\
0.377	-10.5590375063126\\
0.378	-10.4876164343978\\
0.379	-10.4163118925451\\
0.38	-10.3451263219492\\
0.381	-10.2740621323353\\
0.382	-10.203121702214\\
0.383	-10.1323073791335\\
0.384	-10.0616214799312\\
0.385	-9.99106629098196\\
0.386	-9.92064406844633\\
0.387	-9.85035703851557\\
0.388	-9.78020739765574\\
0.389	-9.71019731284968\\
0.39	-9.64032892183732\\
0.391	-9.57060433335426\\
0.392	-9.50102562736855\\
0.393	-9.43159485531574\\
0.394	-9.36231404033221\\
0.395	-9.29318517748678\\
0.396	-9.22421023401054\\
0.397	-9.15539114952504\\
0.398	-9.0867298362687\\
0.399	-9.01822817932157\\
0.4	-8.94988803682837\\
0.401	-8.88171124021986\\
0.402	-8.81369959443252\\
0.403	-8.74585487812655\\
0.404	-8.67817884390226\\
0.405	-8.61067321851478\\
0.406	-8.54333970308709\\
0.407	-8.47617997332148\\
0.408	-8.40919567970937\\
0.409	-8.3423884477395\\
0.41	-8.27575987810455\\
0.411	-8.20931154690611\\
0.412	-8.14304500585818\\
0.413	-8.07696178248892\\
0.414	-8.01106338034106\\
0.415	-7.94535127917057\\
0.416	-7.87982693514389\\
0.417	-7.81449178103361\\
0.418	-7.74934722641266\\
0.419	-7.68439465784689\\
0.42	-7.61963543908632\\
0.421	-7.55507091125475\\
0.422	-7.49070239303799\\
0.423	-7.42653118087061\\
0.424	-7.3625585491212\\
0.425	-7.29878575027625\\
0.426	-7.23521401512257\\
0.427	-7.1718445529283\\
0.428	-7.1086785516225\\
0.429	-7.04571717797335\\
0.43	-6.98296157776503\\
0.431	-6.92041287597314\\
0.432	-6.85807217693879\\
0.433	-6.79594056454138\\
0.434	-6.73401910237002\\
0.435	-6.67230883389359\\
0.436	-6.61081078262956\\
0.437	-6.54952595231144\\
0.438	-6.48845532705498\\
0.439	-6.42759987152309\\
0.44	-6.36696053108947\\
0.441	-6.30653823200102\\
0.442	-6.24633388153895\\
0.443	-6.18634836817873\\
0.444	-6.12658256174875\\
0.445	-6.06703731358784\\
0.446	-6.0077134567015\\
0.447	-5.94861180591702\\
0.448	-5.8897331580374\\
0.449	-5.83107829199411\\
0.45	-5.77264796899863\\
0.451	-5.71444293269296\\
0.452	-5.65646390929893\\
0.453	-5.59871160776636\\
0.454	-5.54118671992017\\
0.455	-5.48388992060634\\
0.456	-5.42682186783685\\
0.457	-5.36998320293342\\
0.458	-5.31337455067031\\
0.459	-5.25699651941596\\
0.46	-5.20084970127367\\
0.461	-5.14493467222115\\
0.462	-5.08925199224909\\
0.463	-5.03380220549874\\
0.464	-4.97858584039841\\
0.465	-4.92360340979904\\
0.466	-4.86885541110871\\
0.467	-4.81434232642625\\
0.468	-4.76006462267382\\
0.469	-4.70602275172856\\
0.47	-4.65221715055328\\
0.471	-4.59864824132618\\
0.472	-4.54531643156973\\
0.473	-4.49222211427848\\
0.474	-4.43936566804613\\
0.475	-4.38674745719152\\
0.476	-4.33436783188388\\
0.477	-4.28222712826706\\
0.478	-4.23032566858302\\
0.479	-4.17866376129429\\
0.48	-4.12724170120571\\
0.481	-4.07605976958525\\
0.482	-4.025118234284\\
0.483	-3.97441734985531\\
0.484	-3.92395735767312\\
0.485	-3.87373848604945\\
0.486	-3.82376095035114\\
0.487	-3.77402495311569\\
0.488	-3.72453068416637\\
0.489	-3.67527832072652\\
0.49	-3.62626802753312\\
0.491	-3.57749995694948\\
0.492	-3.52897424907726\\
0.493	-3.4806910318677\\
0.494	-3.4326504212321\\
0.495	-3.38485252115156\\
0.496	-3.33729742378596\\
0.497	-3.28998520958225\\
0.498	-3.24291594738202\\
0.499	-3.19608969452828\\
0.5	-3.14950649697164\\
0.501	-3.1031663893757\\
0.502	-3.0570693952218\\
0.503	-3.01121552691304\\
0.504	-2.96560478587765\\
0.505	-2.92023716267168\\
0.506	-2.87511263708101\\
0.507	-2.83023117822267\\
0.508	-2.78559274464557\\
0.509	-2.74119728443054\\
0.51	-2.69704473528969\\
0.511	-2.6531350246652\\
0.512	-2.60946806982741\\
0.513	-2.56604377797237\\
0.514	-2.52286204631864\\
0.515	-2.47992276220359\\
0.516	-2.43722580317906\\
0.517	-2.39477103710633\\
0.518	-2.35255832225062\\
0.519	-2.3105875073749\\
0.52	-2.26885843183317\\
0.521	-2.22737092566308\\
0.522	-2.18612480967804\\
0.523	-2.14511989555875\\
0.524	-2.1043559859441\\
0.525	-2.06383287452157\\
0.526	-2.02355034611704\\
0.527	-1.98350817678404\\
0.528	-1.94370613389245\\
0.529	-1.90414397621667\\
0.53	-1.86482145402323\\
0.531	-1.82573830915787\\
0.532	-1.78689427513207\\
0.533	-1.74828907720907\\
0.534	-1.70992243248938\\
0.535	-1.6717940499957\\
0.536	-1.63390363075741\\
0.537	-1.59625086789447\\
0.538	-1.55883544670087\\
0.539	-1.52165704472755\\
0.54	-1.48471533186481\\
0.541	-1.44800997042422\\
0.542	-1.41154061522006\\
0.543	-1.37530691365026\\
0.544	-1.33930850577684\\
0.545	-1.30354502440584\\
0.546	-1.26801609516689\\
0.547	-1.23272133659214\\
0.548	-1.1976603601948\\
0.549	-1.16283277054727\\
0.55	-1.12823816535865\\
0.551	-1.09387613555193\\
0.552	-1.05974626534067\\
0.553	-1.02584813230517\\
0.554	-0.992181307468274\\
0.555	-0.958745355370663\\
0.556	-0.925539834145725\\
0.557	-0.892564295593967\\
0.558	-0.859818285256998\\
0.559	-0.827301342491061\\
0.56	-0.795013000540132\\
0.561	-0.76295278660859\\
0.562	-0.731120221933444\\
0.563	-0.699514821856148\\
0.564	-0.668136095893969\\
0.565	-0.636983547810957\\
0.566	-0.60605667568847\\
0.567	-0.575354971995292\\
0.568	-0.544877923657341\\
0.569	-0.514625012126948\\
0.57	-0.48459571345174\\
0.571	-0.454789498343102\\
0.572	-0.425205832244245\\
0.573	-0.395844175397855\\
0.574	-0.366703982913353\\
0.575	-0.33778470483375\\
0.576	-0.309085786202105\\
0.577	-0.280606667127582\\
0.578	-0.252346782851127\\
0.579	-0.224305563810736\\
0.58	-0.196482435706355\\
0.581	-0.16887681956437\\
0.582	-0.141488131801726\\
0.583	-0.114315784289665\\
0.584	-0.0873591844170698\\
0.585	-0.0606177351534386\\
0.586	-0.0340908351114802\\
0.587	-0.00777787860932912\\
0.588	0.0183217442676073\\
0.589	0.0442086476051764\\
0.59	0.0698834495993841\\
0.591	0.0953467724956553\\
0.592	0.120599242528473\\
0.593	0.145641489861372\\
0.594	0.17047414852731\\
0.595	0.195097856369384\\
0.596	0.219513254981922\\
0.597	0.243720989651927\\
0.598	0.267721709300875\\
0.599	0.291516066426871\\
0.6	0.315104717047171\\
0.601	0.338488320641028\\
0.602	0.361667540092925\\
0.603	0.384643041636131\\
0.604	0.407415494796609\\
0.605	0.429985572337289\\
0.606	0.452353950202662\\
0.607	0.474521307463733\\
0.608	0.496488326263313\\
0.609	0.518255691761653\\
0.61	0.539824092082413\\
0.611	0.561194218258978\\
0.612	0.582366764181102\\
0.613	0.603342426541897\\
0.614	0.624121904785147\\
0.615	0.644705901052967\\
0.616	0.665095120133784\\
0.617	0.685290269410649\\
0.618	0.70529205880989\\
0.619	0.72510120075008\\
0.62	0.74471841009134\\
0.621	0.764144404084965\\
0.622	0.783379902323377\\
0.623	0.802425626690397\\
0.624	0.821282301311849\\
0.625	0.839950652506471\\
0.626	0.858431408737165\\
0.627	0.876725300562546\\
0.628	0.894833060588822\\
0.629	0.91275542342199\\
0.63	0.930493125620344\\
0.631	0.948046905647296\\
0.632	0.965417503824517\\
0.633	0.982605662285388\\
0.634	0.999612124928759\\
0.635	1.01643763737302\\
0.636	1.03308294691049\\
0.637	1.04954880246209\\
0.638	1.06583595453237\\
0.639	1.08194515516478\\
0.64	1.09787715789731\\
0.641	1.11363271771836\\
0.642	1.129212591023\\
0.643	1.14461753556948\\
0.644	1.15984831043602\\
0.645	1.17490567597797\\
0.646	1.18979039378521\\
0.647	1.20450322663986\\
0.648	1.21904493847431\\
0.649	1.23341629432953\\
0.65	1.24761806031366\\
0.651	1.26165100356096\\
0.652	1.27551589219093\\
0.653	1.28921349526787\\
0.654	1.30274458276061\\
0.655	1.3161099255026\\
0.656	1.32931029515229\\
0.657	1.34234646415373\\
0.658	1.35521920569755\\
0.659	1.36792929368218\\
0.66	1.38047750267532\\
0.661	1.39286460787579\\
0.662	1.40509138507558\\
0.663	1.41715861062219\\
0.664	1.42906706138134\\
0.665	1.44081751469983\\
0.666	1.45241074836879\\
0.667	1.46384754058715\\
0.668	1.4751286699254\\
0.669	1.48625491528966\\
0.67	1.49722705588596\\
0.671	1.50804587118487\\
0.672	1.51871214088638\\
0.673	1.52922664488499\\
0.674	1.5395901632352\\
0.675	1.54980347611715\\
0.676	1.55986736380263\\
0.677	1.56978260662125\\
0.678	1.57954998492702\\
0.679	1.58917027906507\\
0.68	1.59864426933872\\
0.681	1.60797273597675\\
0.682	1.61715645910103\\
0.683	1.62619621869432\\
0.684	1.6350927945684\\
0.685	1.64384696633243\\
0.686	1.65245951336154\\
0.687	1.66093121476582\\
0.688	1.66926284935937\\
0.689	1.67745519562979\\
0.69	1.6855090317078\\
0.691	1.69342513533723\\
0.692	1.70120428384514\\
0.693	1.70884725411234\\
0.694	1.71635482254401\\
0.695	1.72372776504076\\
0.696	1.73096685696972\\
0.697	1.73807287313612\\
0.698	1.74504658775491\\
0.699	1.75188877442279\\
0.7	1.75860020609041\\
0.701	1.76518165503482\\
0.702	1.77163389283221\\
0.703	1.77795769033085\\
0.704	1.78415381762432\\
0.705	1.79022304402495\\
0.706	1.79616613803755\\
0.707	1.80198386733331\\
0.708	1.80767699872403\\
0.709	1.81324629813651\\
0.71	1.81869253058728\\
0.711	1.82401646015746\\
0.712	1.82921884996791\\
0.713	1.83430046215468\\
0.714	1.83926205784459\\
0.715	1.84410439713108\\
0.716	1.84882823905039\\
0.717	1.85343434155779\\
0.718	1.85792346150426\\
0.719	1.8622963546132\\
0.72	1.86655377545756\\
0.721	1.870696477437\\
0.722	1.8747252127555\\
0.723	1.87864073239902\\
0.724	1.88244378611348\\
0.725	1.88613512238294\\
0.726	1.88971548840801\\
0.727	1.89318563008452\\
0.728	1.89654629198233\\
0.729	1.89979821732448\\
0.73	1.90294214796645\\
0.731	1.90597882437573\\
0.732	1.90890898561155\\
0.733	1.91173336930488\\
0.734	1.91445271163861\\
0.735	1.91706774732798\\
0.736	1.91957920960119\\
0.737	1.92198783018028\\
0.738	1.92429433926218\\
0.739	1.92649946549998\\
0.74	1.92860393598445\\
0.741	1.93060847622572\\
0.742	1.93251381013524\\
0.743	1.93432066000788\\
0.744	1.93602974650429\\
0.745	1.93764178863342\\
0.746	1.93915750373534\\
0.747	1.94057760746417\\
0.748	1.94190281377124\\
0.749	1.94313383488851\\
0.75	1.94427138131214\\
0.751	1.94531616178627\\
0.752	1.94626888328705\\
0.753	1.94713025100677\\
0.754	1.94790096833833\\
0.755	1.94858173685977\\
0.756	1.94917325631914\\
0.757	1.94967622461942\\
0.758	1.95009133780375\\
0.759	1.95041929004084\\
0.76	1.95066077361049\\
0.761	1.95081647888945\\
0.762	1.95088709433731\\
0.763	1.95087330648274\\
0.764	1.95077579990978\\
0.765	1.95059525724445\\
0.766	1.95033235914143\\
0.767	1.94998778427104\\
0.768	1.94956220930632\\
0.769	1.94905630891034\\
0.77	1.94847075572369\\
0.771	1.94780622035216\\
0.772	1.94706337135458\\
0.773	1.94624287523088\\
0.774	1.94534539641031\\
0.775	1.94437159723983\\
0.776	1.94332213797271\\
0.777	1.94219767675729\\
0.778	1.94099886962594\\
0.779	1.93972637048415\\
0.78	1.93838083109984\\
0.781	1.93696290109284\\
0.782	1.93547322792456\\
0.783	1.93391245688776\\
0.784	1.93228123109658\\
0.785	1.93058019147672\\
0.786	1.92880997675575\\
0.787	1.92697122345362\\
0.788	1.92506456587338\\
0.789	1.92309063609195\\
0.79	1.92105006395122\\
0.791	1.91894347704917\\
0.792	1.91677150073123\\
0.793	1.91453475808181\\
0.794	1.91223386991595\\
0.795	1.90986945477116\\
0.796	1.90744212889942\\
0.797	1.90495250625937\\
0.798	1.90240119850856\\
0.799	1.89978881499599\\
0.8	1.89711596275473\\
0.801	1.89438324649469\\
0.802	1.89159126859559\\
0.803	1.88874062910007\\
0.804	1.8858319257069\\
0.805	1.88286575376448\\
0.806	1.8798427062643\\
0.807	1.87676337383474\\
0.808	1.87362834473489\\
0.809	1.87043820484857\\
0.81	1.86719353767852\\
0.811	1.86389492434066\\
0.812	1.86054294355862\\
0.813	1.85713817165826\\
0.814	1.85368118256251\\
0.815	1.85017254778616\\
0.816	1.84661283643101\\
0.817	1.84300261518096\\
0.818	1.83934244829735\\
0.819	1.83563289761446\\
0.82	1.83187452253505\\
0.821	1.82806788002615\\
0.822	1.8242135246149\\
0.823	1.82031200838457\\
0.824	1.81636388097073\\
0.825	1.81236968955749\\
0.826	1.80832997887398\\
0.827	1.80424529119081\\
0.828	1.80011616631684\\
0.829	1.79594314159595\\
0.83	1.79172675190399\\
0.831	1.78746752964583\\
0.832	1.78316600475262\\
0.833	1.77882270467905\\
0.834	1.77443815440086\\
0.835	1.77001287641238\\
0.836	1.76554739072426\\
0.837	1.76104221486132\\
0.838	1.75649786386045\\
0.839	1.75191485026873\\
0.84	1.7472936841416\\
0.841	1.74263487304121\\
0.842	1.7379389220348\\
0.843	1.73320633369335\\
0.844	1.72843760809014\\
0.845	1.72363324279963\\
0.846	1.71879373289633\\
0.847	1.71391957095382\\
0.848	1.70901124704389\\
0.849	1.7040692487358\\
0.85	1.69909406109563\\
0.851	1.69408616668577\\
0.852	1.68904604556448\\
0.853	1.68397417528561\\
0.854	1.67887103089837\\
0.855	1.6737370849473\\
0.856	1.66857280747222\\
0.857	1.66337866600843\\
0.858	1.65815512558686\\
0.859	1.65290264873449\\
0.86	1.64762169547473\\
0.861	1.64231272332799\\
0.862	1.63697618731231\\
0.863	1.63161253994415\\
0.864	1.62622223123919\\
0.865	1.62080570871329\\
0.866	1.61536341738355\\
0.867	1.60989579976946\\
0.868	1.60440329589412\\
0.869	1.5988863432856\\
0.87	1.59334537697837\\
0.871	1.5877808295148\\
0.872	1.58219313094685\\
0.873	1.57658270883773\\
0.874	1.57094998826371\\
0.875	1.56529539181607\\
0.876	1.55961933960303\\
0.877	1.55392224925187\\
0.878	1.54820453591112\\
0.879	1.54246661225274\\
0.88	1.53670888847457\\
0.881	1.53093177230266\\
0.882	1.52513566899389\\
0.883	1.51932098133848\\
0.884	1.51348810966276\\
0.885	1.50763745183189\\
0.886	1.50176940325272\\
0.887	1.49588435687676\\
0.888	1.48998270320317\\
0.889	1.48406483028187\\
0.89	1.47813112371669\\
0.891	1.47218196666868\\
0.892	1.46621773985941\\
0.893	1.46023882157438\\
0.894	1.45424558766653\\
0.895	1.4482384115598\\
0.896	1.44221766425275\\
0.897	1.4361837143223\\
0.898	1.43013692792751\\
0.899	1.42407766881344\\
0.9	1.41800629831508\\
0.901	1.41192317536135\\
0.902	1.40582865647919\\
0.903	1.39972309579771\\
0.904	1.39360684505238\\
0.905	1.38748025358932\\
0.906	1.38134366836966\\
0.907	1.37519743397395\\
0.908	1.36904189260665\\
0.909	1.36287738410068\\
0.91	1.356704245922\\
0.911	1.35052281317434\\
0.912	1.3443334186039\\
0.913	1.33813639260419\\
0.914	1.33193206322086\\
0.915	1.32572075615664\\
0.916	1.31950279477632\\
0.917	1.31327850011183\\
0.918	1.3070481908673\\
0.919	1.30081218342425\\
0.92	1.29457079184682\\
0.921	1.28832432788702\\
0.922	1.2820731009901\\
0.923	1.2758174182999\\
0.924	1.26955758466435\\
0.925	1.26329390264091\\
0.926	1.25702667250219\\
0.927	1.25075619224149\\
0.928	1.24448275757851\\
0.929	1.23820666196504\\
0.93	1.23192819659072\\
0.931	1.22564765038888\\
0.932	1.21936531004234\\
0.933	1.21308145998941\\
0.934	1.20679638242976\\
0.935	1.2005103573305\\
0.936	1.19422366243219\\
0.937	1.18793657325495\\
0.938	1.18164936310464\\
0.939	1.17536230307898\\
0.94	1.16907566207387\\
0.941	1.16278970678962\\
0.942	1.15650470173728\\
0.943	1.15022090924502\\
0.944	1.14393858946452\\
0.945	1.13765800037746\\
0.946	1.13137939780195\\
0.947	1.12510303539913\\
0.948	1.11882916467966\\
0.949	1.11255803501043\\
0.95	1.10628989362112\\
0.951	1.10002498561093\\
0.952	1.0937635539553\\
0.953	1.08750583951267\\
0.954	1.08125208103128\\
0.955	1.07500251515596\\
0.956	1.06875737643509\\
0.957	1.06251689732739\\
0.958	1.05628130820894\\
0.959	1.05005083738013\\
0.96	1.04382571107262\\
0.961	1.03760615345643\\
0.962	1.03139238664696\\
0.963	1.02518463071211\\
0.964	1.01898310367942\\
0.965	1.01278802154318\\
0.966	1.00659959827166\\
0.967	1.00041804581431\\
0.968	0.994243574108998\\
0.969	0.988076391089278\\
0.97	0.981916702691698\\
0.971	0.97576471286312\\
0.972	0.969620623568069\\
0.973	0.96348463479611\\
0.974	0.95735694456925\\
0.975	0.951237748949361\\
0.976	0.945127242045635\\
0.977	0.93902561602205\\
0.978	0.932933061104873\\
0.979	0.926849765590174\\
0.98	0.920775915851371\\
0.981	0.914711696346789\\
0.982	0.908657289627243\\
0.983	0.902612876343645\\
0.984	0.896578635254625\\
0.985	0.890554743234177\\
0.986	0.884541375279317\\
0.987	0.87853870451777\\
0.988	0.872546902215663\\
0.989	0.866566137785248\\
0.99	0.860596578792629\\
0.991	0.854638390965519\\
0.992	0.848691738201002\\
0.993	0.842756782573317\\
0.994	0.836833684341657\\
0.995	0.830922601957981\\
0.996	0.825023692074838\\
0.997	0.819137109553212\\
0.998	0.813263007470375\\
0.999	0.807401537127751\\
1	0.801552848058803\\
1.001	0.795717088036918\\
1.002	0.789894403083312\\
1.003	0.784084937474951\\
1.004	0.778288833752468\\
1.005	0.772506232728107\\
1.006	0.766737273493662\\
1.007	0.760982093428442\\
1.008	0.755240828207225\\
1.009	0.74951361180824\\
1.01	0.743800576521147\\
1.011	0.738101852955024\\
1.012	0.732417570046368\\
1.013	0.726747855067097\\
1.014	0.721092833632563\\
1.015	0.715452629709569\\
1.016	0.709827365624391\\
1.017	0.704217162070809\\
1.018	0.698622138118138\\
1.019	0.693042411219272\\
1.02	0.687478097218721\\
1.021	0.681929310360662\\
1.022	0.67639616329699\\
1.023	0.670878767095368\\
1.024	0.665377231247287\\
1.025	0.659891663676126\\
1.026	0.654422170745209\\
1.027	0.648968857265876\\
1.028	0.643531826505536\\
1.029	0.638111180195742\\
1.03	0.632707018540256\\
1.031	0.627319440223111\\
1.032	0.62194854241668\\
1.033	0.616594420789743\\
1.034	0.611257169515551\\
1.035	0.605936881279894\\
1.036	0.600633647289155\\
1.037	0.595347557278383\\
1.038	0.590078699519344\\
1.039	0.584827160828579\\
1.04	0.579593026575461\\
1.041	0.574376380690243\\
1.042	0.569177305672109\\
1.043	0.563995882597213\\
1.044	0.558832191126726\\
1.045	0.553686309514863\\
1.046	0.548558314616923\\
1.047	0.543448281897307\\
1.048	0.538356285437547\\
1.049	0.533282397944314\\
1.05	0.528226690757433\\
1.051	0.523189233857883\\
1.052	0.518170095875797\\
1.053	0.513169344098448\\
1.054	0.508187044478239\\
1.055	0.50322326164067\\
1.056	0.498278058892317\\
1.057	0.493351498228782\\
1.058	0.488443640342654\\
1.059	0.483554544631449\\
1.06	0.478684269205544\\
1.061	0.473832870896109\\
1.062	0.469000405263017\\
1.063	0.464186926602759\\
1.064	0.459392487956335\\
1.065	0.454617141117148\\
1.066	0.449860936638877\\
1.067	0.445123923843349\\
1.068	0.440406150828389\\
1.069	0.435707664475673\\
1.07	0.431028510458556\\
1.071	0.426368733249896\\
1.072	0.421728376129869\\
1.073	0.41710748119376\\
1.074	0.412506089359759\\
1.075	0.407924240376726\\
1.076	0.40336197283196\\
1.077	0.398819324158941\\
1.078	0.394296330645072\\
1.079	0.389793027439394\\
1.08	0.385309448560301\\
1.081	0.380845626903228\\
1.082	0.376401594248338\\
1.083	0.371977381268181\\
1.084	0.367573017535354\\
1.085	0.363188531530129\\
1.086	0.358823950648083\\
1.087	0.354479301207698\\
1.088	0.350154608457961\\
1.089	0.34584989658593\\
1.09	0.341565188724303\\
1.091	0.337300506958959\\
1.092	0.333055872336484\\
1.093	0.328831304871689\\
1.094	0.324626823555098\\
1.095	0.320442446360436\\
1.096	0.316278190252082\\
1.097	0.31213407119252\\
1.098	0.308010104149764\\
1.099	0.30390630310477\\
1.1	0.299822681058826\\
1.101	0.29575925004093\\
1.102	0.291716021115147\\
1.103	0.287693004387944\\
1.104	0.283690209015514\\
1.105	0.279707643211079\\
1.106	0.27574531425217\\
1.107	0.271803228487895\\
1.108	0.267881391346182\\
1.109	0.26397980734101\\
1.11	0.260098480079611\\
1.111	0.256237412269663\\
1.112	0.252396605726455\\
1.113	0.248576061380037\\
1.114	0.244775779282352\\
1.115	0.24099575861434\\
1.116	0.237235997693029\\
1.117	0.233496493978604\\
1.118	0.229777244081456\\
1.119	0.226078243769206\\
1.12	0.222399487973717\\
1.121	0.218740970798076\\
1.122	0.215102685523559\\
1.123	0.21148462461658\\
1.124	0.207886779735607\\
1.125	0.204309141738067\\
1.126	0.200751700687228\\
1.127	0.197214445859052\\
1.128	0.193697365749037\\
1.129	0.190200448079028\\
1.13	0.186723679804012\\
1.131	0.183267047118889\\
1.132	0.179830535465219\\
1.133	0.17641412953795\\
1.134	0.17301781329212\\
1.135	0.169641569949542\\
1.136	0.166285382005459\\
1.137	0.162949231235182\\
1.138	0.159633098700705\\
1.139	0.156336964757293\\
1.14	0.15306080906005\\
1.141	0.149804610570464\\
1.142	0.146568347562927\\
1.143	0.143351997631236\\
1.144	0.140155537695065\\
1.145	0.136978944006413\\
1.146	0.13382219215604\\
1.147	0.130685257079863\\
1.148	0.127568113065339\\
1.149	0.124470733757822\\
1.15	0.121393092166895\\
1.151	0.118335160672679\\
1.152	0.115296911032114\\
1.153	0.112278314385226\\
1.154	0.109279341261357\\
1.155	0.106299961585379\\
1.156	0.103340144683883\\
1.157	0.10039985929134\\
1.158	0.0974790735562417\\
1.159	0.0945777550472128\\
1.16	0.0916958707591016\\
1.161	0.0888333871190447\\
1.162	0.085990269992507\\
1.163	0.0831664846892978\\
1.164	0.0803619959695603\\
1.165	0.0775767680497381\\
1.166	0.0748107646085156\\
1.167	0.0720639487927337\\
1.168	0.0693362832232806\\
1.169	0.0666277300009571\\
1.17	0.0639382507123173\\
1.171	0.0612678064354836\\
1.172	0.0586163577459372\\
1.173	0.0559838647222814\\
1.174	0.0533702869519826\\
1.175	0.050775583537083\\
1.176	0.0481997130998899\\
1.177	0.0456426337886384\\
1.178	0.0431043032831289\\
1.179	0.0405846788003399\\
1.18	0.0380837171000133\\
1.181	0.0356013744902163\\
1.182	0.0331376068328764\\
1.183	0.0306923695492908\\
1.184	0.0282656176256105\\
1.185	0.0258573056182986\\
1.186	0.0234673876595626\\
1.187	0.0210958174627613\\
1.188	0.0187425483277857\\
1.189	0.0164075331464138\\
1.19	0.0140907244076405\\
1.191	0.0117920742029807\\
1.192	0.00951153423174623\\
1.193	0.00724905580629878\\
1.194	0.00500458985727476\\
1.195	0.00277808693878541\\
1.196	0.000569497233590776\\
1.197	-0.00162122944175245\\
1.198	-0.00379414363176864\\
1.199	-0.00594929623696773\\
1.2	-0.00808673850877449\\
1.201	-0.0102065220444849\\
1.202	-0.0123086987822479\\
1.203	-0.014393320996073\\
1.204	-0.0164604412908647\\
1.205	-0.0185101125974819\\
1.206	-0.0205423881678242\\
1.207	-0.0225573215699433\\
1.208	-0.0245549666831814\\
1.209	-0.0265353776933347\\
1.21	-0.0284986090878437\\
1.211	-0.0304447156510087\\
1.212	-0.0323737524592316\\
1.213	-0.0342857748762845\\
1.214	-0.0361808385486025\\
1.215	-0.0380589994006043\\
1.216	-0.0399203136300375\\
1.217	-0.0417648377033508\\
1.218	-0.0435926283510911\\
1.219	-0.0454037425633271\\
1.22	-0.0471982375850996\\
1.221	-0.0489761709118958\\
1.222	-0.050737600285151\\
1.223	-0.0524825836877763\\
1.224	-0.0542111793397106\\
1.225	-0.0559234456934999\\
1.226	-0.0576194414299022\\
1.227	-0.0592992254535172\\
1.228	-0.0609628568884432\\
1.229	-0.0626103950739586\\
1.23	-0.0642418995602295\\
1.231	-0.0658574301040435\\
1.232	-0.0674570466645683\\
1.233	-0.0690408093991367\\
1.234	-0.0706087786590565\\
1.235	-0.0721610149854469\\
1.236	-0.0736975791050996\\
1.237	-0.075218531926366\\
1.238	-0.0767239345350695\\
1.239	-0.078213848190444\\
1.24	-0.0796883343210966\\
1.241	-0.0811474545209971\\
1.242	-0.082591270545492\\
1.243	-0.0840198443073439\\
1.244	-0.0854332378727968\\
1.245	-0.0868315134576659\\
1.246	-0.0882147334234533\\
1.247	-0.0895829602734882\\
1.248	-0.0909362566490931\\
1.249	-0.0922746853257746\\
1.25	-0.0935983092094391\\
1.251	-0.0949071913326341\\
1.252	-0.0962013948508144\\
1.253	-0.0974809830386324\\
1.254	-0.0987460192862548\\
1.255	-0.0999965670957026\\
1.256	-0.101232690077218\\
1.257	-0.102454451945652\\
1.258	-0.103661916516883\\
1.259	-0.104855147704256\\
1.26	-0.106034209515043\\
1.261	-0.107199166046938\\
1.262	-0.108350081484566\\
1.263	-0.109487020096024\\
1.264	-0.110610046229442\\
1.265	-0.11171922430957\\
1.266	-0.112814618834391\\
1.267	-0.113896294371753\\
1.268	-0.114964315556034\\
1.269	-0.116018747084821\\
1.27	-0.117059653715622\\
1.271	-0.118087100262596\\
1.272	-0.119101151593309\\
1.273	-0.120101872625516\\
1.274	-0.121089328323966\\
1.275	-0.122063583697227\\
1.276	-0.123024703794539\\
1.277	-0.123972753702691\\
1.278	-0.124907798542919\\
1.279	-0.125829903467829\\
1.28	-0.126739133658345\\
1.281	-0.127635554320676\\
1.282	-0.128519230683312\\
1.283	-0.129390227994041\\
1.284	-0.130248611516987\\
1.285	-0.131094446529677\\
1.286	-0.131927798320122\\
1.287	-0.132748732183934\\
1.288	-0.133557313421454\\
1.289	-0.134353607334907\\
1.29	-0.135137679225586\\
1.291	-0.13590959439105\\
1.292	-0.136669418122349\\
1.293	-0.137417215701271\\
1.294	-0.138153052397615\\
1.295	-0.138876993466479\\
1.296	-0.139589104145578\\
1.297	-0.140289449652584\\
1.298	-0.140978095182481\\
1.299	-0.141655105904949\\
1.3	-0.142320546961774\\
1.301	-0.142974483464265\\
1.302	-0.143616980490714\\
1.303	-0.14424810308386\\
1.304	-0.144867916248383\\
1.305	-0.145476484948424\\
1.306	-0.146073874105114\\
1.307	-0.146660148594141\\
1.308	-0.147235373243326\\
1.309	-0.147799612830225\\
1.31	-0.148352932079755\\
1.311	-0.148895395661837\\
1.312	-0.149427068189066\\
1.313	-0.149948014214395\\
1.314	-0.150458298228846\\
1.315	-0.150957984659244\\
1.316	-0.151447137865961\\
1.317	-0.151925822140698\\
1.318	-0.152394101704271\\
1.319	-0.152852040704431\\
1.32	-0.153299703213695\\
1.321	-0.153737153227207\\
1.322	-0.154164454660611\\
1.323	-0.154581671347952\\
1.324	-0.154988867039591\\
1.325	-0.155386105400144\\
1.326	-0.155773450006445\\
1.327	-0.15615096434552\\
1.328	-0.156518711812588\\
1.329	-0.156876755709083\\
1.33	-0.157225159240691\\
1.331	-0.157563985515411\\
1.332	-0.157893297541633\\
1.333	-0.158213158226241\\
1.334	-0.158523630372728\\
1.335	-0.158824776679337\\
1.336	-0.15911665973722\\
1.337	-0.159399342028614\\
1.338	-0.159672885925042\\
1.339	-0.159937353685523\\
1.34	-0.160192807454816\\
1.341	-0.160439309261671\\
1.342	-0.160676921017104\\
1.343	-0.160905704512688\\
1.344	-0.161125721418871\\
1.345	-0.161337033283301\\
1.346	-0.161539701529183\\
1.347	-0.161733787453638\\
1.348	-0.161919352226102\\
1.349	-0.162096456886721\\
1.35	-0.162265162344782\\
1.351	-0.162425529377156\\
1.352	-0.162577618626753\\
1.353	-0.16272149060101\\
1.354	-0.162857205670379\\
1.355	-0.16298482406685\\
1.356	-0.163104405882482\\
1.357	-0.163216011067953\\
1.358	-0.163319699431128\\
1.359	-0.163415530635652\\
1.36	-0.163503564199548\\
1.361	-0.163583859493842\\
1.362	-0.163656475741201\\
1.363	-0.163721472014591\\
1.364	-0.163778907235955\\
1.365	-0.163828840174894\\
1.366	-0.163871329447388\\
1.367	-0.163906433514514\\
1.368	-0.163934210681188\\
1.369	-0.163954719094932\\
1.37	-0.163968016744641\\
1.371	-0.163974161459382\\
1.372	-0.163973210907204\\
1.373	-0.163965222593959\\
1.374	-0.163950253862151\\
1.375	-0.163928361889793\\
1.376	-0.163899603689278\\
1.377	-0.163864036106278\\
1.378	-0.163821715818646\\
1.379	-0.163772699335345\\
1.38	-0.163717042995382\\
1.381	-0.163654802966769\\
1.382	-0.16358603524549\\
1.383	-0.163510795654493\\
1.384	-0.163429139842688\\
1.385	-0.163341123283969\\
1.386	-0.163246801276248\\
1.387	-0.163146228940502\\
1.388	-0.163039461219837\\
1.389	-0.162926552878572\\
1.39	-0.162807558501331\\
1.391	-0.162682532492152\\
1.392	-0.162551529073615\\
1.393	-0.162414602285979\\
1.394	-0.16227180598634\\
1.395	-0.162123193847795\\
1.396	-0.161968819358633\\
1.397	-0.161808735821528\\
1.398	-0.161642996352753\\
1.399	-0.161471653881411\\
1.4	-0.161294761148671\\
1.401	-0.16111237070703\\
1.402	-0.160924534919576\\
1.403	-0.160731305959281\\
1.404	-0.160532735808291\\
1.405	-0.160328876257242\\
1.406	-0.160119778904584\\
1.407	-0.159905495155923\\
1.408	-0.159686076223371\\
1.409	-0.159461573124916\\
1.41	-0.159232036683798\\
1.411	-0.158997517527906\\
1.412	-0.158758066089184\\
1.413	-0.158513732603051\\
1.414	-0.158264567107832\\
1.415	-0.158010619444209\\
1.416	-0.157751939254674\\
1.417	-0.157488575983007\\
1.418	-0.157220578873758\\
1.419	-0.156947996971744\\
1.42	-0.156670879121563\\
1.421	-0.156389273967111\\
1.422	-0.156103229951123\\
1.423	-0.155812795314718\\
1.424	-0.15551801809696\\
1.425	-0.155218946134428\\
1.426	-0.154915627060805\\
1.427	-0.154608108306471\\
1.428	-0.154296437098112\\
1.429	-0.153980660458343\\
1.43	-0.153660825205337\\
1.431	-0.153336977952471\\
1.432	-0.153009165107982\\
1.433	-0.152677432874633\\
1.434	-0.152341827249395\\
1.435	-0.152002394023133\\
1.436	-0.151659178780311\\
1.437	-0.151312226898704\\
1.438	-0.150961583549122\\
1.439	-0.150607293695145\\
1.44	-0.150249402092872\\
1.441	-0.149887953290675\\
1.442	-0.149522991628967\\
1.443	-0.149154561239987\\
1.444	-0.148782706047582\\
1.445	-0.148407469767012\\
1.446	-0.14802889590476\\
1.447	-0.147647027758354\\
1.448	-0.147261908416198\\
1.449	-0.146873580757415\\
1.45	-0.146482087451701\\
1.451	-0.146087470959184\\
1.452	-0.1456897735303\\
1.453	-0.145289037205675\\
1.454	-0.144885303816019\\
1.455	-0.144478614982026\\
1.456	-0.144069012114289\\
1.457	-0.143656536413223\\
1.458	-0.143241228868994\\
1.459	-0.142823130261462\\
1.46	-0.142402281160135\\
1.461	-0.141978721924124\\
1.462	-0.141552492702116\\
1.463	-0.141123633432355\\
1.464	-0.140692183842627\\
1.465	-0.140258183450257\\
1.466	-0.139821671562121\\
1.467	-0.139382687274654\\
1.468	-0.138941269473882\\
1.469	-0.138497456835449\\
1.47	-0.138051287824663\\
1.471	-0.137602800696547\\
1.472	-0.137152033495893\\
1.473	-0.136699024057338\\
1.474	-0.136243810005435\\
1.475	-0.135786428754738\\
1.476	-0.135326917509899\\
1.477	-0.134865313265764\\
1.478	-0.134401652807489\\
1.479	-0.133935972710651\\
1.48	-0.133468309341378\\
1.481	-0.132998698856484\\
1.482	-0.132527177203606\\
1.483	-0.132053780121358\\
1.484	-0.131578543139486\\
1.485	-0.131101501579032\\
1.486	-0.130622690552511\\
1.487	-0.130142144964086\\
1.488	-0.12965989950976\\
1.489	-0.129175988677566\\
1.49	-0.128690446747778\\
1.491	-0.12820330779311\\
1.492	-0.127714605678942\\
1.493	-0.127224374063539\\
1.494	-0.126732646398285\\
1.495	-0.126239455927918\\
1.496	-0.12574483569078\\
1.497	-0.125248818519065\\
1.498	-0.124751437039078\\
1.499	-0.124252723671504\\
1.5	-0.123752710631677\\
};
\addlegendentry{$\Sigma_2^{\rm L}$}

\end{axis}

\begin{axis}[%
width=1.265in,
height=0.588in,
at={(0.492in,0.366in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-23.3551326963991,
ymax=0,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00578424474475794	-0.156101529703623\\
0.0115684894895159	-0.586633142846127\\
0.0173527342342738	-1.24010558228645\\
0.0231369789790318	-2.07136107287465\\
0.0289212237237897	-3.04092464853266\\
0.0347054684685477	-4.11441546161775\\
0.0404897132133056	-5.26201287890677\\
0.0462739579580635	-6.45797259879834\\
0.0520582027028215	-7.68018842010224\\
0.0578424474475794	-8.90979565676588\\
0.0636266921923374	-10.1308125275696\\
0.0694109369370953	-11.3298161575027\\
0.0751951816818533	-12.4956501103338\\
0.0809794264266112	-13.6191606317704\\
0.0867636711713691	-14.6929590213725\\
0.0925479159161271	-15.7112077707082\\
0.098332160660885	-16.6694283066605\\
0.104116405405643	-17.5643283637254\\
0.109900650150401	-18.3936471789018\\
0.115684894895159	-19.1560168585609\\
0.121469139639917	-19.8508384096196\\
0.127253384384675	-20.4781710584504\\
0.133037629129433	-21.0386336011905\\
0.138821873874191	-21.5333166393339\\
0.144606118618949	-21.9637046555109\\
0.150390363363707	-22.3316069769218\\
0.156174608108464	-22.6390967586724\\
0.161958852853222	-22.8884571968961\\
0.16774309759798	-23.082134252619\\
0.173527342342738	-23.2226952323564\\
0.179311587087496	-23.3127926309301\\
0.185095831832254	-23.3551326963991\\
0.190880076577012	-23.3524482267371\\
0.19666432132177	-23.3074751533391\\
0.202448566066528	-23.2229325079573\\
0.208232810811286	-23.1015054075749\\
0.214017055556044	-22.9458307263284\\
0.219801300300802	-22.7584851551506\\
0.22558554504556	-22.5419753785978\\
0.231369789790318	-22.2987301245546\\
0.237154034535076	-22.0310938664176\\
0.242938279279834	-21.7413219791214\\
0.248722524024592	-21.4315771701763\\
0.254506768769349	-21.103927024908\\
0.260291013514107	-20.7603425214609\\
0.266075258258865	-20.4026973860115\\
0.271859503003623	-20.0327681721424\\
0.277643747748381	-19.6522349605872\\
0.283427992493139	-19.262682586666\\
0.289212237237897	-18.8656023128021\\
0.294996481982655	-18.4623938726228\\
0.300780726727413	-18.0543678213928\\
0.306564971472171	-17.6427481349786\\
0.312349216216929	-17.2286750062715\\
0.318133460961687	-16.8132077940647\\
0.323917705706445	-16.3973280848497\\
0.329701950451203	-15.9819428329184\\
0.335486195195961	-15.5678875485855\\
0.341270439940719	-15.1559295083193\\
0.347054684685477	-14.7467709641315\\
0.352838929430235	-14.3410523327708\\
0.358623174174992	-13.9393553481176\\
0.36440741891975	-13.5422061627228\\
0.370191663664508	-13.1500783867052\\
0.375975908409266	-12.7633960542385\\
0.381760153154024	-12.3825365096502\\
0.387544397898782	-12.0078332067389\\
0.39332864264354	-11.639578416317\\
0.399112887388298	-11.2780258382165\\
0.404897132133056	-10.9233931150784\\
0.410681376877814	-10.5758642461897\\
0.416465621622572	-10.2355919004573\\
0.42224986636733	-9.90269962831992\\
0.428034111112088	-9.57728397301587\\
0.433818355856846	-9.25941648215154\\
0.439602600601604	-8.94914562096409\\
0.445386845346362	-8.64649858905045\\
0.45117109009112	-8.35148304265079\\
0.456955334835877	-8.06408872483502\\
0.462739579580635	-7.78428900615184\\
0.468523824325393	-7.51204233846766\\
0.474308069070151	-7.24729362485109\\
0.480092313814909	-6.98997550845437\\
0.485876558559667	-6.74000958340804\\
0.491660803304425	-6.49730753078463\\
0.497445048049183	-6.26177218270405\\
0.503229292793941	-6.0332985176503\\
0.509013537538699	-5.81177459004983\\
0.514797782283457	-5.59708239712757\\
0.520582027028215	-5.38909868601035\\
0.526366271772973	-5.18769570399112\\
0.532150516517731	-4.9927418948018\\
0.537934761262489	-4.80410254367069\\
0.543719006007247	-4.62164037386236\\
0.549503250752005	-4.44521609731562\\
0.555287495496762	-4.27468892190934\\
0.56107174024152	-4.10991701779776\\
0.566855984986278	-3.95075794516701\\
0.572640229731036	-3.7970690456737\\
0.578424474475794	-3.64870779973543\\
0.584208719220552	-3.50553215175202\\
0.58999296396531	-3.36740080524632\\
0.595777208710068	-3.23417348982404\\
0.601561453454826	-3.10571120176462\\
0.607345698199584	-2.98187641996915\\
0.613129942944342	-2.86253329890724\\
0.6189141876891	-2.74754784012298\\
0.624698432433858	-2.63678804378049\\
0.630482677178616	-2.53012404165252\\
0.636266921923374	-2.42742821288065\\
0.642051166668132	-2.32857528376401\\
0.64783541141289	-2.23344241276339\\
0.653619656157647	-2.14190926184147\\
0.659403900902406	-2.05385805519518\\
0.665188145647163	-1.96917362637489\\
0.670972390391921	-1.88774345472642\\
0.676756635136679	-1.80945769203516\\
0.682540879881437	-1.73420918019805\\
0.688325124626195	-1.6618934606979\\
0.694109369370953	-1.59240877660556\\
0.699893614115711	-1.52565606778901\\
0.705677858860469	-1.46153895996438\\
0.711462103605227	-1.39996374818185\\
0.717246348349985	-1.34083937529963\\
0.723030593094743	-1.28407740596174\\
0.728814837839501	-1.22959199655931\\
0.734599082584259	-1.17729986162186\\
0.740383327329017	-1.12712023705279\\
0.746167572073775	-1.07897484059343\\
0.751951816818533	-1.03278782987183\\
0.757736061563291	-0.988485758365368\\
0.763520306308048	-0.945997529581647\\
0.769304551052806	-0.90525434973811\\
0.775088795797564	-0.866189679198865\\
0.780873040542322	-0.828739182906299\\
0.78665728528708	-0.792840680025531\\
0.792441530031838	-0.758434093001474\\
0.798225774776596	-0.725461396211134\\
0.804010019521354	-0.693866564377751\\
0.809794264266112	-0.663595520898418\\
0.81557850901087	-0.634596086222848\\
0.821362753755628	-0.606817926407905\\
0.827146998500386	-0.580212501960388\\
0.832931243245144	-0.55473301706924\\
0.838715487989902	-0.530334369317854\\
0.84449973273466	-0.50697309995737\\
0.850283977479418	-0.484607344812829\\
0.856068222224176	-0.463196785885603\\
0.861852466968933	-0.442702603707807\\
0.867636711713691	-0.423087430497175\\
0.873420956458449	-0.40431530415426\\
0.879205201203207	-0.386351623137706\\
0.884989445947965	-0.36916310224771\\
0.890773690692723	-0.352717729342595\\
0.896557935437481	-0.336984723008694\\
0.902342180182239	-0.321934491199364\\
0.908126424926997	-0.307538590854983\\
0.913910669671755	-0.293769688512139\\
0.919694914416513	-0.280601521906916\\
0.925479159161271	-0.268008862574176\\
0.931263403906029	-0.255967479441995\\
0.937047648650787	-0.244454103417966\\
0.942831893395545	-0.233446392961843\\
0.948616138140303	-0.222922900637026\\
0.954400382885061	-0.212863040631584\\
0.960184627629818	-0.203247057237925\\
0.965968872374576	-0.194055994278836\\
0.971753117119334	-0.185271665466343\\
0.977537361864092	-0.17687662567877\\
0.98332160660885	-0.168854143140438\\
0.989105851353608	-0.1611881724876\\
0.994890096098366	-0.153863328703566\\
1.00067434084312	-0.146864861905322\\
1.00645858558788	-0.140178632963542\\
1.01224283033264	-0.133791089937433\\
1.0180270750774	-0.127689245305606\\
1.02381131982216	-0.121860653973919\\
1.02959556456691	-0.116293392041068\\
1.03537980931167	-0.110976036302669\\
1.04116405405643	-0.105897644474467\\
1.04694829880119	-0.10104773611541\\
1.05273254354595	-0.0964162742313344\\
1.0585167882907	-0.091993647540169\\
1.06430103303546	-0.0877706533796791\\
1.07008527778022	-0.0837384812389934\\
1.07586952252498	-0.0798886968953518\\
1.08165376726974	-0.0762132271377659\\
1.08743801201449	-0.0727043450595517\\
1.09322225675925	-0.0693546559019846\\
1.09900650150401	-0.0661570834316316\\
1.10479074624877	-0.0631048568342417\\
1.11057499099352	-0.0601914981084096\\
1.11635923573828	-0.0574108099425752\\
1.12214348048304	-0.0547568640592789\\
1.1279277252278	-0.0522239900109523\\
1.13371196997256	-0.0498067644118976\\
1.13949621471731	-0.0475000005914757\\
1.14528045946207	-0.0452987386539037\\
1.15106470420683	-0.0431982359304352\\
1.15684894895159	-0.0411939578100751\\
1.16263319369635	-0.0392815689353569\\
1.1684174384411	-0.0374569247500847\\
1.17420168318586	-0.0357160633863125\\
1.17998592793062	-0.0340551978782043\\
1.18577017267538	-0.032470708690783\\
1.19155441742014	-0.0309591365519323\\
1.19733866216489	-0.0295171755763788\\
1.20312290690965	-0.0281416666707229\\
1.20890715165441	-0.0268295912089368\\
1.21469139639917	-0.0255780649680851\\
1.22047564114393	-0.0243843323143513\\
1.22625988588868	-0.0232457606297831\\
1.23204413063344	-0.0221598349704846\\
1.2378283753782	-0.021124152947294\\
1.24361262012296	-0.0201364198202906\\
1.24939686486772	-0.0191944437987712\\
1.25518110961247	-0.0182961315386233\\
1.26096535435723	-0.0174394838293067\\
1.26674959910199	-0.0166225914629278\\
1.27253384384675	-0.015843631278158\\
1.27831808859151	-0.0151008623720094\\
1.28410233333626	-0.0143926224727283\\
1.28988657808102	-0.0137173244673191\\
1.29567082282578	-0.0130734530774418\\
1.30145506757054	-0.0124595616776639\\
1.30723931231529	-0.0118742692502642\\
1.31302355706005	-0.0113162574710103\\
1.31880780180481	-0.0107842679205348\\
1.32459204654957	-0.0102770994161438\\
1.33037629129433	-0.00979360545908448\\
1.33616053603908	-0.00933269179249186\\
1.34194478078384	-0.00889331406541573\\
1.3477290255286	-0.00847447559851021\\
1.35351327027336	-0.00807522524713715\\
1.35929751501812	-0.00769465535780297\\
1.36508175976287	-0.00733189981400701\\
1.37086600450763	-0.00698613216773577\\
1.37665024925239	-0.00665656385298564\\
1.38243449399715	-0.00634244247784095\\
1.38821873874191	-0.00604305019177325\\
1.39400298348666	-0.0057577021249613\\
1.39978722823142	-0.00548574489656038\\
1.40557147297618	-0.00522655518897344\\
1.41135571772094	-0.00497953838529682\\
1.4171399624657	-0.00474412726722786\\
1.42292420721045	-0.00451978077083313\\
1.42870845195521	-0.00430598279768239\\
1.43449269669997	-0.0041022410789563\\
1.44027694144473	-0.00390808609023456\\
1.44606118618949	-0.00372307001476624\\
1.45184543093424	-0.00354676575311534\\
1.457629675679	-0.00337876597716243\\
1.46341392042376	-0.00321868222652772\\
1.46919816516852	-0.00306614404556184\\
1.47498240991328	-0.0029207981591286\\
1.48076665465803	-0.00278230768547885\\
1.48655089940279	-0.00265035138458638\\
1.49233514414755	-0.0025246229403859\\
1.49811938889231	-0.00240483027541914\\
1.50390363363707	-0.0022906948964591\\
1.50968787838182	-0.002181951269743\\
1.51547212312658	-0.00207834622450358\\
1.52125636787134	-0.00197963838354408\\
1.5270406126161	-0.00188559761965641\\
1.53282485736085	-0.00179600453673364\\
1.53860910210561	-0.00171064997447753\\
1.54439334685037	-0.0016293345356491\\
1.55017759159513	-0.00155186813485624\\
1.55596183633989	-0.00147806956791563\\
1.56174608108464	-0.0014077661008682\\
1.5675303258294	-0.00134079307776768\\
1.57331457057416	-0.00127699354639983\\
1.57909881531892	-0.00121621790112722\\
1.58488306006368	-0.00115832354208916\\
1.59066730480843	-0.00110317455002076\\
1.59645154955319	-0.00105064137598693\\
1.60223579429795	-0.00100060054535848\\
1.60802003904271	-0.00095293437538687\\
1.61380428378747	-0.000907530705762892\\
1.61958852853222	-0.000864282641571321\\
1.62537277327698	-0.000823088308080074\\
1.63115701802174	-0.000783850616826935\\
1.6369412627665	-0.000746477042490997\\
1.64272550751126	-0.000710879410058639\\
1.64850975225601	-0.000676973691815805\\
1.65429399700077	-0.000644679813719102\\
1.66007824174553	-0.000613921470718346\\
};
\addlegendentry{$\Sigma_3^{\rm D}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00578424474475794	-0.15811728010925\\
0.0115684894895159	-0.587891275825993\\
0.0173527342342738	-1.23836582918669\\
0.0231369789790318	-2.06483175800169\\
0.0289212237237897	-3.02818684319447\\
0.0347054684685477	-4.09436200605366\\
0.0404897132133056	-5.23379982279488\\
0.0462739579580635	-6.42098092504963\\
0.0520582027028215	-7.63399419929719\\
0.0578424474475794	-8.8541470331778\\
0.0636266921923374	-10.0656121644781\\
0.0694109369370953	-11.2551079715703\\
0.0751951816818533	-12.411609304237\\
0.0809794264266112	-13.5260861929745\\
0.0867636711713691	-14.5912679947465\\
0.0925479159161271	-15.6014307353082\\
0.098332160660885	-16.5522055940708\\
0.104116405405643	-17.4404066483497\\
0.109900650150401	-18.2638761509242\\
0.115684894895159	-19.0213457592562\\
0.121469139639917	-19.7123122674766\\
0.127253384384675	-20.3369265142819\\
0.133037629129433	-20.8958942520574\\
0.138821873874191	-21.3903878656354\\
0.144606118618949	-21.8219679238368\\
0.150390363363707	-22.192513633993\\
0.156174608108464	-22.5041613496247\\
0.161958852853222	-22.759250354914\\
0.16774309759798	-22.9602752170761\\
0.173527342342738	-23.1098440596866\\
0.179311587087496	-23.2106421668953\\
0.185095831832254	-23.2654003806487\\
0.190880076577012	-23.2768678009428\\
0.19666432132177	-23.2477883430543\\
0.202448566066528	-23.1808807459882\\
0.208232810811286	-23.0788216633097\\
0.214017055556044	-22.9442315013692\\
0.219801300300802	-22.7796627009331\\
0.22558554504556	-22.5875901866185\\
0.231369789790318	-22.3704037345091\\
0.237154034535076	-22.1304020321033\\
0.242938279279834	-21.8697882264735\\
0.248722524024592	-21.5906667763828\\
0.254506768769349	-21.2950414422464\\
0.260291013514107	-20.9848142643865\\
0.266075258258865	-20.6617853951382\\
0.271859503003623	-20.3276536641403\\
0.277643747748381	-19.9840177686903\\
0.283427992493139	-19.6323779924703\\
0.289212237237897	-19.2741383663377\\
0.294996481982655	-18.9106091943216\\
0.300780726727413	-18.5430098765374\\
0.306564971472171	-18.1724719685124\\
0.312349216216929	-17.800042423464\\
0.318133460961687	-17.4266869704497\\
0.323917705706445	-17.0532935870814\\
0.329701950451203	-16.680676030699\\
0.335486195195961	-16.3095773966036\\
0.341270439940719	-15.940673676172\\
0.347054684685477	-15.5745772914837\\
0.352838929430235	-15.2118405865014\\
0.358623174174992	-14.8529592579043\\
0.36440741891975	-14.498375711409\\
0.370191663664508	-14.1484823318516\\
0.375975908409266	-13.8036246574764\\
0.381760153154024	-13.4641044508046\\
0.387544397898782	-13.1301826601641\\
0.39332864264354	-12.8020822674667\\
0.399112887388298	-12.4799910191467\\
0.404897132133056	-12.1640640383311\\
0.410681376877814	-11.8544263173289\\
0.416465621622572	-11.5511750904022\\
0.42224986636733	-11.2543820875393\\
0.428034111112088	-10.9640956706025\\
0.433818355856846	-10.6803428537707\\
0.439602600601604	-10.4031312106651\\
0.445386845346362	-10.1324506709304\\
0.45117109009112	-9.86827520936252\\
0.456955334835877	-9.61056443092694\\
0.462739579580635	-9.35926505521301\\
0.468523824325393	-9.11431230401986\\
0.474308069070151	-8.87563119587796\\
0.480092313814909	-8.6431377513808\\
0.485876558559667	-8.41674011323837\\
0.491660803304425	-8.19633958497295\\
0.497445048049183	-7.9818315921611\\
0.503229292793941	-7.77310657008818\\
0.509013537538699	-7.5700507816256\\
0.514797782283457	-7.3725470690691\\
0.520582027028215	-7.18047554359219\\
0.526366271772973	-6.99371421587291\\
0.532150516517731	-6.81213957134836\\
0.537934761262489	-6.6356270934401\\
0.543719006007247	-6.46405173797696\\
0.549503250752005	-6.29728836192161\\
0.555287495496762	-6.13521210938364\\
0.56107174024152	-5.97769875777739\\
0.566855984986278	-5.82462502685702\\
0.572640229731036	-5.67586885323603\\
0.578424474475794	-5.53130963287378\\
0.584208719220552	-5.3908284338886\\
0.58999296396531	-5.25430818193597\\
0.595777208710068	-5.12163382027153\\
0.601561453454826	-4.99269244650312\\
0.607345698199584	-4.86737342792306\\
0.613129942944342	-4.7455684972028\\
0.6189141876891	-4.6271718301262\\
0.624698432433858	-4.51208010693582\\
0.630482677178616	-4.40019255876816\\
0.636266921923374	-4.29141100055976\\
0.642051166668132	-4.18563985171558\\
0.64783541141289	-4.0827861457445\\
0.653619656157647	-3.98275952998481\\
0.659403900902406	-3.88547225646335\\
0.665188145647163	-3.7908391648578\\
0.670972390391921	-3.69877765846039\\
0.676756635136679	-3.60920767397422\\
0.682540879881437	-3.52205164590984\\
0.688325124626195	-3.4372344662895\\
0.694109369370953	-3.3546834403101\\
0.699893614115711	-3.27432823856235\\
0.705677858860469	-3.19610084635358\\
0.711462103605227	-3.11993551063448\\
0.717246348349985	-3.04576868498625\\
0.723030593094743	-2.97353897308275\\
0.728814837839501	-2.90318707100432\\
0.734599082584259	-2.8346557087435\\
0.740383327329017	-2.7678895912094\\
0.746167572073775	-2.70283533900648\\
0.751951816818533	-2.63944142923428\\
0.757736061563291	-2.57765813652787\\
0.763520306308048	-2.51743747453402\\
0.769304551052806	-2.45873313799494\\
0.775088795797564	-2.40150044559036\\
0.780873040542322	-2.34569628366922\\
0.78665728528708	-2.29127905098421\\
0.792441530031838	-2.23820860452608\\
0.798225774776596	-2.18644620653954\\
0.804010019521354	-2.13595447278875\\
0.809794264266112	-2.08669732212804\\
0.81557850901087	-2.0386399274221\\
0.821362753755628	-1.99174866784935\\
0.827146998500386	-1.94599108261327\\
0.832931243245144	-1.90133582607778\\
0.838715487989902	-1.85775262433532\\
0.84449973273466	-1.81521223320968\\
0.850283977479418	-1.77368639768937\\
0.856068222224176	-1.7331478127823\\
0.861852466968933	-1.69357008577766\\
0.867636711713691	-1.6549276998969\\
0.873420956458449	-1.61719597931195\\
0.879205201203207	-1.58035105550618\\
0.884989445947965	-1.54436983495029\\
0.890773690692723	-1.50922996806385\\
0.896557935437481	-1.4749098194307\\
0.902342180182239	-1.44138843923542\\
0.908126424926997	-1.40864553588653\\
0.913910669671755	-1.37666144979132\\
0.919694914416513	-1.34541712824655\\
0.925479159161271	-1.31489410140877\\
0.931263403906029	-1.28507445930776\\
0.937047648650787	-1.25594082986649\\
0.942831893395545	-1.22747635789133\\
0.948616138140303	-1.19966468499614\\
0.954400382885061	-1.17248993042452\\
0.960184627629818	-1.14593667273486\\
0.965968872374576	-1.11998993231336\\
0.971753117119334	-1.09463515468097\\
0.977537361864092	-1.06985819456094\\
0.98332160660885	-1.04564530067417\\
0.989105851353608	-1.02198310123079\\
0.994890096098366	-0.998858590086984\\
1.00067434084312	-0.976259113537162\\
1.00645858558788	-0.954172357712274\\
1.01224283033264	-0.932586336556319\\
1.0180270750774	-0.911489380353795\\
1.02381131982216	-0.890870124781948\\
1.02959556456691	-0.870717500462575\\
1.03537980931167	-0.851020722989129\\
1.04116405405643	-0.831769283405799\\
1.04694829880119	-0.81295293911622\\
1.05273254354595	-0.794561705200341\\
1.0585167882907	-0.776585846118948\\
1.06430103303546	-0.759015867786188\\
1.07008527778022	-0.741842509991347\\
1.07586952252498	-0.725056739151969\\
1.08165376726974	-0.708649741381229\\
1.08743801201449	-0.692612915853297\\
1.09322225675925	-0.676937868451202\\
1.09900650150401	-0.661616405682449\\
1.10479074624877	-0.646640528848392\\
1.11057499099352	-0.632002428454058\\
1.11635923573828	-0.617694478845798\\
1.12214348048304	-0.603709233064796\\
1.1279277252278	-0.590039417905088\\
1.13371196997256	-0.576677929165351\\
1.13949621471731	-0.563617827084282\\
1.14528045946207	-0.550852331949971\\
1.15106470420683	-0.538374819874151\\
1.15684894895159	-0.526178818722752\\
1.16263319369635	-0.514258004194642\\
1.1684174384411	-0.5026061960409\\
1.17420168318586	-0.491217354417404\\
1.17998592793062	-0.480085576363923\\
1.18577017267538	-0.469205092403293\\
1.19155441742014	-0.458570263254642\\
1.19733866216489	-0.448175576654969\\
1.20312290690965	-0.438015644283706\\
1.20890715165441	-0.428085198785242\\
1.21469139639917	-0.418379090884653\\
1.22047564114393	-0.408892286592172\\
1.22625988588868	-0.399619864492215\\
1.23204413063344	-0.390557013113013\\
1.2378283753782	-0.381699028373145\\
1.24361262012296	-0.373041311101478\\
1.24939686486772	-0.364579364627261\\
1.25518110961247	-0.356308792437271\\
1.26096535435723	-0.348225295897133\\
1.26674959910199	-0.340324672034098\\
1.27253384384675	-0.332602811378717\\
1.27831808859151	-0.325055695863012\\
1.28410233333626	-0.317679396772891\\
1.28988657808102	-0.31047007275268\\
1.29567082282578	-0.303423967859774\\
1.30145506757054	-0.296537409667534\\
1.30723931231529	-0.289806807414647\\
1.31302355706005	-0.283228650199309\\
1.31880780180481	-0.276799505216621\\
1.32459204654957	-0.270516016037766\\
1.33037629129433	-0.264374900929523\\
1.33616053603908	-0.258372951212833\\
1.34194478078384	-0.252507029659159\\
1.3477290255286	-0.246774068923458\\
1.35351327027336	-0.241171070012654\\
1.35929751501812	-0.23569510078856\\
1.36508175976287	-0.230343294504243\\
1.37086600450763	-0.225112848372873\\
1.37665024925239	-0.220001022168174\\
1.38243449399715	-0.215005136855597\\
1.38821873874191	-0.21012257325341\\
1.39400298348666	-0.205350770722911\\
1.39978722823142	-0.200687225887044\\
1.40557147297618	-0.196129491376673\\
1.41135571772094	-0.191675174603862\\
1.4171399624657	-0.187321936561496\\
1.42292420721045	-0.183067490648612\\
1.42870845195521	-0.178909601520847\\
1.43449269669997	-0.174846083965427\\
1.44027694144473	-0.170874801800129\\
1.44606118618949	-0.166993666795687\\
1.45184543093424	-0.163200637621122\\
1.457629675679	-0.159493718811497\\
1.46341392042376	-0.155870959757604\\
1.46919816516852	-0.152330453717125\\
1.47498240991328	-0.148870336846807\\
1.48076665465803	-0.145488787255201\\
1.48655089940279	-0.142184024075548\\
1.49233514414755	-0.138954306558391\\
1.49811938889231	-0.135797933183499\\
1.50390363363707	-0.132713240790712\\
1.50968787838182	-0.129698603729329\\
1.51547212312658	-0.126752433025641\\
1.52125636787134	-0.123873175568268\\
1.5270406126161	-0.121059313310914\\
1.53282485736085	-0.118309362492204\\
1.53860910210561	-0.115621872872264\\
1.54439334685037	-0.112995426985682\\
1.55017759159513	-0.110428639410555\\
1.55596183633989	-0.107920156053267\\
1.56174608108464	-0.1054686534487\\
1.5675303258294	-0.103072838075568\\
1.57331457057416	-0.10073144568656\\
1.57909881531892	-0.0984432406529921\\
1.58488306006368	-0.0962070153236979\\
1.59066730480843	-0.0940215893978377\\
1.59645154955319	-0.0918858093113697\\
1.60223579429795	-0.0897985476368937\\
1.60802003904271	-0.0877587024965998\\
1.61380428378747	-0.0857651969880528\\
1.61958852853222	-0.0838169786225525\\
1.62537277327698	-0.0819130187758106\\
1.63115701802174	-0.0800523121506918\\
1.6369412627665	-0.0782338762517719\\
1.64272550751126	-0.076456750871467\\
1.64850975225601	-0.0747199975874963\\
1.65429399700077	-0.0730226992714419\\
1.66007824174553	-0.0713639596081759\\
};
\addlegendentry{$\Sigma_3^{\rm L}$}

\end{axis}

\begin{axis}[%
width=1.265in,
height=0.588in,
at={(2.157in,0.366in)},
scale only axis,
xmin=0,
xmax=4.15676612540725,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-4.63250818588718,
ymax=0.360362267511805,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.0103402142423066	-0.389743982312503\\
0.0206804284846132	-0.755282816588537\\
0.0310206427269198	-1.09771099467102\\
0.0413608569692263	-1.41808072658351\\
0.0517010712115329	-1.71740338667295\\
0.0620412854538395	-1.99665091649053\\
0.0723814996961461	-2.2567571854541\\
0.0827217139384527	-2.49861931032302\\
0.0930619281807593	-2.72309893450241\\
0.103402142423066	-2.93102346817995\\
0.113742356665372	-3.12318729028356\\
0.124082570907679	-3.30035291323365\\
0.134422785149986	-3.46325211144781\\
0.144762999392292	-3.61258701454065\\
0.155103213634599	-3.74903116614528\\
0.165443427876905	-3.87323054926681\\
0.175783642119212	-3.98580457906197\\
0.186123856361519	-4.08734706392264\\
0.196464070603825	-4.17842713572398\\
0.206804284846132	-4.25959015008203\\
0.217144499088438	-4.33135855744801\\
0.227484713330745	-4.39423274585061\\
0.237824927573051	-4.44869185608048\\
0.248165141815358	-4.49519457009445\\
0.258505356057665	-4.53417987340046\\
0.268845570299971	-4.56606779216786\\
0.279185784542278	-4.59126010579079\\
0.289525998784584	-4.61014103561653\\
0.299866213026891	-4.62307791053429\\
0.310206427269198	-4.63042181010378\\
0.320546641511504	-4.63250818588718\\
0.330886855753811	-4.62965746163234\\
0.341227069996117	-4.62217561293937\\
0.351567284238424	-4.61035472702774\\
0.361907498480731	-4.59447354320546\\
0.372247712723037	-4.57479797462729\\
0.382587926965344	-4.55158161191412\\
0.39292814120765	-4.52506620919096\\
0.403268355449957	-4.49548215308702\\
0.413608569692263	-4.46304891522708\\
0.42394878393457	-4.42797548872963\\
0.434288998176877	-4.39046080921364\\
0.444629212419183	-4.35069416080258\\
0.45496942666149	-4.30885556760106\\
0.465309640903796	-4.26511617110686\\
0.475649855146103	-4.21963859400825\\
0.48599006938841	-4.17257729080438\\
0.496330283630716	-4.12407888567427\\
0.506670497873023	-4.07428249800819\\
0.517010712115329	-4.02332005600354\\
0.527350926357636	-3.97131659871596\\
0.537691140599942	-3.91839056694547\\
0.548031354842249	-3.8646540833262\\
0.558371569084556	-3.81021322197818\\
0.568711783326862	-3.75516826806868\\
0.579051997569169	-3.69961396762095\\
0.589392211811475	-3.64363976789797\\
0.599732426053782	-3.58733004867924\\
0.610072640296089	-3.53076434473933\\
0.620412854538395	-3.47401755982742\\
0.630753068780702	-3.41716017243834\\
0.641093283023008	-3.36025843365659\\
0.651433497265315	-3.30337455734648\\
0.661773711507622	-3.24656690295319\\
0.672113925749928	-3.18989015117113\\
0.682454139992235	-3.13339547272844\\
0.692794354234541	-3.07713069052858\\
0.703134568476848	-3.02114043538239\\
0.713474782719154	-2.96546629555688\\
0.723814996961461	-2.91014696035964\\
0.734155211203768	-2.85521835797106\\
0.744495425446074	-2.80071378772976\\
0.754835639688381	-2.74666404706994\\
0.765175853930687	-2.6930975533031\\
0.775516068172994	-2.64004046043052\\
0.785856282415301	-2.58751677116647\\
0.796196496657607	-2.53554844434669\\
0.806536710899914	-2.48415549789074\\
0.81687692514222	-2.43335610748142\\
0.827217139384527	-2.38316670111883\\
0.837557353626833	-2.33360204970196\\
0.84789756786914	-2.28467535378495\\
0.858237782111447	-2.2363983266508\\
0.868577996353753	-2.18878127384035\\
0.87891821059606	-2.14183316926951\\
0.889258424838366	-2.0955617280636\\
0.899598639080673	-2.04997347623303\\
0.90993885332298	-2.00507381731045\\
0.920279067565286	-1.96086709606529\\
0.930619281807593	-1.91735665940778\\
0.940959496049899	-1.8745449145905\\
0.951299710292206	-1.83243338481201\\
0.961639924534513	-1.79102276232324\\
0.971980138776819	-1.75031295913399\\
0.982320353019126	-1.71030315541332\\
0.992660567261432	-1.67099184567465\\
1.00300078150374	-1.63237688283262\\
1.01334099574605	-1.5944555202164\\
1.02368120998835	-1.55722445162041\\
1.03402142423066	-1.52067984947113\\
1.04436163847297	-1.48481740118552\\
1.05470185271527	-1.44963234379384\\
1.06504206695758	-1.41511949689736\\
1.07538228119988	-1.38127329402849\\
1.08572249544219	-1.34808781247872\\
1.0960627096845	-1.31555680165725\\
1.1064029239268	-1.28367371004076\\
1.11674313816911	-1.25243171077292\\
1.12708335241142	-1.22182372596971\\
1.13742356665372	-1.19184244978463\\
1.14776378089603	-1.16248037028613\\
1.15810399513834	-1.13372979019717\\
1.16844420938064	-1.10558284654548\\
1.17878442362295	-1.0780315292708\\
1.18912463786526	-1.051067698834\\
1.19946485210756	-1.02468310287097\\
1.20980506634987	-0.998869391932773\\
1.22014528059218	-0.973618134351941\\
1.23048549483448	-0.948920830273064\\
1.24082570907679	-0.924768924884644\\
1.2511659233191	-0.90115382088754\\
1.2615061375614	-0.878066890234082\\
1.27184635180371	-0.85549948517054\\
1.28218656604602	-0.833442948614397\\
1.29252678028832	-0.811888623896618\\
1.30286699453063	-0.790827863897934\\
1.31320720877294	-0.770252039607005\\
1.32354742301524	-0.750152548127214\\
1.33388763725755	-0.730520820157795\\
1.34422785149986	-0.711348326973942\\
1.35456806574216	-0.69262658692959\\
1.36490827998447	-0.674347171505567\\
1.37524849422678	-0.656501710924923\\
1.38558870846908	-0.63908189935633\\
1.39592892271139	-0.622079499725619\\
1.4062691369537	-0.605486348154671\\
1.416609351196	-0.589294358046099\\
1.42694956543831	-0.573495523831386\\
1.43728977968062	-0.55808192439942\\
1.44762999392292	-0.543045726221643\\
1.45797020816523	-0.528379186189358\\
1.46831042240754	-0.514074654178072\\
1.47865063664984	-0.500124575353144\\
1.48899085089215	-0.486521492230367\\
1.49933106513446	-0.473258046504541\\
1.50967127937676	-0.460326980658549\\
1.52001149361907	-0.447721139364877\\
1.53035170786137	-0.435433470691007\\
1.54069192210368	-0.423457027119634\\
1.55103213634599	-0.411784966394138\\
1.56137235058829	-0.400410552199306\\
1.5717125648306	-0.389327154686858\\
1.58205277907291	-0.378528250854866\\
1.59239299331521	-0.368007424789796\\
1.60273320755752	-0.357758367779477\\
1.61307342179983	-0.347774878304905\\
1.62341363604213	-0.338050861918491\\
1.63375385028444	-0.328580331015924\\
1.64409406452675	-0.319357404508564\\
1.65443427876905	-0.310376307402906\\
1.66477449301136	-0.301631370293377\\
1.67511470725367	-0.293117028774403\\
1.68545492149597	-0.284827822777432\\
1.69579513573828	-0.276758395838301\\
1.70613534998059	-0.268903494300073\\
1.71647556422289	-0.26125796645624\\
1.7268157784652	-0.253816761638929\\
1.73715599270751	-0.246574929256516\\
1.74749620694981	-0.239527617784848\\
1.75783642119212	-0.232670073716047\\
1.76817663543443	-0.225997640468664\\
1.77851684967673	-0.219505757262781\\
1.78885706391904	-0.213189957963443\\
1.79919727816135	-0.207045869895636\\
1.80953749240365	-0.201069212633871\\
1.81987770664596	-0.195255796769241\\
1.83021792088827	-0.189601522656689\\
1.84055813513057	-0.184102379145066\\
1.85089834937288	-0.178754442292401\\
1.86123856361519	-0.173553874068703\\
1.87157877785749	-0.168496921048447\\
1.8819189920998	-0.163579913094792\\
1.89225920634211	-0.15879926203746\\
1.90259942058441	-0.154151460346088\\
1.91293963482672	-0.14963307980075\\
1.92327984906903	-0.145240770161249\\
1.93362006331133	-0.140971257836689\\
1.94396027755364	-0.136821344556725\\
1.95430049179594	-0.132787906045805\\
1.96464070603825	-0.128867890701645\\
1.97498092028056	-0.125058318279077\\
1.98532113452286	-0.121356278580349\\
1.99566134876517	-0.117758930152866\\
2.00600156300748	-0.114263498995309\\
2.01634177724978	-0.110867277272983\\
2.02668199149209	-0.107567622043193\\
2.0370222057344	-0.10436195399139\\
2.0473624199767	-0.101247756178753\\
2.05770263421901	-0.0982225728018378\\
2.06804284846132	-0.0952840079648638\\
2.07838306270362	-0.0924297244651561\\
2.08872327694593	-0.0896574425922209\\
2.09906349118824	-0.0869649389408833\\
2.10940370543054	-0.0843500452388759\\
2.11974391967285	-0.0818106471892265\\
2.13008413391516	-0.0793446833277558\\
2.14042434815746	-0.0769501438959593\\
2.15076456239977	-0.0746250697295148\\
2.16110477664208	-0.0723675511626241\\
2.17144499088438	-0.0701757269483693\\
2.18178520512669	-0.0680477831952326\\
2.192125419369	-0.0659819523199032\\
2.2024656336113	-0.0639765120164723\\
2.21280584785361	-0.0620297842420864\\
2.22314606209592	-0.0601401342191159\\
2.23348627633822	-0.0583059694538662\\
2.24382649058053	-0.0565257387718455\\
2.25416670482284	-0.0547979313695802\\
2.26450691906514	-0.0531210758829555\\
2.27484713330745	-0.051493739472038\\
2.28518734754976	-0.0499145269223275\\
2.29552756179206	-0.0483820797623647\\
2.30586777603437	-0.0468950753976145\\
2.31620799027668	-0.0454522262605275\\
2.32654820451898	-0.044052278976674\\
2.33688841876129	-0.0426940135468322\\
2.3472286330036	-0.0413762425449037\\
2.3575688472459	-0.0400978103315207\\
2.36790906148821	-0.0388575922831995\\
2.37824927573051	-0.0376544940368878\\
2.38858948997282	-0.0364874507497486\\
2.39892970421513	-0.0353554263740126\\
2.40926991845743	-0.0342574129467295\\
2.41961013269974	-0.0331924298942411\\
2.42995034694205	-0.0321595233511948\\
2.44029056118435	-0.0311577654939123\\
2.45063077542666	-0.0301862538879237\\
2.46097098966897	-0.0292441108494747\\
2.47131120391127	-0.0283304828208111\\
2.48165141815358	-0.0274445397590438\\
2.49199163239589	-0.0265854745383914\\
2.50233184663819	-0.0257525023656015\\
2.5126720608805	-0.0249448602083455\\
2.52301227512281	-0.0241618062363822\\
2.53335248936511	-0.023402619275286\\
2.54369270360742	-0.0226665982725325\\
2.55403291784973	-0.0219530617757357\\
2.56437313209203	-0.0212613474228306\\
2.57471334633434	-0.0205908114439945\\
2.58505356057665	-0.0199408281751009\\
2.59539377481895	-0.0193107895825018\\
2.60573398906126	-0.0187001047989327\\
2.61607420330357	-0.0181081996703371\\
2.62641441754587	-0.0175345163134079\\
2.63675463178818	-0.0169785126836442\\
2.64709484603049	-0.0164396621537242\\
2.65743506027279	-0.0159174531019951\\
2.6677752745151	-0.0154113885108828\\
2.67811548875741	-0.0149209855750278\\
2.68845570299971	-0.0144457753189528\\
2.69879591724202	-0.0139853022240706\\
2.70913613148433	-0.013539123864844\\
2.71947634572663	-0.0131068105539101\\
2.72981655996894	-0.0126879449959829\\
2.74015677421125	-0.0122821219503532\\
2.75049698845355	-0.011888947901804\\
2.76083720269586	-0.0115080407397635\\
2.77117741693817	-0.0111390294455196\\
2.78151763118047	-0.0107815537873238\\
2.79185784542278	-0.0104352640232116\\
2.80219805966509	-0.0100998206113722\\
2.81253827390739	-0.00977489392790145\\
2.8228784881497	-0.00946016399177444\\
2.833218702392	-0.00915532019687657\\
2.84355891663431	-0.0088600610509352\\
2.85389913087662	-0.00857409392119613\\
2.86423934511892	-0.00829713478669138\\
2.87457955936123	-0.00802890799694804\\
2.88491977360354	-0.00776914603699002\\
2.89525998784584	-0.00751758929848716\\
2.90560020208815	-0.00727398585690913\\
2.91594041633046	-0.00703809125454337\\
2.92628063057276	-0.00680966828923986\\
2.93662084481507	-0.00658848680874693\\
2.94696105905738	-0.00637432351050591\\
2.95730127329968	-0.006166961746774\\
2.96764148754199	-0.00596619133494816\\
2.9779817017843	-0.00577180837296425\\
2.9883219160266	-0.00558361505964913\\
2.99866213026891	-0.00540141951990503\\
3.00900234451122	-0.00522503563460849\\
3.01934255875352	-0.00505428287510813\\
3.02968277299583	-0.00488898614220826\\
3.04002298723814	-0.00472897560952717\\
3.05036320148044	-0.00457408657112177\\
3.06070341572275	-0.00442415929327227\\
3.07104362996506	-0.00427903887032258\\
3.08138384420736	-0.00413857508447495\\
3.09172405844967	-0.0040026222694389\\
3.10206427269198	-0.00387103917783713\\
3.11240448693428	-0.00374368885227292\\
3.12274470117659	-0.0036204384999657\\
3.1330849154189	-0.00350115937086374\\
3.1434251296612	-0.00338572663914455\\
3.15376534390351	-0.00327401928801589\\
3.16410555814582	-0.00316591999773213\\
3.17444577238812	-0.00306131503674272\\
3.18478598663043	-0.00296009415589118\\
3.19512620087274	-0.00286215048558529\\
3.20546641511504	-0.00276738043586061\\
3.21580662935735	-0.00267568359926154\\
3.22614684359965	-0.00258696265646567\\
3.23648705784196	-0.0025011232845792\\
3.24682727208427	-0.00241807406803252\\
3.25716748632657	-0.00233772641200715\\
3.26750770056888	-0.00225999445832659\\
3.27784791481119	-0.00218479500374524\\
3.28818812905349	-0.00211204742057141\\
3.2985283432958	-0.00204167357956166\\
3.30886855753811	-0.00197359777502535\\
3.31920877178041	-0.00190774665207992\\
3.32954898602272	-0.00184404913599864\\
3.33988920026503	-0.00178243636359415\\
3.35022941450733	-0.00172284161658248\\
3.36056962874964	-0.00166520025687353\\
3.37090984299195	-0.00160944966373559\\
3.38125005723425	-0.00155552917278234\\
3.39159027147656	-0.0015033800167326\\
3.40193048571887	-0.00145294526789389\\
3.41227069996117	-0.00140416978232241\\
3.42261091420348	-0.00135700014561306\\
3.43295112844579	-0.00131138462027446\\
3.44329134268809	-0.00126727309464491\\
3.4536315569304	-0.00122461703330646\\
3.46397177117271	-0.00118336942895548\\
3.47431198541501	-0.00114348475568885\\
3.48465219965732	-0.00110491892366635\\
3.49499241389963	-0.00106762923511059\\
3.50533262814193	-0.00103157434160684\\
3.51567284238424	-0.000996714202666352\\
3.52601305662655	-0.000963010045517373\\
3.53635327086885	-0.00093042432608919\\
3.54669348511116	-0.000898920691155507\\
3.55703369935347	-0.00086846394160417\\
3.56737391359577	-0.000839019996801311\\
3.57771412783808	-0.000810555860018679\\
3.58805434208039	-0.000783039584893899\\
3.59839455632269	-0.000756440242894065\\
3.608734770565	-0.000730727891754031\\
3.61907498480731	-0.000705873544861364\\
3.62941519904961	-0.000681849141560828\\
3.63975541329192	-0.000658627518351889\\
3.65009562753422	-0.00063618238095352\\
3.66043584177653	-0.000614488277211266\\
3.67077605601884	-0.000593520570822185\\
3.68111627026114	-0.000573255415853981\\
3.69145648450345	-0.000553669732035287\\
3.70179669874576	-0.000534741180794657\\
3.71213691298806	-0.000516448142026509\\
3.72247712723037	-0.000498769691562763\\
3.73281734147268	-0.000481685579329626\\
3.74315755571498	-0.000465176208169424\\
3.75349776995729	-0.000449222613308033\\
3.7638379841996	-0.00043380644244895\\
3.7741781984419	-0.00041890993647559\\
3.78451841268421	-0.000404515910743908\\
3.79485862692652	-0.000390607736947946\\
3.80519884116882	-0.000377169325541391\\
3.81553905541113	-0.000364185108698708\\
3.82587926965344	-0.000351640023799873\\
3.83621948389574	-0.000339519497423187\\
3.84655969813805	-0.000327809429831074\\
3.85689991238036	-0.000316496179934222\\
3.86724012662266	-0.000305566550719811\\
3.87758034086497	-0.000295007775130003\\
3.88792055510728	-0.000284807502377246\\
3.89826076934958	-0.000274953784683325\\
3.90860098359189	-0.000265435064429497\\
3.9189411978342	-0.000256240161705363\\
3.9292814120765	-0.000247358262244529\\
3.93962162631881	-0.00023877890573541\\
3.94996184056112	-0.000230491974495917\\
3.96030205480342	-0.000222487682501032\\
3.97064226904573	-0.00021475656475264\\
3.98098248328804	-0.000207289466981283\\
3.99132269753034	-0.000200077535669782\\
4.00166291177265	-0.000193112208388993\\
4.01200312601496	-0.000186385204436221\\
4.02234334025726	-0.000179888515767121\\
4.03268355449957	-0.000173614398212134\\
4.04302376874188	-0.00016755536296884\\
4.05336398298418	-0.000161704168361788\\
4.06370419722649	-0.000156053811861651\\
4.07404441146879	-0.000150597522355799\\
4.0843846257111	-0.000145328752662595\\
4.09472483995341	-0.000140241172281939\\
4.10506505419572	-0.000135328660374842\\
4.11540526843802	-0.000130585298964991\\
4.12574548268033	-0.000126005366355486\\
4.13608569692263	-0.000121583330754133\\
4.14642591116494	-0.000117313844100875\\
4.15676612540725	-0.000113191736091128\\
};
\addlegendentry{$\Sigma_4^{\rm D}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0103402142423066	-0.385392098262618\\
0.0206804284846132	-0.747683161662577\\
0.0310206427269198	-1.08949231669974\\
0.0413608569692263	-1.4109901744223\\
0.0517010712115329	-1.71248927066129\\
0.0620412854538395	-1.99441796675321\\
0.0723814996961461	-2.25729758295865\\
0.0827217139384527	-2.50172244732048\\
0.0930619281807593	-2.72834256717259\\
0.103402142423066	-2.93784865376506\\
0.113742356665372	-3.13095925248715\\
0.124082570907679	-3.30840975193694\\
0.134422785149986	-3.47094306460807\\
0.144762999392292	-3.61930179025764\\
0.155103213634599	-3.75422169010833\\
0.165443427876905	-3.87642631595673\\
0.175783642119212	-3.98662265304689\\
0.186123856361519	-4.08549764926714\\
0.196464070603825	-4.17371551588653\\
0.206804284846132	-4.25191569671438\\
0.217144499088438	-4.32071141329309\\
0.227484713330745	-4.38068870357303\\
0.237824927573051	-4.43240588051983\\
0.248165141815358	-4.47639334532144\\
0.258505356057665	-4.51315369734423\\
0.268845570299971	-4.5431620897848\\
0.279185784542278	-4.56686678612355\\
0.289525998784584	-4.5846898780547\\
0.299866213026891	-4.59702813058923\\
0.310206427269198	-4.60425392454364\\
0.320546641511504	-4.60671627067992\\
0.330886855753811	-4.6047418733874\\
0.341227069996117	-4.59863622503206\\
0.351567284238424	-4.5886847149761\\
0.361907498480731	-4.57515373982268\\
0.372247712723037	-4.55829180369637\\
0.382587926965344	-4.5383305993568\\
0.39292814120765	-4.51548606268713\\
0.403268355449957	-4.48995939462267\\
0.413608569692263	-4.46193804591215\\
0.42394878393457	-4.43159666125229\\
0.434288998176877	-4.39909798032671\\
0.444629212419183	-4.36459369412703\\
0.45496942666149	-4.3282252556555\\
0.465309640903796	-4.29012464471638\\
0.475649855146103	-4.25041508701222\\
0.48599006938841	-4.20921172818199\\
0.496330283630716	-4.1666222637614\\
0.506670497873023	-4.12274752632201\\
0.517010712115329	-4.07768203126199\\
0.527350926357636	-4.03151448288746\\
0.537691140599942	-3.98432824254448\\
0.548031354842249	-3.93620176064491\\
0.558371569084556	-3.8872089744805\\
0.568711783326862	-3.8374196737427\\
0.579051997569169	-3.78689983566613\\
0.589392211811475	-3.73571193169443\\
0.599732426053782	-3.6839152075329\\
0.610072640296089	-3.63156593840446\\
0.620412854538395	-3.57871766126796\\
0.630753068780702	-3.52542138569234\\
0.641093283023008	-3.47172578500867\\
0.651433497265315	-3.4176773692864\\
0.661773711507622	-3.36332064160199\\
0.672113925749928	-3.30869823898793\\
0.682454139992235	-3.25385105937015\\
0.692794354234541	-3.1988183757217\\
0.703134568476848	-3.14363793858207\\
0.713474782719154	-3.08834606801421\\
0.723814996961461	-3.03297773599698\\
0.734155211203768	-2.97756664017807\\
0.744495425446074	-2.92214526984346\\
0.754835639688381	-2.86674496489321\\
0.765175853930687	-2.81139596855003\\
0.775516068172994	-2.75612747446781\\
0.785856282415301	-2.70096766885055\\
0.796196496657607	-2.64594376813927\\
0.806536710899914	-2.59108205277474\\
0.81687692514222	-2.53640789749722\\
0.827217139384527	-2.48194579860146\\
0.837557353626833	-2.42771939852446\\
0.84789756786914	-2.37375150810668\\
0.858237782111447	-2.32006412683249\\
0.868577996353753	-2.26667846132426\\
0.87891821059606	-2.21361494233498\\
0.889258424838366	-2.16089324045759\\
0.899598639080673	-2.10853228074476\\
0.90993885332298	-2.05655025641044\\
0.920279067565286	-2.0049646417641\\
0.930619281807593	-1.95379220451002\\
0.940959496049899	-1.90304901752756\\
0.951299710292206	-1.85275047023273\\
0.961639924534513	-1.80291127960817\\
0.971980138776819	-1.75354550097616\\
0.982320353019126	-1.70466653857838\\
0.992660567261432	-1.65628715601637\\
1.00300078150374	-1.6084194865978\\
1.01334099574605	-1.56107504362601\\
1.02368120998835	-1.51426473066345\\
1.03402142423066	-1.46799885179343\\
1.04436163847297	-1.42228712189951\\
1.05470185271527	-1.37713867697705\\
1.06504206695758	-1.33256208448752\\
1.07538228119988	-1.28856535376257\\
1.08572249544219	-1.24515594646208\\
1.0960627096845	-1.20234078708746\\
1.1064029239268	-1.1601262735498\\
1.11674313816911	-1.11851828779013\\
1.12708335241142	-1.07752220644809\\
1.13742356665372	-1.03714291157338\\
1.14776378089603	-0.997384801374167\\
1.15810399513834	-0.958251800995165\\
1.16844420938064	-0.919747373317813\\
1.17878442362295	-0.881874529774568\\
1.18912463786526	-0.844635841168889\\
1.19946485210756	-0.808033448492404\\
1.20980506634987	-0.772069073730633\\
1.22014528059218	-0.736744030648705\\
1.23048549483448	-0.702059235548522\\
1.24082570907679	-0.66801521798905\\
1.2511659233191	-0.634612131461554\\
1.2615061375614	-0.601849764011893\\
1.27184635180371	-0.569727548802207\\
1.28218656604602	-0.538244574604695\\
1.29252678028832	-0.507399596220447\\
1.30286699453063	-0.477191044816679\\
1.31320720877294	-0.447617038176014\\
1.32354742301524	-0.418675390851855\\
1.33388763725755	-0.390363624224215\\
1.34422785149986	-0.362678976450716\\
1.35456806574216	-0.335618412307855\\
1.36490827998447	-0.309178632917929\\
1.37524849422678	-0.28335608535738\\
1.38558870846908	-0.258146972142632\\
1.39592892271139	-0.233547260589815\\
1.4062691369537	-0.20955269204507\\
1.416609351196	-0.18615879098243\\
1.42694956543831	-0.16336087396655\\
1.43728977968062	-0.141154058477841\\
1.44762999392292	-0.119533271597805\\
1.45797020816523	-0.098493258552634\\
1.46831042240754	-0.0780285911133595\\
1.47865063664984	-0.0581336758510723\\
1.48899085089215	-0.0388027622459366\\
1.49933106513446	-0.0200299506489324\\
1.50967127937676	-0.00180920009544749\\
1.52001149361907	0.0158656640299783\\
1.53035170786137	0.0330009424782821\\
1.54069192210368	0.0496030547702455\\
1.55103213634599	0.0656785319808132\\
1.56137235058829	0.0812340096734318\\
1.5717125648306	0.0962762209843439\\
1.58205277907291	0.110811989856644\\
1.59239299331521	0.124848224423785\\
1.60273320755752	0.138391910542113\\
1.61307342179983	0.151450105471901\\
1.62341363604213	0.164029931706245\\
1.63375385028444	0.176138570947123\\
1.64409406452675	0.187783258227785\\
1.65443427876905	0.198971276180599\\
1.66477449301136	0.209709949449393\\
1.67511470725367	0.22000663924524\\
1.68545492149597	0.229868738044596\\
1.69579513573828	0.239303664428627\\
1.70613534998059	0.248318858062489\\
1.71647556422289	0.256921774813297\\
1.7268157784652	0.265119882005447\\
1.73715599270751	0.272920653811915\\
1.74749620694981	0.280331566780115\\
1.75783642119212	0.287360095490856\\
1.76817663543443	0.294013708348902\\
1.77851684967673	0.300299863503588\\
1.78885706391904	0.306226004897948\\
1.79919727816135	0.311799558444737\\
1.80953749240365	0.317027928327733\\
1.81987770664596	0.321918493426677\\
1.83021792088827	0.326478603864162\\
1.84055813513057	0.330715577672783\\
1.85089834937288	0.334636697580852\\
1.86123856361519	0.338249207914914\\
1.87157877785749	0.341560311617351\\
1.8819189920998	0.344577167377292\\
1.89225920634211	0.347306886873065\\
1.90259942058441	0.349756532124407\\
1.91293963482672	0.351933112952643\\
1.92327984906903	0.35384358454702\\
1.93362006331133	0.355494845135405\\
1.94396027755364	0.356893733757531\\
1.95430049179594	0.358047028138963\\
1.96464070603825	0.358961442663981\\
1.97498092028056	0.359643626445548\\
1.98532113452286	0.360100161490555\\
1.99566134876517	0.360337560958498\\
2.00600156300748	0.360362267511805\\
2.01634177724978	0.36018065175596\\
2.02668199149209	0.359799010767636\\
2.0370222057344	0.35922356670902\\
2.0473624199767	0.358460465526528\\
2.05770263421901	0.357515775732119\\
2.06804284846132	0.356395487265407\\
2.07838306270362	0.35510551043481\\
2.08872327694593	0.353651674935936\\
2.09906349118824	0.352039728945478\\
2.10940370543054	0.350275338288827\\
2.11974391967285	0.348364085679695\\
2.13008413391516	0.346311470029998\\
2.14042434815746	0.344122905828279\\
2.15076456239977	0.341803722584988\\
2.16110477664208	0.339359164342891\\
2.17144499088438	0.336794389250968\\
2.18178520512669	0.334114469200102\\
2.192125419369	0.331324389518936\\
2.2024656336113	0.328429048728248\\
2.21280584785361	0.325433258352233\\
2.22314606209592	0.322341742785083\\
2.23348627633822	0.319159139211296\\
2.24382649058053	0.315889997578125\\
2.25416670482284	0.312538780618631\\
2.26450691906514	0.309109863923801\\
2.27484713330745	0.305607536062221\\
2.28518734754976	0.3020359987458\\
2.29552756179206	0.298399367040076\\
2.30586777603437	0.294701669617637\\
2.31620799027668	0.290946849053227\\
2.32654820451898	0.287138762159108\\
2.33688841876129	0.283281180359285\\
2.3472286330036	0.279377790101203\\
2.3575688472459	0.27543219330358\\
2.36790906148821	0.271447907838997\\
2.37824927573051	0.267428368049969\\
2.38858948997282	0.263376925297162\\
2.39892970421513	0.259296848538499\\
2.40926991845743	0.255191324937896\\
2.41961013269974	0.251063460502374\\
2.42995034694205	0.246916280746355\\
2.44029056118435	0.242752731381932\\
2.45063077542666	0.238575679033943\\
2.46097098966897	0.234387911978698\\
2.47131120391127	0.230192140905226\\
2.48165141815358	0.225990999697932\\
2.49199163239589	0.221787046239579\\
2.50233184663819	0.217582763233511\\
2.5126720608805	0.2133805590441\\
2.52301227512281	0.209182768554358\\
2.53335248936511	0.204991654039727\\
2.54369270360742	0.200809406057071\\
2.55403291784973	0.196638144347875\\
2.56437313209203	0.192479918754754\\
2.57471334633434	0.188336710150303\\
2.58505356057665	0.184210431377428\\
2.59539377481895	0.180102928200247\\
2.60573398906126	0.176015980264721\\
2.61607420330357	0.171951302068162\\
2.62641441754587	0.167910543936808\\
2.63675463178818	0.163895293010657\\
2.64709484603049	0.15990707423479\\
2.65743506027279	0.155947351356407\\
2.6677752745151	0.152017527926857\\
2.67811548875741	0.148118948307923\\
2.68845570299971	0.144252898681664\\
2.69879591724202	0.140420608063142\\
2.70913613148433	0.136623249315351\\
2.71947634572663	0.13286194016572\\
2.72981655996894	0.129137744223553\\
2.74015677421125	0.125451671997802\\
2.75049698845355	0.121804681914582\\
2.76083720269586	0.118197681333845\\
2.77117741693817	0.114631527564682\\
2.78151763118047	0.11110702887869\\
2.79185784542278	0.107624945520893\\
2.80219805966509	0.104185990717726\\
2.81253827390739	0.100790831681569\\
2.8228784881497	0.0974400906113921\\
2.833218702392	0.0941343456890291\\
2.84355891663431	0.0908741320706638\\
2.85389913087662	0.0876599428730947\\
2.86423934511892	0.0844922301543784\\
2.87457955936123	0.0813714058884574\\
2.88491977360354	0.0782978429333995\\
2.89525998784584	0.0752718759928863\\
2.90560020208815	0.0722938025706059\\
2.91594041633046	0.0693638839172186\\
2.92628063057276	0.0664823459695772\\
2.93662084481507	0.0636493802818996\\
2.94696105905738	0.0608651449486041\\
2.95730127329968	0.0581297655185301\\
2.96764148754199	0.0554433359002824\\
2.9779817017843	0.0528059192584489\\
2.9883219160266	0.050217548900454\\
2.99866213026891	0.0476782291538223\\
3.00900234451122	0.0451879362336423\\
3.01934255875352	0.0427466191000264\\
3.02968277299583	0.0403542003053803\\
3.04002298723814	0.0380105768313041\\
3.05036320148044	0.0357156209149584\\
3.06070341572275	0.0334691808647401\\
3.07104362996506	0.0312710818651246\\
3.08138384420736	0.0291211267705389\\
3.09172405844967	0.0270190968881434\\
3.10206427269198	0.0249647527494077\\
3.11240448693428	0.0229578348703774\\
3.12274470117659	0.0209980645005368\\
3.1330849154189	0.0190851443601841\\
3.1434251296612	0.0172187593662414\\
3.15376534390351	0.0153985773464338\\
3.16410555814582	0.0136242497417794\\
3.17444577238812	0.0118954122973395\\
3.18478598663043	0.0102116857411881\\
3.19512620087274	0.00857267645156666\\
3.20546641511504	0.0069779771121983\\
3.21580662935735	0.00542716735574275\\
3.22614684359965	0.00391981439538147\\
3.23648705784196	0.00245547364452855\\
3.24682727208427	0.00103368932467038\\
3.25716748632657	-0.000346004938656251\\
3.26750770056888	-0.00168408553173154\\
3.27784791481119	-0.00298103828034331\\
3.28818812905349	-0.00423735788927238\\
3.2985283432958	-0.0054535473935384\\
3.30886855753811	-0.00663011762136613\\
3.31920877178041	-0.00776758666882686\\
3.32954898602272	-0.008866479386104\\
3.33988920026503	-0.0099273268753271\\
3.35022941450733	-0.0109506659999135\\
3.36056962874964	-0.011937038905352\\
3.37090984299195	-0.0128869925513586\\
3.38125005723425	-0.01380107825533\\
3.39159027147656	-0.0146798512470151\\
3.40193048571887	-0.0155238702343239\\
3.41227069996117	-0.0163336969801848\\
3.42261091420348	-0.0171098958903616\\
3.43295112844579	-0.0178530336121362\\
3.44329134268809	-0.0185636786437587\\
3.4536315569304	-0.0192424009545661\\
3.46397177117271	-0.0198897716156647\\
3.47431198541501	-0.0205063624410705\\
3.48465219965732	-0.0210927456391979\\
3.49499241389963	-0.0216494934745856\\
3.50533262814193	-0.0221771779397449\\
3.51567284238424	-0.0226763704370131\\
3.52601305662655	-0.023147641470295\\
3.53635327086885	-0.0235915603465693\\
3.54669348511116	-0.0240086948870389\\
3.55703369935347	-0.0243996111477992\\
3.56737391359577	-0.0247648731498986\\
3.57771412783808	-0.0251050426186631\\
3.58805434208039	-0.025420678732156\\
3.59839455632269	-0.0257123378786406\\
3.608734770565	-0.0259805734229164\\
3.61907498480731	-0.0262259354813935\\
3.62941519904961	-0.0264489707057718\\
3.63975541329192	-0.0266502220751914\\
3.65009562753422	-0.0268302286967167\\
3.66043584177653	-0.0269895256140184\\
3.67077605601884	-0.0271286436241176\\
3.68111627026114	-0.0272481091020527\\
3.69145648450345	-0.0273484438333326\\
3.70179669874576	-0.0274301648540376\\
3.71213691298806	-0.0274937842984298\\
3.72247712723037	-0.027539809253934\\
3.73281734147268	-0.0275687416233514\\
3.74315755571498	-0.027581077994167\\
3.75349776995729	-0.0275773095148126\\
3.7638379841996	-0.0275579217777469\\
3.7741781984419	-0.027523394709215\\
3.78451841268421	-0.0274742024655497\\
3.79485862692652	-0.0274108133358773\\
3.80519884116882	-0.0273336896510909\\
3.81553905541113	-0.0272432876989559\\
3.82587926965344	-0.0271400576452106\\
3.83621948389574	-0.0270244434605283\\
3.84655969813805	-0.0268968828532059\\
3.85689991238036	-0.0267578072074455\\
3.86724012662266	-0.0266076415270967\\
3.87758034086497	-0.0264468043847277\\
3.88792055510728	-0.0262757078758936\\
3.89826076934958	-0.026094757578473\\
3.90860098359189	-0.0259043525169433\\
3.9189411978342	-0.025704885131467\\
3.9292814120765	-0.0254967412516622\\
3.93962162631881	-0.0252803000749319\\
3.94996184056112	-0.0250559341492268\\
3.96030205480342	-0.0248240093601199\\
3.97064226904573	-0.0245848849220688\\
3.98098248328804	-0.0243389133737467\\
3.99132269753034	-0.0240864405773219\\
4.00166291177265	-0.0238278057215677\\
4.01200312601496	-0.0235633413286859\\
4.02234334025726	-0.0232933732647287\\
4.03268355449957	-0.0230182207535051\\
4.04302376874188	-0.0227381963938589\\
4.05336398298418	-0.0224536061802078\\
4.06370419722649	-0.0221647495262332\\
4.07404441146879	-0.0218719192916135\\
4.0843846257111	-0.0215754018116938\\
4.09472483995341	-0.0212754769299864\\
4.10506505419572	-0.0209724180334001\\
4.11540526843802	-0.0206664920900947\\
4.12574548268033	-0.0203579596898611\\
4.13608569692263	-0.0200470750869281\\
4.14642591116494	-0.0197340862450984\\
4.15676612540725	-0.0194192348851183\\
};
\addlegendentry{$\Sigma_4^{\rm L}$}

\end{axis}
\end{tikzpicture}%

==> Figures/myfile_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.372in,
at={(0.758in,0.674in)},
scale only axis,
clip=false,
xmin=0.5,
xmax=8.5,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=-0.5,
ymax=300,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$J$},
axis background/.style={fill=white}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	4.87126442038237e-05\\
1	0.341170985297599\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	0.00143719107376088\\
2	1.72760403503667\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3	0.00166411003184291\\
3	8.31306807334345\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	0.00205799943901607\\
4	19.9749320388551\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5	0.0116779481338696\\
5	45.2119792609884\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6	0.0471030997397651\\
6	95.7783989951948\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7	0.0578567309674704\\
7	240.799127777064\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	0.058737743687953\\
8	445.512440156252\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0053940079994554\\
1	0.146072651905592\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	0.0250668044977884\\
2	0.708868244408245\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	0.104128024103513\\
3	3.45514666043759\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	0.190019875163099\\
4	8.52062257741646\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	0.410812161320697\\
5	19.386369218122\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	0.807327539284634\\
6	41.9854544944969\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	1.18747611927037\\
7	99.417094397227\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	2.79138609728855\\
8	191.772702328322\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
1	0.0153248510206488\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
2	0.0944567004338981\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
3	0.458786194775914\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
4	0.923218297231139\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
5	1.87224151095024\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
6	3.31771976787348\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
7	4.93885663781861\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
8	27.0431741967785\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
1	0.0153248510206488\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
2	0.0944567004338981\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
3	0.458786194775914\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
4	0.923218297231139\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
5	1.87224151095024\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
6	3.31771976787348\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
7	4.93885663781861\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
8	27.0431741967785\\
};
\node[right, align=left, inner sep=0, rotate=90]
at (0.718cm,-0.491cm) { 3};
\node[right, align=left, inner sep=0, rotate=90]
at (2.153cm,-0.491cm) { 4};
\node[right, align=left, inner sep=0, rotate=90]
at (3.588cm,-0.491cm) { 5};
\node[right, align=left, inner sep=0, rotate=90]
at (5.024cm,-0.491cm) { 6};
\node[right, align=left, inner sep=0, rotate=90]
at (6.459cm,-0.491cm) { 7};
\node[right, align=left, inner sep=0, rotate=90]
at (7.895cm,-0.491cm) { 8};
\node[right, align=left, inner sep=0, rotate=90]
at (9.33cm,-0.491cm) { 9};
\node[right, align=left, inner sep=0, rotate=90]
at (10.765cm,-0.491cm) {10};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/myfile_3.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth ,
height=1.5in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{ 3},{ 4},{ 5},{ 6},{ 7},{ 8},{ 9},{10}},
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=-0.5,
ymax=300,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$J$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.146072651905592\\
1	0.341170985297599\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.708868244408245\\
2	1.72760403503667\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.45514666043759\\
3	8.31306807334345\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	8.52062257741646\\
4	19.9749320388551\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	19.386369218122\\
5	45.2119792609884\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	41.9854544944969\\
6	95.7783989951948\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	99.417094397227\\
7	240.799127777064\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	191.772702328322\\
8	445.512440156252\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.87126442038237e-05\\
1	0.0053940079994554\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00143719107376088\\
2	0.0250668044977884\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00166411003184291\\
3	0.104128024103513\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00205799943901607\\
4	0.190019875163099\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0116779481338696\\
5	0.410812161320697\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0471030997397651\\
6	0.807327539284634\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0578567309674704\\
7	1.18747611927037\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.058737743687953\\
8	2.79138609728855\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.341170985297599\\
1.125	0.341170985297599\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.72760403503667\\
2.125	1.72760403503667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	8.31306807334345\\
3.125	8.31306807334345\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	19.9749320388551\\
4.125	19.9749320388551\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	45.2119792609884\\
5.125	45.2119792609884\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	95.7783989951948\\
6.125	95.7783989951948\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	240.799127777064\\
7.125	240.799127777064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	445.512440156252\\
8.125	445.512440156252\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	4.87126442038237e-05\\
1.125	4.87126442038237e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.00143719107376088\\
2.125	0.00143719107376088\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.00166411003184291\\
3.125	0.00166411003184291\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.00205799943901607\\
4.125	0.00205799943901607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.0116779481338696\\
5.125	0.0116779481338696\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.0471030997397651\\
6.125	0.0471030997397651\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.0578567309674704\\
7.125	0.0578567309674704\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.058737743687953\\
8.125	0.058737743687953\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.0053940079994554\\
0.75	0.146072651905592\\
1.25	0.146072651905592\\
1.25	0.0053940079994554\\
0.75	0.0053940079994554\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.0250668044977884\\
1.75	0.708868244408245\\
2.25	0.708868244408245\\
2.25	0.0250668044977884\\
1.75	0.0250668044977884\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.104128024103513\\
2.75	3.45514666043759\\
3.25	3.45514666043759\\
3.25	0.104128024103513\\
2.75	0.104128024103513\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.190019875163099\\
3.75	8.52062257741646\\
4.25	8.52062257741646\\
4.25	0.190019875163099\\
3.75	0.190019875163099\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.410812161320697\\
4.75	19.386369218122\\
5.25	19.386369218122\\
5.25	0.410812161320697\\
4.75	0.410812161320697\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.807327539284634\\
5.75	41.9854544944969\\
6.25	41.9854544944969\\
6.25	0.807327539284634\\
5.75	0.807327539284634\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	1.18747611927037\\
6.75	99.417094397227\\
7.25	99.417094397227\\
7.25	1.18747611927037\\
6.75	1.18747611927037\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	2.79138609728855\\
7.75	191.772702328322\\
8.25	191.772702328322\\
8.25	2.79138609728855\\
7.75	2.79138609728855\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.0153248510206488\\
1.25	0.0153248510206488\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.0944567004338981\\
2.25	0.0944567004338981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.458786194775914\\
3.25	0.458786194775914\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.923218297231139\\
4.25	0.923218297231139\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	1.87224151095024\\
5.25	1.87224151095024\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	3.31771976787348\\
6.25	3.31771976787348\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	4.93885663781861\\
7.25	4.93885663781861\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	27.0431741967785\\
8.25	27.0431741967785\\
};
\end{axis}
\end{tikzpicture}

==> Figures/myfile_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth ,
height=1.0in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{ 3},{ 4},{ 5},{ 6},{ 7},{ 8},{ 9},{10}},
xlabel style={font=\color{white!15!black}},
xlabel={$M$ (\# of systems to be approximated)},
ylabel={$\Jcal$},
ymode=log,
ymin=1e-05,
ymax=4000,
yminorticks=true,
ymajorgrids,
ytick distance=10^2,
axis background/.style={fill=white},
font=\small
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.146072651905592\\
1	0.341170985297599\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.708868244408245\\
2	1.72760403503667\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.45514666043759\\
3	8.31306807334345\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	8.52062257741646\\
4	19.9749320388551\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	19.386369218122\\
5	45.2119792609884\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	41.9854544944969\\
6	95.7783989951948\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	99.417094397227\\
7	240.799127777064\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	191.772702328322\\
8	445.512440156252\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.87126442038237e-05\\
1	0.0053940079994554\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00143719107376088\\
2	0.0250668044977884\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00166411003184291\\
3	0.104128024103513\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00205799943901607\\
4	0.190019875163099\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0116779481338696\\
5	0.410812161320697\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0471030997397651\\
6	0.807327539284634\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0578567309674704\\
7	1.18747611927037\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.058737743687953\\
8	2.79138609728855\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.341170985297599\\
1.125	0.341170985297599\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.72760403503667\\
2.125	1.72760403503667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	8.31306807334345\\
3.125	8.31306807334345\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	19.9749320388551\\
4.125	19.9749320388551\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	45.2119792609884\\
5.125	45.2119792609884\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	95.7783989951948\\
6.125	95.7783989951948\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	240.799127777064\\
7.125	240.799127777064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	445.512440156252\\
8.125	445.512440156252\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	4.87126442038237e-05\\
1.125	4.87126442038237e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.00143719107376088\\
2.125	0.00143719107376088\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.00166411003184291\\
3.125	0.00166411003184291\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.00205799943901607\\
4.125	0.00205799943901607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.0116779481338696\\
5.125	0.0116779481338696\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.0471030997397651\\
6.125	0.0471030997397651\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.0578567309674704\\
7.125	0.0578567309674704\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.058737743687953\\
8.125	0.058737743687953\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
0.75	0.0053940079994554\\
0.75	0.146072651905592\\
1.25	0.146072651905592\\
1.25	0.0053940079994554\\
0.75	0.0053940079994554\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
1.75	0.0250668044977884\\
1.75	0.708868244408245\\
2.25	0.708868244408245\\
2.25	0.0250668044977884\\
1.75	0.0250668044977884\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
2.75	0.104128024103513\\
2.75	3.45514666043759\\
3.25	3.45514666043759\\
3.25	0.104128024103513\\
2.75	0.104128024103513\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
3.75	0.190019875163099\\
3.75	8.52062257741646\\
4.25	8.52062257741646\\
4.25	0.190019875163099\\
3.75	0.190019875163099\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
4.75	0.410812161320697\\
4.75	19.386369218122\\
5.25	19.386369218122\\
5.25	0.410812161320697\\
4.75	0.410812161320697\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
5.75	0.807327539284634\\
5.75	41.9854544944969\\
6.25	41.9854544944969\\
6.25	0.807327539284634\\
5.75	0.807327539284634\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
6.75	1.18747611927037\\
6.75	99.417094397227\\
7.25	99.417094397227\\
7.25	1.18747611927037\\
6.75	1.18747611927037\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
7.75	2.79138609728855\\
7.75	191.772702328322\\
8.25	191.772702328322\\
8.25	2.79138609728855\\
7.75	2.79138609728855\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.75	0.0153248510206488\\
1.25	0.0153248510206488\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.0944567004338981\\
2.25	0.0944567004338981\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.75	0.458786194775914\\
3.25	0.458786194775914\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.75	0.923218297231139\\
4.25	0.923218297231139\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.75	1.87224151095024\\
5.25	1.87224151095024\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	3.31771976787348\\
6.25	3.31771976787348\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
6.75	4.93885663781861\\
7.25	4.93885663781861\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	27.0431741967785\\
8.25	27.0431741967785\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/myfile_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth ,
height=1in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={$\Jcal$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	162.593086872225\\
2	6.40231615929281\\
3	0.381723770379923\\
4	2.86696264779125\\
5	4.33566084096795\\
6	1.60135231116278\\
7	6.28544345956642\\
8	6.26152034288064\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/myfile_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=0.8\columnwidth ,
height=0.6in,
%at={(0.758in,0.481in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
%    major grid style={line width=.2pt,draw=gray!50},
%    minor tick num=5,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$N$ (dimension of neural controller)},
%ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
font = \small
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	436.55965116878\\
2	166.821892016906\\
3	164.535599318271\\
4	162.157186834587\\
5	6.40786553071375\\
6	1.25113193846238\\
7	0.575447441519162\\
8	0.393448831003574\\
9	0.345675690276131\\
10	0.114860925182096\\
};
\end{semilogyaxis}
\end{tikzpicture}%

==> Figures/myfile_6_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth ,
height=0.6in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
font = \small
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	162.841605426398\\
2	1.26815963521556\\
3	1.19742847878544\\
4	0.984452916232584\\
5	0.95622497845148\\
6	0.0212521168876754\\
7	0.0073190883944758\\
8	0.00658074935211394\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/myfile_BoxPlotFinal_N.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth ,
height=1.2in,
%at={(0.758in,0.425in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xlabel style={font=\color{white!15!black}},
xlabel={$N$ (dimension of neural controller)},
ymode=log,
ymin=1e-05,
ymax=4700,
yminorticks=true,
ymajorgrids,
ytick distance=10^2,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
font=\small
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1129.79052958023\\
1	1422.7973959941\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	664.699899968142\\
2	685.687434754891\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	10.518924888835\\
3	11.3426798796911\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.21142365458223\\
4	1.38646180778787\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.910161140891618\\
5	2.08412793569817\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0686409220330214\\
6	0.107016975026899\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0270600468196853\\
7	0.052373297343444\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0108394878695566\\
8	0.0178541870938623\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	9.5828166359754\\
1	63.8472455302141\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.499628473879987\\
2	4.77155581133775\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.431850020000116\\
3	1.10918017152164\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0218991280567537\\
4	0.180435133122012\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00718023011129614\\
5	0.0567727245675101\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.00633814046301587\\
6	0.0144875044049434\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00169525455145163\\
7	0.00812228760238873\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.000355112832764759\\
8	0.00428544218908729\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1422.7973959941\\
1.125	1422.7973959941\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	685.687434754891\\
2.125	685.687434754891\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	11.3426798796911\\
3.125	11.3426798796911\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.38646180778787\\
4.125	1.38646180778787\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	2.08412793569817\\
5.125	2.08412793569817\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.107016975026899\\
6.125	0.107016975026899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.052373297343444\\
7.125	0.052373297343444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.0178541870938623\\
8.125	0.0178541870938623\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	9.5828166359754\\
1.125	9.5828166359754\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.499628473879987\\
2.125	0.499628473879987\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.431850020000116\\
3.125	0.431850020000116\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0218991280567537\\
4.125	0.0218991280567537\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.00718023011129614\\
5.125	0.00718023011129614\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.00633814046301587\\
6.125	0.00633814046301587\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.00169525455145163\\
7.125	0.00169525455145163\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.000355112832764759\\
8.125	0.000355112832764759\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
0.75	63.8472455302141\\
0.75	1129.79052958023\\
1.25	1129.79052958023\\
1.25	63.8472455302141\\
0.75	63.8472455302141\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
1.75	4.77155581133775\\
1.75	664.699899968142\\
2.25	664.699899968142\\
2.25	4.77155581133775\\
1.75	4.77155581133775\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
2.75	1.10918017152164\\
2.75	10.518924888835\\
3.25	10.518924888835\\
3.25	1.10918017152164\\
2.75	1.10918017152164\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
3.75	0.180435133122012\\
3.75	1.21142365458223\\
4.25	1.21142365458223\\
4.25	0.180435133122012\\
3.75	0.180435133122012\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
4.75	0.0567727245675101\\
4.75	0.910161140891618\\
5.25	0.910161140891618\\
5.25	0.0567727245675101\\
4.75	0.0567727245675101\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
5.75	0.0144875044049434\\
5.75	0.0686409220330214\\
6.25	0.0686409220330214\\
6.25	0.0144875044049434\\
5.75	0.0144875044049434\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
6.75	0.00812228760238873\\
6.75	0.0270600468196853\\
7.25	0.0270600468196853\\
7.25	0.00812228760238873\\
6.75	0.00812228760238873\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
7.75	0.00428544218908729\\
7.75	0.0108394878695566\\
8.25	0.0108394878695566\\
8.25	0.00428544218908729\\
7.75	0.00428544218908729\\
};
\addplot [color=mycolor2, forget plot,fill=white]
  table[row sep=crcr]{%
0.75	460.298571423418\\
1.25	460.298571423418\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	77.7493905350003\\
2.25	77.7493905350003\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.75	2.65496927895009\\
3.25	2.65496927895009\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.75	0.331413936471136\\
4.25	0.331413936471136\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.75	0.14017903730487\\
5.25	0.14017903730487\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	0.0324008776680026\\
6.25	0.0324008776680026\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
6.75	0.0136981338492304\\
7.25	0.0136981338492304\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	0.00594871336153938\\
8.25	0.00594871336153938\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/myfile_BoxPlotFinal_N_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[
width=0.8\columnwidth ,
height=1.0in,
%at={(0.758in,0.425in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xlabel style={font=\color{white!15!black}},
xlabel={$N$ (dimension of neural controller)},
ymode=log,
ymin=1e-04,
ymax=4700,
yminorticks=true,
ymajorgrids,
ytick distance=10^2,
ylabel style={font=\color{white!15!black}},
ylabel={$\Jcal$},
axis background/.style={fill=white},
font=\small
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	983.287096373297\\
1	1422.7973959941\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	654.206132574768\\
2	685.687434754891\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	10.107047393407\\
3	11.3426798796911\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.12390457797941\\
4	1.38646180778787\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.675901753441095\\
5	1.37867991579266\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0581744283438782\\
6	0.107016975026899\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0258909534693177\\
7	0.052373297343444\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0107216979483102\\
8	0.0178541870938623\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	9.5828166359754\\
1	36.134682154245\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.499628473879987\\
2	6.33112110906495\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.431850020000116\\
3	1.32936578977201\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0218991280567537\\
4	0.177300886028807\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00599167409707444\\
5	0.0368919744416013\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.00402943077542443\\
6	0.00837752681398804\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00169525455145163\\
7	0.00578898114750207\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.000355112832764759\\
8	0.00426322871783359\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1422.7973959941\\
1.125	1422.7973959941\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	685.687434754891\\
2.125	685.687434754891\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	11.3426798796911\\
3.125	11.3426798796911\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.38646180778787\\
4.125	1.38646180778787\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1.37867991579266\\
5.125	1.37867991579266\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.107016975026899\\
6.125	0.107016975026899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.052373297343444\\
7.125	0.052373297343444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.0178541870938623\\
8.125	0.0178541870938623\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	9.5828166359754\\
1.125	9.5828166359754\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.499628473879987\\
2.125	0.499628473879987\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.431850020000116\\
3.125	0.431850020000116\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0218991280567537\\
4.125	0.0218991280567537\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.00599167409707444\\
5.125	0.00599167409707444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.00402943077542443\\
6.125	0.00402943077542443\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.00169525455145163\\
7.125	0.00169525455145163\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.000355112832764759\\
8.125	0.000355112832764759\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
0.75	36.134682154245\\
0.75	983.287096373297\\
1.25	983.287096373297\\
1.25	36.134682154245\\
0.75	36.134682154245\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
1.75	6.33112110906495\\
1.75	654.206132574768\\
2.25	654.206132574768\\
2.25	6.33112110906495\\
1.75	6.33112110906495\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
2.75	1.32936578977201\\
2.75	10.107047393407\\
3.25	10.107047393407\\
3.25	1.32936578977201\\
2.75	1.32936578977201\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
3.75	0.177300886028807\\
3.75	1.12390457797941\\
4.25	1.12390457797941\\
4.25	0.177300886028807\\
3.75	0.177300886028807\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
4.75	0.0368919744416013\\
4.75	0.675901753441095\\
5.25	0.675901753441095\\
5.25	0.0368919744416013\\
4.75	0.0368919744416013\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
5.75	0.00837752681398804\\
5.75	0.0581744283438782\\
6.25	0.0581744283438782\\
6.25	0.00837752681398804\\
5.75	0.00837752681398804\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
6.75	0.00578898114750207\\
6.75	0.0258909534693177\\
7.25	0.0258909534693177\\
7.25	0.00578898114750207\\
6.75	0.00578898114750207\\
};
\addplot [color=mycolor1, forget plot,fill=white]
  table[row sep=crcr]{%
7.75	0.00426322871783359\\
7.75	0.0107216979483102\\
8.25	0.0107216979483102\\
8.25	0.00426322871783359\\
7.75	0.00426322871783359\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.75	451.237959839594\\
1.25	451.237959839594\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	62.714551715937\\
2.25	62.714551715937\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.75	3.39832070399847\\
3.25	3.39832070399847\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.75	0.290681003938079\\
4.25	0.290681003938079\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.75	0.111315103769115\\
5.25	0.111315103769115\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	0.0301751592043727\\
6.25	0.0301751592043727\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
6.75	0.0134706552691037\\
7.25	0.0134706552691037\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	0.00456917001463904\\
8.25	0.00456917001463904\\
};
\end{axis}

\end{tikzpicture}%
